Semantic Communication for Cooperative Multi-Tasking over Rate-Limited Wireless Channels with Implicit Optimal Prior

In this work, we expand the cooperative multi-task semantic communication framework (CMT-SemCom) introduced in [1], which divides the semantic encoder on the transmitter side into a common unit (CU) and multiple specific units (SUs), to a more applicable design. Our proposed system model addresses real-world constraints by introducing a general design that operates over rate-limited wireless channels. Further, we aim to tackle the rate-limit constraint, represented through the Kullback-Leibler (KL) divergence, by employing the density ratio trick alongside the implicit optimal prior method (IoPm). By applying the IoPm to our multi-task processing framework, we propose a hybrid learning approach that combines deep neural networks with kernelized-parametric machine learning methods, enabling a robust solution for the CMT-SemCom. Our framework is grounded in information-theoretic principles and employs variational approximations to bridge theoretical foundations with practical implementations. Simulation results demonstrate the proposed system's effectiveness in rate-constrained multi-task SemCom scenarios, highlighting its potential for enabling intelligence in next-generation wireless networks.

==> Figures/cifar_epioploguni_task1.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tasks execution error rate},
ylabel near ticks,
ymajorgrids,
ymin=0.0270249773903376, ymax=0.71560759221141,
ymode=log,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100000023841858
3 0.100000023841858
4 0.100000023841858
5 0.100000023841858
6 0.100000023841858
7 0.100000023841858
8 0.100000023841858
9 0.100000023841858
10 0.100000023841858
11 0.100000023841858
12 0.100000023841858
13 0.100000023841858
14 0.100000023841858
15 0.100000023841858
16 0.100000023841858
17 0.100000023841858
18 0.100000023841858
19 0.100000023841858
20 0.100000023841858
21 0.100000023841858
22 0.100000023841858
23 0.0995000004768372
24 0.0985999703407288
25 0.0983999967575073
26 0.0975000262260437
27 0.0952000021934509
28 0.093999981880188
29 0.097599983215332
30 0.0961999893188477
31 0.0946999788284302
32 0.0936999917030334
33 0.0936999917030334
34 0.0929999947547913
35 0.0920000076293945
36 0.0914000272750854
37 0.0946000218391418
38 0.0907999873161316
39 0.0888000130653381
40 0.0940999984741211
41 0.0934000015258789
42 0.0896000266075134
43 0.0899999737739563
44 0.0910000205039978
45 0.0900999903678894
46 0.088699996471405
47 0.0904999971389771
48 0.0918999910354614
49 0.0903000235557556
50 0.0860000252723694
51 0.0871999859809875
52 0.0867000222206116
53 0.0860000252723694
54 0.0878999829292297
55 0.0896000266075134
56 0.0882999897003174
57 0.0878999829292297
58 0.0874000191688538
59 0.0860000252723694
60 0.0891000032424927
61 0.0842000246047974
62 0.0860000252723694
63 0.0839999914169312
64 0.0845999717712402
65 0.0877000093460083
66 0.0810999870300293
67 0.0831999778747559
68 0.0860000252723694
69 0.0837000012397766
70 0.0814999938011169
71 0.0834000110626221
72 0.0831999778747559
73 0.0859000086784363
74 0.0841000080108643
75 0.086899995803833
76 0.0781999826431274
77 0.0875999927520752
78 0.0825999975204468
79 0.08160001039505
80 0.0809000134468079
81 0.0800999999046326
82 0.0792000293731689
83 0.0828999876976013
84 0.08160001039505
85 0.082099974155426
86 0.0807999968528748
87 0.0813999772071838
88 0.0796999931335449
89 0.0806999802589417
90 0.0825999975204468
91 0.0784000158309937
92 0.0807999968528748
93 0.0830000042915344
94 0.0777000188827515
95 0.0837000012397766
96 0.0763999819755554
97 0.080299973487854
98 0.083899974822998
99 0.0807999968528748
100 0.0813000202178955
101 0.0770999789237976
102 0.0785999894142151
103 0.0770999789237976
104 0.0782999992370605
105 0.0795999765396118
106 0.0756999850273132
107 0.0759000182151794
108 0.0746999979019165
109 0.0755000114440918
110 0.0770000219345093
111 0.0810999870300293
112 0.0758000016212463
113 0.0766000151634216
114 0.0767999887466431
115 0.0789999961853027
116 0.0763000249862671
117 0.0737000107765198
118 0.0773000121116638
119 0.079800009727478
120 0.0785999894142151
121 0.0769000053405762
122 0.078499972820282
123 0.0773000121116638
124 0.0767999887466431
125 0.0776000022888184
126 0.0770999789237976
127 0.0745000243186951
128 0.0824000239372253
129 0.0767999887466431
130 0.0767999887466431
131 0.0792999863624573
132 0.0748999714851379
133 0.0758000016212463
134 0.0730000138282776
135 0.0756999850273132
136 0.0753999948501587
137 0.0776000022888184
138 0.0788999795913696
139 0.0776000022888184
140 0.0766000151634216
141 0.0755000114440918
142 0.073199987411499
143 0.0730000138282776
144 0.07669997215271
145 0.0766000151634216
146 0.0813999772071838
147 0.0774000287055969
148 0.0742999911308289
149 0.0758000016212463
150 0.0764999985694885
151 0.0763000249862671
152 0.0763999819755554
153 0.0827000141143799
154 0.0771999955177307
155 0.0781999826431274
156 0.0741999745368958
157 0.0746999979019165
158 0.0767999887466431
159 0.0767999887466431
160 0.0777000188827515
161 0.0781000256538391
162 0.0759000182151794
163 0.074999988079071
164 0.0742999911308289
165 0.0703999996185303
166 0.0764999985694885
167 0.0788999795913696
168 0.0741000175476074
169 0.0730999708175659
170 0.0742999911308289
171 0.0727999806404114
172 0.0741000175476074
173 0.0745000243186951
174 0.0741000175476074
175 0.0766000151634216
176 0.0755000114440918
177 0.0748999714851379
178 0.0737000107765198
179 0.0781999826431274
180 0.0759000182151794
181 0.0759000182151794
182 0.0787000060081482
183 0.0746999979019165
184 0.0756000280380249
185 0.0774999856948853
186 0.0742999911308289
187 0.0723000168800354
188 0.0745000243186951
189 0.0764999985694885
190 0.0788999795913696
191 0.0748000144958496
192 0.0730999708175659
193 0.0773000121116638
194 0.0734999775886536
195 0.0769000053405762
196 0.0695000290870667
197 0.0770999789237976
198 0.0751000046730042
199 0.0741000175476074
200 0.078499972820282
201 0.0763000249862671
202 0.0737000107765198
203 0.0742999911308289
204 0.0774000287055969
205 0.0753999948501587
206 0.078499972820282
207 0.0738999843597412
208 0.0745999813079834
209 0.0755000114440918
210 0.0713000297546387
211 0.0717999935150146
212 0.0728999972343445
213 0.0738999843597412
214 0.0752000212669373
215 0.0709999799728394
216 0.0746999979019165
217 0.0710999965667725
218 0.071399986743927
219 0.07669997215271
220 0.0727999806404114
221 0.0730999708175659
222 0.0698000192642212
223 0.0752000212669373
224 0.0760999917984009
225 0.07669997215271
226 0.0734000205993652
227 0.0687999725341797
228 0.0755000114440918
229 0.0726000070571899
230 0.0717999935150146
231 0.0751000046730042
232 0.0722000002861023
233 0.071399986743927
234 0.0737000107765198
235 0.0738999843597412
236 0.0748999714851379
237 0.0720000267028809
238 0.073199987411499
239 0.0713000297546387
240 0.0742999911308289
241 0.0706999897956848
242 0.0726000070571899
243 0.0703999996185303
244 0.0708000063896179
245 0.072700023651123
246 0.0741999745368958
247 0.0759999752044678
248 0.0724999904632568
249 0.0748000144958496
250 0.0705000162124634
251 0.0712000131607056
252 0.0738999843597412
253 0.0735999941825867
254 0.0728999972343445
255 0.0712000131607056
256 0.0708000063896179
257 0.0705999732017517
258 0.0722000002861023
259 0.0735999941825867
260 0.0752000212669373
261 0.0751000046730042
262 0.0701000094413757
263 0.0759999752044678
264 0.0777000188827515
265 0.0752999782562256
266 0.0741999745368958
267 0.0716999769210815
268 0.0697000026702881
269 0.0684999823570251
270 0.071399986743927
271 0.0735999941825867
272 0.0723999738693237
273 0.0720000267028809
274 0.0683000087738037
275 0.0724999904632568
276 0.0715000033378601
277 0.0722000002861023
278 0.0717999935150146
279 0.0710999965667725
280 0.0695000290870667
281 0.0703999996185303
282 0.072700023651123
283 0.069599986076355
284 0.074400007724762
285 0.0738000273704529
286 0.0751000046730042
287 0.0745999813079834
288 0.0724999904632568
289 0.0687999725341797
290 0.0741000175476074
291 0.072700023651123
292 0.0726000070571899
293 0.0710999965667725
294 0.0716000199317932
295 0.074999988079071
296 0.0698000192642212
297 0.0728999972343445
298 0.0701000094413757
299 0.0697000026702881
300 0.0702999830245972
301 0.0724999904632568
302 0.0726000070571899
303 0.0674999952316284
304 0.0697000026702881
305 0.0730000138282776
306 0.0723999738693237
307 0.0701000094413757
308 0.0724999904632568
309 0.0690000057220459
310 0.069599986076355
311 0.0701000094413757
312 0.0688999891281128
313 0.0719000101089478
314 0.0720999836921692
315 0.0698999762535095
316 0.0691999793052673
317 0.0676000118255615
318 0.0740000009536743
319 0.0695000290870667
320 0.0684999823570251
321 0.0684000253677368
322 0.0706999897956848
323 0.0709999799728394
324 0.0719000101089478
325 0.0667999982833862
326 0.0666000247001648
327 0.0720999836921692
328 0.0722000002861023
329 0.0715000033378601
330 0.0697000026702881
331 0.0716000199317932
332 0.0705999732017517
333 0.0687999725341797
334 0.0715000033378601
335 0.0692999958992004
336 0.0690000057220459
337 0.0738000273704529
338 0.069100022315979
339 0.0680000185966492
340 0.0733000040054321
341 0.0723000168800354
342 0.0705000162124634
343 0.0703999996185303
344 0.072700023651123
345 0.069100022315979
346 0.0723999738693237
347 0.0698999762535095
348 0.0680000185966492
349 0.067300021648407
350 0.0705999732017517
351 0.0706999897956848
352 0.0705000162124634
353 0.069599986076355
354 0.0706999897956848
355 0.0705999732017517
356 0.0706999897956848
357 0.0706999897956848
358 0.0697000026702881
359 0.0730999708175659
360 0.0740000009536743
361 0.067799985408783
362 0.0680999755859375
363 0.0735999941825867
364 0.0706999897956848
365 0.0709999799728394
366 0.0659000277519226
367 0.0719000101089478
368 0.069100022315979
369 0.0677000284194946
370 0.0692999958992004
371 0.0694000124931335
372 0.069100022315979
373 0.0692999958992004
374 0.0722000002861023
375 0.0681999921798706
376 0.0715000033378601
377 0.067300021648407
378 0.0662000179290771
379 0.0679000020027161
380 0.0687000155448914
381 0.0692999958992004
382 0.0709999799728394
383 0.0724999904632568
384 0.0694000124931335
385 0.0698000192642212
386 0.069599986076355
387 0.072700023651123
388 0.0719000101089478
389 0.0705999732017517
390 0.0666000247001648
391 0.0684000253677368
392 0.0712000131607056
393 0.0717999935150146
394 0.0717999935150146
395 0.0716999769210815
396 0.0698000192642212
397 0.0699999928474426
398 0.067799985408783
399 0.0648999810218811
};
\addlegendentry{Task1-standard\_Gaussian}
\addplot [thick, black, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100000023841858
3 0.100000023841858
4 0.100000023841858
5 0.100000023841858
6 0.100000023841858
7 0.100000023841858
8 0.100000023841858
9 0.100000023841858
10 0.100000023841858
11 0.100000023841858
12 0.100000023841858
13 0.0999000072479248
14 0.0993999838829041
15 0.098800003528595
16 0.0976999998092651
17 0.0956000089645386
18 0.0956000089645386
19 0.0938000082969666
20 0.0950999855995178
21 0.09170001745224
22 0.0916000008583069
23 0.0928000211715698
24 0.0895000100135803
25 0.0878999829292297
26 0.083899974822998
27 0.0841000080108643
28 0.0796999931335449
29 0.0792999863624573
30 0.079800009727478
31 0.0787000060081482
32 0.078499972820282
33 0.0795000195503235
34 0.0777999758720398
35 0.0777000188827515
36 0.0756999850273132
37 0.076200008392334
38 0.074400007724762
39 0.0723999738693237
40 0.074400007724762
41 0.072700023651123
42 0.0751000046730042
43 0.073199987411499
44 0.071399986743927
45 0.0738000273704529
46 0.0716999769210815
47 0.0705000162124634
48 0.0710999965667725
49 0.0710999965667725
50 0.0716000199317932
51 0.0705000162124634
52 0.0684000253677368
53 0.0685999989509583
54 0.0676000118255615
55 0.0674999952316284
56 0.0658000111579895
57 0.0680000185966492
58 0.0672000050544739
59 0.067300021648407
60 0.0680999755859375
61 0.0648000240325928
62 0.0666000247001648
63 0.0645999908447266
64 0.0672000050544739
65 0.0647000074386597
66 0.0641000270843506
67 0.0651000142097473
68 0.0651999711990356
69 0.0644000172615051
70 0.0644000172615051
71 0.064300000667572
72 0.0645999908447266
73 0.0641999840736389
74 0.0652999877929688
75 0.0636000037193298
76 0.0644999742507935
77 0.0666999816894531
78 0.0630000233650208
79 0.0612999796867371
80 0.0616999864578247
81 0.0662999749183655
82 0.0623000264167786
83 0.0622000098228455
84 0.0644000172615051
85 0.0618000030517578
86 0.0622000098228455
87 0.0640000104904175
88 0.0633000135421753
89 0.0662000179290771
90 0.0619000196456909
91 0.0616999864578247
92 0.0608999729156494
93 0.0633999705314636
94 0.0640000104904175
95 0.0622000098228455
96 0.0605000257492065
97 0.0594000220298767
98 0.0622000098228455
99 0.0634999871253967
100 0.0602999925613403
101 0.0630000233650208
102 0.0612999796867371
103 0.0616000294685364
104 0.059499979019165
105 0.0600000023841858
106 0.0583000183105469
107 0.0583999752998352
108 0.0580999851226807
109 0.0598999857902527
110 0.0619000196456909
111 0.0600000023841858
112 0.0612999796867371
113 0.0601999759674072
114 0.0609999895095825
115 0.0601999759674072
116 0.0593000054359436
117 0.0569999814033508
118 0.0593000054359436
119 0.0583000183105469
120 0.0590000152587891
121 0.0598999857902527
122 0.0601999759674072
123 0.0584999918937683
124 0.0598000288009644
125 0.0591999888420105
126 0.0579000115394592
127 0.0616000294685364
128 0.0570999979972839
129 0.059499979019165
130 0.0612000226974487
131 0.0619000196456909
132 0.0582000017166138
133 0.0587000250816345
134 0.057200014591217
135 0.057699978351593
136 0.0576000213623047
137 0.057699978351593
138 0.058899998664856
139 0.0577999949455261
140 0.0601000189781189
141 0.0583999752998352
142 0.0583999752998352
143 0.0584999918937683
144 0.0575000047683716
145 0.0568000078201294
146 0.057200014591217
147 0.0608000159263611
148 0.0586000084877014
149 0.0584999918937683
150 0.0582000017166138
151 0.0597000122070312
152 0.0562000274658203
153 0.0604000091552734
154 0.0580999851226807
155 0.060699999332428
156 0.0583999752998352
157 0.0579000115394592
158 0.0590999722480774
159 0.0579000115394592
160 0.0575000047683716
161 0.0605000257492065
162 0.0554999709129333
163 0.058899998664856
164 0.0595999956130981
165 0.0564000010490417
166 0.0573999881744385
167 0.0587999820709229
168 0.0579000115394592
169 0.0619000196456909
170 0.0573999881744385
171 0.0576000213623047
172 0.0564000010490417
173 0.0580999851226807
174 0.059499979019165
175 0.0605000257492065
176 0.0565000176429749
177 0.0583999752998352
178 0.0569999814033508
179 0.0557000041007996
180 0.0570999979972839
181 0.058899998664856
182 0.0577999949455261
183 0.0564000010490417
184 0.0569999814033508
185 0.0577999949455261
186 0.0561000108718872
187 0.0559999942779541
188 0.0565999746322632
189 0.0576000213623047
190 0.0569000244140625
191 0.0555999875068665
192 0.0564000010490417
193 0.0554999709129333
194 0.055400013923645
195 0.0555999875068665
196 0.0575000047683716
197 0.0547000169754028
198 0.0544000267982483
199 0.0552999973297119
200 0.0551999807357788
201 0.057699978351593
202 0.0547999739646912
203 0.0562000274658203
204 0.0561000108718872
205 0.0561000108718872
206 0.0608999729156494
207 0.0569000244140625
208 0.057699978351593
209 0.0536999702453613
210 0.0544000267982483
211 0.0572999715805054
212 0.0570999979972839
213 0.0584999918937683
214 0.0544000267982483
215 0.0557000041007996
216 0.0590999722480774
217 0.0566999912261963
218 0.0580999851226807
219 0.0569999814033508
220 0.0569999814033508
221 0.0559999942779541
222 0.0555999875068665
223 0.0555999875068665
224 0.0568000078201294
225 0.0569999814033508
226 0.0575000047683716
227 0.055400013923645
228 0.0562000274658203
229 0.0559999942779541
230 0.0568000078201294
231 0.055899977684021
232 0.0568000078201294
233 0.0551000237464905
234 0.0582000017166138
235 0.055400013923645
236 0.0559999942779541
237 0.0587999820709229
238 0.0561000108718872
239 0.0559999942779541
240 0.053600013256073
241 0.0565999746322632
242 0.0565000176429749
243 0.0546000003814697
244 0.0562000274658203
245 0.0523999929428101
246 0.0562999844551086
247 0.0537999868392944
248 0.0572999715805054
249 0.0562000274658203
250 0.0550000071525574
251 0.0532000064849854
252 0.0536999702453613
253 0.0546000003814697
254 0.0547000169754028
255 0.0550000071525574
256 0.0551000237464905
257 0.0533999800682068
258 0.0537999868392944
259 0.0559999942779541
260 0.0533000230789185
261 0.0562000274658203
262 0.0566999912261963
263 0.0576000213623047
264 0.054099977016449
265 0.0558000206947327
266 0.0562000274658203
267 0.0536999702453613
268 0.0551999807357788
269 0.0534999966621399
270 0.0530999898910522
271 0.0546000003814697
272 0.0544999837875366
273 0.0548999905586243
274 0.054099977016449
275 0.0526000261306763
276 0.0544999837875366
277 0.0525000095367432
278 0.0543000102043152
279 0.0539000034332275
280 0.0546000003814697
281 0.0547000169754028
282 0.0546000003814697
283 0.0534999966621399
284 0.0544999837875366
285 0.055400013923645
286 0.0558000206947327
287 0.0569000244140625
288 0.0573999881744385
289 0.0527999997138977
290 0.0552999973297119
291 0.0530999898910522
292 0.054099977016449
293 0.055899977684021
294 0.0541999936103821
295 0.0544000267982483
296 0.0543000102043152
297 0.0530999898910522
298 0.052299976348877
299 0.0550000071525574
300 0.0558000206947327
301 0.0536999702453613
302 0.0526999831199646
303 0.0533999800682068
304 0.0569000244140625
305 0.0548999905586243
306 0.0532000064849854
307 0.0555999875068665
308 0.0526999831199646
309 0.0533000230789185
310 0.0512999892234802
311 0.0534999966621399
312 0.0562999844551086
313 0.052299976348877
314 0.053600013256073
315 0.0533000230789185
316 0.0534999966621399
317 0.0511000156402588
318 0.0526000261306763
319 0.0547999739646912
320 0.0525000095367432
321 0.0508999824523926
322 0.0515999794006348
323 0.0512999892234802
324 0.0512999892234802
325 0.052299976348877
326 0.0512999892234802
327 0.0536999702453613
328 0.0525000095367432
329 0.0507000088691711
330 0.0511999726295471
331 0.0526000261306763
332 0.0530999898910522
333 0.0516999959945679
334 0.051800012588501
335 0.0543000102043152
336 0.0547000169754028
337 0.0532000064849854
338 0.0523999929428101
339 0.0529999732971191
340 0.0515999794006348
341 0.0503000020980835
342 0.0547000169754028
343 0.0521000027656555
344 0.0526000261306763
345 0.0534999966621399
346 0.053600013256073
347 0.0529000163078308
348 0.0540000200271606
349 0.0534999966621399
350 0.0508000254631042
351 0.051800012588501
352 0.0527999997138977
353 0.0543000102043152
354 0.0523999929428101
355 0.0533000230789185
356 0.053600013256073
357 0.0537999868392944
358 0.052299976348877
359 0.0533000230789185
360 0.0547000169754028
361 0.0534999966621399
362 0.0526999831199646
363 0.0548999905586243
364 0.0525000095367432
365 0.0526999831199646
366 0.0532000064849854
367 0.0526000261306763
368 0.0511000156402588
369 0.0539000034332275
370 0.0534999966621399
371 0.0537999868392944
372 0.0527999997138977
373 0.0515999794006348
374 0.0523999929428101
375 0.0507000088691711
376 0.051800012588501
377 0.0515999794006348
378 0.0519999861717224
379 0.0547000169754028
380 0.0521000027656555
381 0.0515999794006348
382 0.055400013923645
383 0.0533000230789185
384 0.0515000224113464
385 0.0516999959945679
386 0.0512999892234802
387 0.0526999831199646
388 0.0522000193595886
389 0.0532000064849854
390 0.0526999831199646
391 0.0521000027656555
392 0.0515000224113464
393 0.0508999824523926
394 0.0522000193595886
395 0.0519000291824341
396 0.0532000064849854
397 0.0509999990463257
398 0.0515000224113464
399 0.0508000254631042
};
\addlegendentry{Task1-log\_uniform}
\addplot [thick, red, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100000023841858
3 0.100099980831146
4 0.100199997425079
5 0.100000023841858
6 0.0982999801635742
7 0.0976999998092651
8 0.0972999930381775
9 0.097599983215332
10 0.0936999917030334
11 0.0938000082969666
12 0.0913000106811523
13 0.0911999940872192
14 0.089900016784668
15 0.0896999835968018
16 0.0906000137329102
17 0.0900999903678894
18 0.0867999792098999
19 0.0895000100135803
20 0.0867999792098999
21 0.0856999754905701
22 0.0848000049591064
23 0.083899974822998
24 0.0846999883651733
25 0.0827999711036682
26 0.0830000042915344
27 0.0820000171661377
28 0.0809000134468079
29 0.0809999704360962
30 0.0795999765396118
31 0.0807999968528748
32 0.0820000171661377
33 0.0789999961853027
34 0.0788000226020813
35 0.0805000066757202
36 0.079800009727478
37 0.078000009059906
38 0.0767999887466431
39 0.0770000219345093
40 0.0763999819755554
41 0.07669997215271
42 0.0745999813079834
43 0.0741999745368958
44 0.0730000138282776
45 0.074999988079071
46 0.0724999904632568
47 0.0709999799728394
48 0.072700023651123
49 0.0748000144958496
50 0.0698999762535095
51 0.0705000162124634
52 0.069599986076355
53 0.0681999921798706
54 0.0695000290870667
55 0.0716000199317932
56 0.0667999982833862
57 0.0680000185966492
58 0.066100001335144
59 0.067300021648407
60 0.0687000155448914
61 0.0662000179290771
62 0.0680000185966492
63 0.0641999840736389
64 0.0647000074386597
65 0.0662999749183655
66 0.0651999711990356
67 0.0648000240325928
68 0.065500020980835
69 0.0640000104904175
70 0.0636000037193298
71 0.0644999742507935
72 0.0648000240325928
73 0.0644999742507935
74 0.0654000043869019
75 0.0623000264167786
76 0.0633999705314636
77 0.0645999908447266
78 0.0625
79 0.0644999742507935
80 0.0641999840736389
81 0.0655999779701233
82 0.0641999840736389
83 0.0612000226974487
84 0.0627999901771545
85 0.0669000148773193
86 0.0631999969482422
87 0.0637000203132629
88 0.0633999705314636
89 0.0633999705314636
90 0.0609999895095825
91 0.0672000050544739
92 0.0627999901771545
93 0.0644000172615051
94 0.0648000240325928
95 0.0637000203132629
96 0.0631999969482422
97 0.0627999901771545
98 0.0584999918937683
99 0.0633999705314636
100 0.0634999871253967
101 0.0615000128746033
102 0.0601999759674072
103 0.0616999864578247
104 0.0626000165939331
105 0.058899998664856
106 0.0590000152587891
107 0.0616000294685364
108 0.0590999722480774
109 0.0626000165939331
110 0.0615000128746033
111 0.0623000264167786
112 0.0601000189781189
113 0.0630999803543091
114 0.0576000213623047
115 0.0566999912261963
116 0.0601000189781189
117 0.059499979019165
118 0.0583999752998352
119 0.057200014591217
120 0.0579000115394592
121 0.0633000135421753
122 0.0601000189781189
123 0.0620999932289124
124 0.0623999834060669
125 0.0612000226974487
126 0.0597000122070312
127 0.0590999722480774
128 0.0612999796867371
129 0.0613999962806702
130 0.0595999956130981
131 0.0620999932289124
132 0.0630000233650208
133 0.0626999735832214
134 0.0593000054359436
135 0.0629000067710876
136 0.0620999932289124
137 0.0604000091552734
138 0.0587000250816345
139 0.0659000277519226
140 0.0619000196456909
141 0.0649999976158142
142 0.0644000172615051
143 0.0587999820709229
144 0.0605000257492065
145 0.0626000165939331
146 0.0604000091552734
147 0.0613999962806702
148 0.0608999729156494
149 0.0601000189781189
150 0.0622000098228455
151 0.0633000135421753
152 0.0619000196456909
153 0.0613999962806702
154 0.0631999969482422
155 0.0645999908447266
156 0.0598000288009644
157 0.0616000294685364
158 0.0651000142097473
159 0.0598000288009644
160 0.0629000067710876
161 0.0619999766349792
162 0.0630999803543091
163 0.0598000288009644
164 0.0636000037193298
165 0.0637000203132629
166 0.0641999840736389
167 0.0598999857902527
168 0.0663999915122986
169 0.0619000196456909
170 0.0623000264167786
171 0.0630000233650208
172 0.0616000294685364
173 0.0612000226974487
174 0.0631999969482422
175 0.0633000135421753
176 0.0623999834060669
177 0.0626000165939331
178 0.0605000257492065
179 0.0611000061035156
180 0.0598000288009644
181 0.0576000213623047
182 0.0616999864578247
183 0.0582000017166138
184 0.0577999949455261
185 0.0619999766349792
186 0.0636000037193298
187 0.0586000084877014
188 0.0562000274658203
189 0.0559999942779541
190 0.0601000189781189
191 0.057699978351593
192 0.0629000067710876
193 0.0580000281333923
194 0.0587999820709229
195 0.0611000061035156
196 0.0565999746322632
197 0.0594000220298767
198 0.0623000264167786
199 0.058899998664856
200 0.0601999759674072
201 0.0600000023841858
202 0.060699999332428
203 0.0597000122070312
204 0.0586000084877014
205 0.0583999752998352
206 0.0616999864578247
207 0.0587000250816345
208 0.0583000183105469
209 0.0576000213623047
210 0.0595999956130981
211 0.058899998664856
212 0.0580000281333923
213 0.057200014591217
214 0.0580999851226807
215 0.0590999722480774
216 0.0580999851226807
217 0.0612000226974487
218 0.0568000078201294
219 0.0555999875068665
220 0.0576000213623047
221 0.0583000183105469
222 0.0591999888420105
223 0.0570999979972839
224 0.0561000108718872
225 0.0580000281333923
226 0.0568000078201294
227 0.0579000115394592
228 0.057200014591217
229 0.0582000017166138
230 0.0559999942779541
231 0.0565000176429749
232 0.0562000274658203
233 0.059499979019165
234 0.0570999979972839
235 0.0576000213623047
236 0.0561000108718872
237 0.0551000237464905
238 0.0564000010490417
239 0.0583000183105469
240 0.0564000010490417
241 0.0579000115394592
242 0.0584999918937683
243 0.0572999715805054
244 0.0587999820709229
245 0.0551999807357788
246 0.0575000047683716
247 0.0565999746322632
248 0.0554999709129333
249 0.0576000213623047
250 0.0562999844551086
251 0.0586000084877014
252 0.0580000281333923
253 0.0562000274658203
254 0.0543000102043152
255 0.0566999912261963
256 0.0597000122070312
257 0.055899977684021
258 0.0576000213623047
259 0.0597000122070312
260 0.0543000102043152
261 0.0544999837875366
262 0.0575000047683716
263 0.0551000237464905
264 0.0550000071525574
265 0.0557000041007996
266 0.057699978351593
267 0.0577999949455261
268 0.0536999702453613
269 0.0554999709129333
270 0.0544999837875366
271 0.0540000200271606
272 0.0558000206947327
273 0.0580999851226807
274 0.0544999837875366
275 0.0544000267982483
276 0.0557000041007996
277 0.0557000041007996
278 0.0537999868392944
279 0.0555999875068665
280 0.0554999709129333
281 0.0550000071525574
282 0.0555999875068665
283 0.0541999936103821
284 0.0544999837875366
285 0.0558000206947327
286 0.0537999868392944
287 0.0526000261306763
288 0.0547999739646912
289 0.0562000274658203
290 0.0557000041007996
291 0.0539000034332275
292 0.0523999929428101
293 0.0576000213623047
294 0.0579000115394592
295 0.0548999905586243
296 0.0561000108718872
297 0.0540000200271606
298 0.0561000108718872
299 0.0580000281333923
300 0.0550000071525574
301 0.0551999807357788
302 0.0547000169754028
303 0.0562000274658203
304 0.0540000200271606
305 0.0564000010490417
306 0.0544999837875366
307 0.0533000230789185
308 0.0561000108718872
309 0.0558000206947327
310 0.0533000230789185
311 0.0573999881744385
312 0.055899977684021
313 0.0572999715805054
314 0.0525000095367432
315 0.0562999844551086
316 0.0537999868392944
317 0.0533999800682068
318 0.0547000169754028
319 0.0580000281333923
320 0.0552999973297119
321 0.0558000206947327
322 0.0583999752998352
323 0.0548999905586243
324 0.0533999800682068
325 0.0529000163078308
326 0.0561000108718872
327 0.0548999905586243
328 0.0529999732971191
329 0.0550000071525574
330 0.0576000213623047
331 0.0590000152587891
332 0.0540000200271606
333 0.0551000237464905
334 0.0601000189781189
335 0.0547000169754028
336 0.0551000237464905
337 0.0551000237464905
338 0.0548999905586243
339 0.0550000071525574
340 0.055400013923645
341 0.0544000267982483
342 0.0568000078201294
343 0.0580999851226807
344 0.0566999912261963
345 0.0551000237464905
346 0.0544000267982483
347 0.0547999739646912
348 0.053600013256073
349 0.0544999837875366
350 0.053600013256073
351 0.0543000102043152
352 0.0551999807357788
353 0.0536999702453613
354 0.0534999966621399
355 0.0569000244140625
356 0.054099977016449
357 0.0565000176429749
358 0.0558000206947327
359 0.055400013923645
360 0.0551000237464905
361 0.0543000102043152
362 0.054099977016449
363 0.0544000267982483
364 0.0580000281333923
365 0.0564000010490417
366 0.0569999814033508
367 0.0565999746322632
368 0.0544999837875366
369 0.0548999905586243
370 0.0525000095367432
371 0.0565999746322632
372 0.0523999929428101
373 0.0546000003814697
374 0.0515999794006348
375 0.0555999875068665
376 0.0533999800682068
377 0.0533000230789185
378 0.0544000267982483
379 0.0534999966621399
380 0.0572999715805054
381 0.0551999807357788
382 0.0548999905586243
383 0.0530999898910522
384 0.0544999837875366
385 0.0540000200271606
386 0.0540000200271606
387 0.0523999929428101
388 0.0530999898910522
389 0.0547000169754028
390 0.0532000064849854
391 0.053600013256073
392 0.0533000230789185
393 0.0523999929428101
394 0.0543000102043152
395 0.0536999702453613
396 0.0526000261306763
397 0.0536999702453613
398 0.0526000261306763
399 0.0543000102043152
};
\addlegendentry{Task1-IoPm}
\end{axis}

\end{tikzpicture}

==> Figures/cifar_epioploguni_task2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tasks execution error rate},
ylabel near ticks,
ymajorgrids,
ymin=0.1570249773903376, ymax=1.31560759221141,
ymode=log,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.89300000667572
1 0.873399972915649
2 0.849300026893616
3 0.830900013446808
4 0.824599981307983
5 0.800000011920929
6 0.796999990940094
7 0.785600006580353
8 0.775699973106384
9 0.76910001039505
10 0.766099989414215
11 0.762899994850159
12 0.736600041389465
13 0.730000019073486
14 0.720499992370605
15 0.71560001373291
16 0.700100004673004
17 0.690600037574768
18 0.680099964141846
19 0.674800038337708
20 0.668200016021729
21 0.654600024223328
22 0.646000027656555
23 0.643800020217896
24 0.63129997253418
25 0.636099994182587
26 0.615700006484985
27 0.603100001811981
28 0.600800037384033
29 0.591799974441528
30 0.588699996471405
31 0.569999992847443
32 0.568400025367737
33 0.571900010108948
34 0.557099997997284
35 0.558099985122681
36 0.547100007534027
37 0.555000007152557
38 0.539600014686584
39 0.539499998092651
40 0.542899966239929
41 0.531399965286255
42 0.525599956512451
43 0.513000011444092
44 0.528299987316132
45 0.525200009346008
46 0.519400000572205
47 0.520699977874756
48 0.508199989795685
49 0.50330001115799
50 0.500100016593933
51 0.496299982070923
52 0.490400016307831
53 0.488300025463104
54 0.490299999713898
55 0.482900023460388
56 0.492999970912933
57 0.482599973678589
58 0.481899976730347
59 0.472100019454956
60 0.479700028896332
61 0.478999972343445
62 0.470600008964539
63 0.4689000248909
64 0.46340000629425
65 0.467499971389771
66 0.460900008678436
67 0.454699993133545
68 0.464100003242493
69 0.448499977588654
70 0.457799971103668
71 0.444800019264221
72 0.449699997901917
73 0.461300015449524
74 0.458000004291534
75 0.453400015830994
76 0.441500008106232
77 0.441600024700165
78 0.441999971866608
79 0.440199971199036
80 0.430899977684021
81 0.436800003051758
82 0.434599995613098
83 0.430400013923645
84 0.437200009822845
85 0.436299979686737
86 0.440100014209747
87 0.42739999294281
88 0.428600013256073
89 0.431599974632263
90 0.427999973297119
91 0.426800012588501
92 0.42220002412796
93 0.420799970626831
94 0.432900011539459
95 0.42629998922348
96 0.421800017356873
97 0.425300002098083
98 0.426800012588501
99 0.413800001144409
100 0.413500010967255
101 0.417900025844574
102 0.408399999141693
103 0.410300016403198
104 0.404399991035461
105 0.425300002098083
106 0.40420001745224
107 0.409300029277802
108 0.407500028610229
109 0.416499972343445
110 0.421299993991852
111 0.416999995708466
112 0.397300004959106
113 0.412699997425079
114 0.407400012016296
115 0.406300008296967
116 0.406799972057343
117 0.403400003910065
118 0.410600006580353
119 0.40039998292923
120 0.402800023555756
121 0.39709997177124
122 0.402999997138977
123 0.399999976158142
124 0.39819997549057
125 0.394800007343292
126 0.404399991035461
127 0.399900019168854
128 0.40090000629425
129 0.39709997177124
130 0.407899975776672
131 0.390100002288818
132 0.397499978542328
133 0.400699973106384
134 0.396499991416931
135 0.409300029277802
136 0.402999997138977
137 0.402199983596802
138 0.396099984645844
139 0.401700019836426
140 0.400099992752075
141 0.398400008678436
142 0.396000027656555
143 0.4064000248909
144 0.405900001525879
145 0.400600016117096
146 0.40090000629425
147 0.399699985980988
148 0.393800020217896
149 0.389900028705597
150 0.396499991416931
151 0.39819997549057
152 0.401400029659271
153 0.399800002574921
154 0.397199988365173
155 0.385299980640411
156 0.388999998569489
157 0.397800028324127
158 0.389400005340576
159 0.376500010490417
160 0.387899994850159
161 0.399699985980988
162 0.382000029087067
163 0.38400000333786
164 0.38919997215271
165 0.374000012874603
166 0.38919997215271
167 0.384999990463257
168 0.388899981975555
169 0.393100023269653
170 0.384899973869324
171 0.378199994564056
172 0.378600001335144
173 0.387099981307983
174 0.393299996852875
175 0.380900025367737
176 0.385800004005432
177 0.381399989128113
178 0.388199985027313
179 0.380100011825562
180 0.37610000371933
181 0.36760002374649
182 0.381399989128113
183 0.387899994850159
184 0.376399993896484
185 0.382499992847443
186 0.390399992465973
187 0.39139997959137
188 0.38510000705719
189 0.384199976921082
190 0.377499997615814
191 0.384100019931793
192 0.383800029754639
193 0.385299980640411
194 0.38510000705719
195 0.381900012493134
196 0.375
197 0.383700013160706
198 0.380599975585938
199 0.371299982070923
200 0.378000020980835
201 0.379299998283386
202 0.380400002002716
203 0.374499976634979
204 0.375599980354309
205 0.369099974632263
206 0.373499989509583
207 0.364199995994568
208 0.379800021648407
209 0.380400002002716
210 0.371299982070923
211 0.37169998884201
212 0.374000012874603
213 0.378799974918365
214 0.369599997997284
215 0.362100005149841
216 0.376800000667572
217 0.363300025463104
218 0.379000008106232
219 0.367699980735779
220 0.380100011825562
221 0.372300028800964
222 0.364499986171722
223 0.368600010871887
224 0.374300003051758
225 0.376299977302551
226 0.366100013256073
227 0.370800018310547
228 0.369000017642975
229 0.376800000667572
230 0.365199983119965
231 0.367799997329712
232 0.363699972629547
233 0.372300028800964
234 0.375199973583221
235 0.373000025749207
236 0.364000022411346
237 0.36710000038147
238 0.369700014591217
239 0.360300004482269
240 0.35589998960495
241 0.365000009536743
242 0.368900001049042
243 0.369400024414062
244 0.371299982070923
245 0.370800018310547
246 0.366100013256073
247 0.371999979019165
248 0.371500015258789
249 0.363600015640259
250 0.365700006484985
251 0.373199999332428
252 0.358200013637543
253 0.372500002384186
254 0.363099992275238
255 0.373199999332428
256 0.362100005149841
257 0.3682000041008
258 0.363900005817413
259 0.372699975967407
260 0.362800002098083
261 0.360700011253357
262 0.371999979019165
263 0.368900001049042
264 0.360599994659424
265 0.358900010585785
266 0.365800023078918
267 0.367900013923645
268 0.363900005817413
269 0.354399979114532
270 0.355300009250641
271 0.359799981117249
272 0.365899980068207
273 0.354900002479553
274 0.357400000095367
275 0.372200012207031
276 0.34960001707077
277 0.369000017642975
278 0.354399979114532
279 0.354600012302399
280 0.349200010299683
281 0.359000027179718
282 0.359600007534027
283 0.363600015640259
284 0.359399974346161
285 0.35809999704361
286 0.365700006484985
287 0.362600028514862
288 0.363600015640259
289 0.352500021457672
290 0.36080002784729
291 0.363200008869171
292 0.352500021457672
293 0.360199987888336
294 0.356299996376038
295 0.357400000095367
296 0.35860002040863
297 0.356199979782104
298 0.354399979114532
299 0.359399974346161
300 0.36080002784729
301 0.361800014972687
302 0.367999970912933
303 0.357400000095367
304 0.363399982452393
305 0.365299999713898
306 0.365299999713898
307 0.365199983119965
308 0.34579998254776
309 0.362200021743774
310 0.356000006198883
311 0.35970002412796
312 0.361299991607666
313 0.359899997711182
314 0.350600004196167
315 0.359600007534027
316 0.362800002098083
317 0.365400016307831
318 0.361699998378754
319 0.363600015640259
320 0.360000014305115
321 0.353500008583069
322 0.360700011253357
323 0.354700028896332
324 0.353500008583069
325 0.353100001811981
326 0.351899981498718
327 0.357100009918213
328 0.347400009632111
329 0.363699972629547
330 0.35290002822876
331 0.355000019073486
332 0.351400017738342
333 0.353999972343445
334 0.355300009250641
335 0.357400000095367
336 0.354099988937378
337 0.35809999704361
338 0.351999998092651
339 0.36599999666214
340 0.347100019454956
341 0.35699999332428
342 0.364400029182434
343 0.359899997711182
344 0.355700016021729
345 0.35860002040863
346 0.35369998216629
347 0.350499987602234
348 0.35479998588562
349 0.347800016403198
350 0.368399977684021
351 0.357999980449677
352 0.351199984550476
353 0.360099971294403
354 0.361199975013733
355 0.357200026512146
356 0.355799973011017
357 0.356299996376038
358 0.356700003147125
359 0.345700025558472
360 0.355000019073486
361 0.35699999332428
362 0.356899976730347
363 0.351300001144409
364 0.347599983215332
365 0.353999972343445
366 0.357200026512146
367 0.343999981880188
368 0.353600025177002
369 0.347299993038177
370 0.354200005531311
371 0.356800019741058
372 0.346000015735626
373 0.357400000095367
374 0.348999977111816
375 0.352500021457672
376 0.359300017356873
377 0.35589998960495
378 0.359399974346161
379 0.354399979114532
380 0.366699993610382
381 0.349900007247925
382 0.355199992656708
383 0.344099998474121
384 0.356500029563904
385 0.358399987220764
386 0.357999980449677
387 0.351000010967255
388 0.360300004482269
389 0.346199989318848
390 0.353500008583069
391 0.347800016403198
392 0.34909999370575
393 0.351599991321564
394 0.352500021457672
395 0.354300022125244
396 0.349399983882904
397 0.352500021457672
398 0.355199992656708
399 0.346300005912781
};
\addlegendentry{Task2-standard\_Gaussian}
\addplot [thick, black, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.879599988460541
1 0.838100016117096
2 0.803399980068207
3 0.778299987316132
4 0.759800016880035
5 0.749899983406067
6 0.728500008583069
7 0.717200040817261
8 0.692099988460541
9 0.667100012302399
10 0.631199955940247
11 0.620100021362305
12 0.6007000207901
13 0.595800042152405
14 0.580999970436096
15 0.573400020599365
16 0.554800033569336
17 0.558099985122681
18 0.547399997711182
19 0.540199995040894
20 0.533300042152405
21 0.526100039482117
22 0.509500026702881
23 0.505800008773804
24 0.499199986457825
25 0.495800018310547
26 0.486400008201599
27 0.478500008583069
28 0.485099971294403
29 0.466099977493286
30 0.464999973773956
31 0.45660001039505
32 0.442900002002716
33 0.432600021362305
34 0.435100018978119
35 0.433200001716614
36 0.422500014305115
37 0.421700000762939
38 0.418900012969971
39 0.416999995708466
40 0.413800001144409
41 0.411300003528595
42 0.407999992370605
43 0.39740002155304
44 0.392700016498566
45 0.393899977207184
46 0.395099997520447
47 0.39410001039505
48 0.387499988079071
49 0.386399984359741
50 0.382499992847443
51 0.378000020980835
52 0.375800013542175
53 0.371500015258789
54 0.369599997997284
55 0.367299973964691
56 0.369199991226196
57 0.370400011539459
58 0.351100027561188
59 0.36269998550415
60 0.357400000095367
61 0.361100018024445
62 0.356100022792816
63 0.353299975395203
64 0.355400025844574
65 0.352999985218048
66 0.346199989318848
67 0.349399983882904
68 0.335500001907349
69 0.34170001745224
70 0.345000028610229
71 0.338800013065338
72 0.331799983978271
73 0.336199998855591
74 0.335600018501282
75 0.332899987697601
76 0.326900005340576
77 0.33050000667572
78 0.328000009059906
79 0.331799983978271
80 0.316900014877319
81 0.321300029754639
82 0.3192999958992
83 0.317200005054474
84 0.314000010490417
85 0.3192999958992
86 0.31029999256134
87 0.306400001049042
88 0.306999981403351
89 0.307500004768372
90 0.305899977684021
91 0.303399980068207
92 0.304000020027161
93 0.302999973297119
94 0.305499970912933
95 0.301199972629547
96 0.297299981117249
97 0.300100028514862
98 0.300499975681305
99 0.294900000095367
100 0.292200028896332
101 0.298399984836578
102 0.29449999332428
103 0.289200007915497
104 0.291299998760223
105 0.288500010967255
106 0.291400015354156
107 0.287199974060059
108 0.28710001707077
109 0.287599980831146
110 0.2882000207901
111 0.28329998254776
112 0.289399981498718
113 0.287000000476837
114 0.279699981212616
115 0.283900022506714
116 0.280399978160858
117 0.276000022888184
118 0.279299974441528
119 0.277499973773956
120 0.28030002117157
121 0.27920001745224
122 0.276300013065338
123 0.27590000629425
124 0.278400003910065
125 0.283800005912781
126 0.276099979877472
127 0.273500025272369
128 0.276799976825714
129 0.278400003910065
130 0.277800023555756
131 0.273000001907349
132 0.275600016117096
133 0.27209997177124
134 0.272499978542328
135 0.272499978542328
136 0.271399974822998
137 0.275099992752075
138 0.272700011730194
139 0.269299983978271
140 0.270399987697601
141 0.271099984645844
142 0.270900011062622
143 0.269900023937225
144 0.270299971103668
145 0.265600025653839
146 0.270099997520447
147 0.263899981975555
148 0.269299983978271
149 0.266700029373169
150 0.263700008392334
151 0.262700021266937
152 0.266600012779236
153 0.267300009727478
154 0.265399992465973
155 0.267300009727478
156 0.258499979972839
157 0.263199985027313
158 0.264999985694885
159 0.264599978923798
160 0.264800012111664
161 0.268199980258942
162 0.262199997901917
163 0.263100028038025
164 0.266099989414215
165 0.26010000705719
166 0.266799986362457
167 0.266700029373169
168 0.264699995517731
169 0.262499988079071
170 0.262499988079071
171 0.26120001077652
172 0.260399997234344
173 0.260500013828278
174 0.264400005340576
175 0.260800004005432
176 0.261699974536896
177 0.259400010108948
178 0.259999990463257
179 0.26120001077652
180 0.259800016880035
181 0.257099986076355
182 0.258700013160706
183 0.258700013160706
184 0.259800016880035
185 0.260599970817566
186 0.259999990463257
187 0.261300027370453
188 0.261099994182587
189 0.261600017547607
190 0.26120001077652
191 0.259800016880035
192 0.261500000953674
193 0.253700017929077
194 0.258300006389618
195 0.258199989795685
196 0.257799983024597
197 0.258099973201752
198 0.257200002670288
199 0.255800008773804
200 0.2567999958992
201 0.260200023651123
202 0.261600017547607
203 0.2567999958992
204 0.25330001115799
205 0.254899978637695
206 0.258099973201752
207 0.254499971866608
208 0.254700005054474
209 0.259500026702881
210 0.259199976921082
211 0.256900012493134
212 0.254700005054474
213 0.254499971866608
214 0.251500010490417
215 0.253600001335144
216 0.253499984741211
217 0.251200020313263
218 0.254400014877319
219 0.249300003051758
220 0.250100016593933
221 0.255999982357025
222 0.252099990844727
223 0.258300006389618
224 0.255999982357025
225 0.253099977970123
226 0.257600009441376
227 0.256699979305267
228 0.253600001335144
229 0.251200020313263
230 0.249300003051758
231 0.256399989128113
232 0.248600006103516
233 0.252300024032593
234 0.250899970531464
235 0.254899978637695
236 0.250100016593933
237 0.252900004386902
238 0.255699992179871
239 0.254800021648407
240 0.250400006771088
241 0.251399993896484
242 0.250400006771088
243 0.255200028419495
244 0.254499971866608
245 0.254499971866608
246 0.253199994564056
247 0.254800021648407
248 0.247600018978119
249 0.251200020313263
250 0.254100024700165
251 0.255900025367737
252 0.255400002002716
253 0.254499971866608
254 0.252300024032593
255 0.250299990177155
256 0.253400027751923
257 0.25220000743866
258 0.255500018596649
259 0.253199994564056
260 0.253000020980835
261 0.252099990844727
262 0.25220000743866
263 0.25330001115799
264 0.251699984073639
265 0.255200028419495
266 0.249300003051758
267 0.248199999332428
268 0.249300003051758
269 0.251299977302551
270 0.248000025749207
271 0.254700005054474
272 0.253600001335144
273 0.25110000371933
274 0.249599993228912
275 0.251800000667572
276 0.248199999332428
277 0.253700017929077
278 0.246800005435944
279 0.245299994945526
280 0.256600022315979
281 0.248799979686737
282 0.248700022697449
283 0.251600027084351
284 0.250100016593933
285 0.252399981021881
286 0.250400006771088
287 0.250299990177155
288 0.248499989509583
289 0.246800005435944
290 0.245899975299835
291 0.24779999256134
292 0.247500002384186
293 0.253899991512299
294 0.245000004768372
295 0.241900026798248
296 0.245999991893768
297 0.248600006103516
298 0.252900004386902
299 0.253799974918365
300 0.250699996948242
301 0.251999974250793
302 0.246500015258789
303 0.248000025749207
304 0.249700009822845
305 0.250800013542175
306 0.250699996948242
307 0.250899970531464
308 0.248399972915649
309 0.251600027084351
310 0.248000025749207
311 0.24779999256134
312 0.252699971199036
313 0.247699975967407
314 0.245899975299835
315 0.246999979019165
316 0.250699996948242
317 0.252600014209747
318 0.248799979686737
319 0.251999974250793
320 0.250800013542175
321 0.245599985122681
322 0.250699996948242
323 0.249899983406067
324 0.250100016593933
325 0.250400006771088
326 0.251299977302551
327 0.252399981021881
328 0.247399985790253
329 0.246900022029877
330 0.248600006103516
331 0.248499989509583
332 0.248600006103516
333 0.250999987125397
334 0.250699996948242
335 0.255200028419495
336 0.245599985122681
337 0.251500010490417
338 0.251299977302551
339 0.252099990844727
340 0.255100011825562
341 0.245800018310547
342 0.25110000371933
343 0.244300007820129
344 0.24779999256134
345 0.251200020313263
346 0.24779999256134
347 0.248499989509583
348 0.253600001335144
349 0.250299990177155
350 0.250800013542175
351 0.249899983406067
352 0.252499997615814
353 0.255100011825562
354 0.247600018978119
355 0.248199999332428
356 0.248700022697449
357 0.254800021648407
358 0.256600022315979
359 0.243600010871887
360 0.249300003051758
361 0.247300028800964
362 0.249400019645691
363 0.253099977970123
364 0.249400019645691
365 0.248300015926361
366 0.254100024700165
367 0.250999987125397
368 0.252699971199036
369 0.251200020313263
370 0.248300015926361
371 0.251900017261505
372 0.246500015258789
373 0.249800026416779
374 0.253499984741211
375 0.25
376 0.251900017261505
377 0.252799987792969
378 0.249499976634979
379 0.25330001115799
380 0.248600006103516
381 0.247900009155273
382 0.24669998884201
383 0.245299994945526
384 0.254999995231628
385 0.249499976634979
386 0.245100021362305
387 0.24889999628067
388 0.251699984073639
389 0.247500002384186
390 0.253700017929077
391 0.254700005054474
392 0.248700022697449
393 0.24779999256134
394 0.247900009155273
395 0.248199999332428
396 0.251200020313263
397 0.249599993228912
398 0.250800013542175
399 0.243600010871887
};
\addlegendentry{Task2-log\_uniform}
\addplot [thick, red, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.757400035858154
1 0.698000013828278
2 0.654900014400482
3 0.612900018692017
4 0.594799995422363
5 0.582800030708313
6 0.564900040626526
7 0.554199993610382
8 0.54610002040863
9 0.529100000858307
10 0.517400026321411
11 0.51230001449585
12 0.497200012207031
13 0.490800023078918
14 0.481899976730347
15 0.4757000207901
16 0.465099990367889
17 0.457199990749359
18 0.453499972820282
19 0.448300004005432
20 0.439000010490417
21 0.431699991226196
22 0.425100028514862
23 0.413699984550476
24 0.413900017738342
25 0.403900027275085
26 0.396399974822998
27 0.394800007343292
28 0.388800024986267
29 0.388800024986267
30 0.377399981021881
31 0.373499989509583
32 0.371399998664856
33 0.367399990558624
34 0.359399974346161
35 0.358900010585785
36 0.353500008583069
37 0.352400004863739
38 0.348299980163574
39 0.342199981212616
40 0.344099998474121
41 0.337700009346008
42 0.3367999792099
43 0.332000017166138
44 0.330399990081787
45 0.325299978256226
46 0.328400015830994
47 0.324599981307983
48 0.319100022315979
49 0.318099975585938
50 0.31470000743866
51 0.314800024032593
52 0.311800003051758
53 0.305000007152557
54 0.307500004768372
55 0.304700016975403
56 0.303900003433228
57 0.300999999046326
58 0.298399984836578
59 0.292800009250641
60 0.297100007534027
61 0.297500014305115
62 0.291499972343445
63 0.288399994373322
64 0.28600001335144
65 0.284099996089935
66 0.284799993038177
67 0.282599985599518
68 0.282500028610229
69 0.281199991703033
70 0.277700006961823
71 0.284900009632111
72 0.277400016784668
73 0.276400029659271
74 0.276400029659271
75 0.274800002574921
76 0.274100005626678
77 0.267300009727478
78 0.272800028324127
79 0.265999972820282
80 0.267000019550323
81 0.27319997549057
82 0.269500017166138
83 0.268999993801117
84 0.26529997587204
85 0.265600025653839
86 0.266200006008148
87 0.263300001621246
88 0.264100015163422
89 0.263700008392334
90 0.263899981975555
91 0.263599991798401
92 0.257799983024597
93 0.260999977588654
94 0.262600004673004
95 0.259599983692169
96 0.254100024700165
97 0.257799983024597
98 0.258000016212463
99 0.256600022315979
100 0.256200015544891
101 0.254299998283386
102 0.254100024700165
103 0.253600001335144
104 0.254899978637695
105 0.251999974250793
106 0.253199994564056
107 0.251299977302551
108 0.254700005054474
109 0.248199999332428
110 0.250800013542175
111 0.254299998283386
112 0.252600014209747
113 0.251399993896484
114 0.25
115 0.251200020313263
116 0.251800000667572
117 0.246399998664856
118 0.248099982738495
119 0.249300003051758
120 0.251900017261505
121 0.248099982738495
122 0.246599972248077
123 0.244499981403351
124 0.245000004768372
125 0.242799997329712
126 0.247399985790253
127 0.247900009155273
128 0.244000017642975
129 0.244499981403351
130 0.248499989509583
131 0.246599972248077
132 0.243099987506866
133 0.242799997329712
134 0.24210000038147
135 0.245899975299835
136 0.244499981403351
137 0.241699993610382
138 0.240000009536743
139 0.248600006103516
140 0.247399985790253
141 0.244700014591217
142 0.241599977016449
143 0.241500020027161
144 0.24370002746582
145 0.244000017642975
146 0.241299986839294
147 0.242200016975403
148 0.239600002765656
149 0.239700019359589
150 0.247099995613098
151 0.240700006484985
152 0.242699980735779
153 0.241199970245361
154 0.241100013256073
155 0.242500007152557
156 0.243499994277954
157 0.244400024414062
158 0.239400029182434
159 0.237200021743774
160 0.24099999666214
161 0.241299986839294
162 0.240299999713898
163 0.241599977016449
164 0.24210000038147
165 0.240100026130676
166 0.235899984836578
167 0.240800023078918
168 0.243300020694733
169 0.238900005817413
170 0.24099999666214
171 0.237299978733063
172 0.239000022411346
173 0.237800002098083
174 0.244000017642975
175 0.23879998922348
176 0.239799976348877
177 0.237100005149841
178 0.241400003433228
179 0.237999975681305
180 0.237500011920929
181 0.238399982452393
182 0.236899971961975
183 0.236500024795532
184 0.237999975681305
185 0.234000027179718
186 0.235899984836578
187 0.240899980068207
188 0.240599989891052
189 0.239799976348877
190 0.236699998378754
191 0.239499986171722
192 0.237200021743774
193 0.236000001430511
194 0.236100018024445
195 0.238499999046326
196 0.236199975013733
197 0.236699998378754
198 0.235700011253357
199 0.239300012588501
200 0.237800002098083
201 0.236199975013733
202 0.233799993991852
203 0.236500024795532
204 0.236899971961975
205 0.236800014972687
206 0.23580002784729
207 0.238300025463104
208 0.23879998922348
209 0.237600028514862
210 0.235300004482269
211 0.238099992275238
212 0.235000014305115
213 0.235000014305115
214 0.24099999666214
215 0.232500016689301
216 0.233900010585785
217 0.241599977016449
218 0.23879998922348
219 0.234000027179718
220 0.239199995994568
221 0.239499986171722
222 0.23360002040863
223 0.241599977016449
224 0.232200026512146
225 0.236100018024445
226 0.236500024795532
227 0.23769998550415
228 0.236299991607666
229 0.237999975681305
230 0.239300012588501
231 0.236899971961975
232 0.236699998378754
233 0.239300012588501
234 0.235000014305115
235 0.238099992275238
236 0.238900005817413
237 0.237999975681305
238 0.23769998550415
239 0.236000001430511
240 0.235300004482269
241 0.233299970626831
242 0.236599981784821
243 0.235300004482269
244 0.237900018692017
245 0.232900023460388
246 0.239600002765656
247 0.234300017356873
248 0.234300017356873
249 0.23360002040863
250 0.23470002412796
251 0.236000001430511
252 0.240499973297119
253 0.235000014305115
254 0.236599981784821
255 0.237399995326996
256 0.236000001430511
257 0.237299978733063
258 0.239300012588501
259 0.237500011920929
260 0.235099971294403
261 0.236599981784821
262 0.237500011920929
263 0.236800014972687
264 0.237399995326996
265 0.239000022411346
266 0.233699977397919
267 0.233299970626831
268 0.23580002784729
269 0.236000001430511
270 0.235099971294403
271 0.23580002784729
272 0.235499978065491
273 0.238200008869171
274 0.238300025463104
275 0.238699972629547
276 0.23470002412796
277 0.239499986171722
278 0.235199987888336
279 0.23580002784729
280 0.241800010204315
281 0.242999970912933
282 0.233799993991852
283 0.234200000762939
284 0.234899997711182
285 0.238300025463104
286 0.234499990940094
287 0.233399987220764
288 0.239700019359589
289 0.232599973678589
290 0.238699972629547
291 0.240400016307831
292 0.243300020694733
293 0.235700011253357
294 0.236500024795532
295 0.236199975013733
296 0.239700019359589
297 0.240299999713898
298 0.235899984836578
299 0.240800023078918
300 0.237900018692017
301 0.241500020027161
302 0.237600028514862
303 0.241400003433228
304 0.240100026130676
305 0.242500007152557
306 0.235700011253357
307 0.238499999046326
308 0.23879998922348
309 0.237600028514862
310 0.23879998922348
311 0.239199995994568
312 0.235300004482269
313 0.235099971294403
314 0.239400029182434
315 0.241299986839294
316 0.239499986171722
317 0.238200008869171
318 0.234000027179718
319 0.235300004482269
320 0.23580002784729
321 0.236699998378754
322 0.23199999332428
323 0.241800010204315
324 0.235099971294403
325 0.23989999294281
326 0.236699998378754
327 0.23769998550415
328 0.234799981117249
329 0.236899971961975
330 0.238600015640259
331 0.240499973297119
332 0.239000022411346
333 0.237399995326996
334 0.236999988555908
335 0.235700011253357
336 0.235400021076202
337 0.239000022411346
338 0.236299991607666
339 0.241800010204315
340 0.239300012588501
341 0.240800023078918
342 0.234399974346161
343 0.236899971961975
344 0.237399995326996
345 0.235300004482269
346 0.234000027179718
347 0.242299973964691
348 0.234799981117249
349 0.241699993610382
350 0.239700019359589
351 0.243799984455109
352 0.23470002412796
353 0.236199975013733
354 0.239499986171722
355 0.238300025463104
356 0.239600002765656
357 0.234000027179718
358 0.235000014305115
359 0.235499978065491
360 0.237500011920929
361 0.240599989891052
362 0.240899980068207
363 0.239300012588501
364 0.242299973964691
365 0.236999988555908
366 0.234099984169006
367 0.234600007534027
368 0.239700019359589
369 0.236400008201599
370 0.234799981117249
371 0.236100018024445
372 0.234799981117249
373 0.235400021076202
374 0.236999988555908
375 0.240299999713898
376 0.232800006866455
377 0.237900018692017
378 0.238399982452393
379 0.237500011920929
380 0.237299978733063
381 0.235400021076202
382 0.241699993610382
383 0.233699977397919
384 0.237900018692017
385 0.237100005149841
386 0.232400000095367
387 0.240400016307831
388 0.240199983119965
389 0.238300025463104
390 0.236400008201599
391 0.234499990940094
392 0.234600007534027
393 0.237500011920929
394 0.238099992275238
395 0.235300004482269
396 0.236000001430511
397 0.236199975013733
398 0.23360002040863
399 0.232699990272522
};
\addlegendentry{Task2-IoPm}
\end{axis}

\end{tikzpicture}

==> Figures/dre_1D.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x$},
xmajorgrids,
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density ratio},
ylabel near ticks,
ymajorgrids,
ymin=-0.118877338831332, ymax=2.49643936729859,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, dashed]
table {%
-5 0.000670293707128955
-4.98998998998999 0.000677326024020971
-4.97997997997998 0.000684456392021823
-4.96996996996997 0.000691686365528081
-4.95995995995996 0.000699017525911118
-4.94994994994995 0.000706451482015022
-4.93993993993994 0.000713989870664089
-4.92992992992993 0.000721634357180061
-4.91991991991992 0.000729386635909293
-4.90990990990991 0.000737248430760091
-4.8998998998999 0.000745221495750351
-4.88988988988989 0.000753307615565751
-4.87987987987988 0.000761508606128697
-4.86986986986987 0.000769826315178204
-4.85985985985986 0.000778262622860968
-4.84984984984985 0.000786819442333803
-4.83983983983984 0.000795498720377713
-4.82982982982983 0.000804302438023781
-4.81981981981982 0.000813232611191148
-4.80980980980981 0.000822291291337277
-4.7997997997998 0.000831480566120778
-4.78978978978979 0.00084080256007702
-4.77977977977978 0.000850259435306786
-4.76976976976977 0.000859853392178221
-4.75975975975976 0.000869586670042344
-4.74974974974975 0.000879461547962366
-4.73973973973974 0.000889480345457117
-4.72972972972973 0.000899645423258841
-4.71971971971972 0.000909959184085594
-4.70970970970971 0.000920424073428642
-4.6996996996997 0.000931042580355033
-4.68968968968969 0.000941817238325701
-4.67967967967968 0.000952750626029385
-4.66966966966967 0.000963845368232712
-4.65965965965966 0.000975104136646681
-4.64964964964965 0.000986529650809931
-4.63963963963964 0.000998124678989098
-4.62962962962963 0.00100989203909661
-4.61961961961962 0.0010218345996262
-4.60960960960961 0.00103395528060657
-4.5995995995996 0.00104625705457352
-4.58958958958959 0.00105874294756082
-4.57957957957958 0.00107141604011034
-4.56956956956957 0.0010842794683017
-4.55955955955956 0.00109733642480187
-4.54954954954955 0.00111059015993505
-4.53953953953954 0.0011240439827733
-4.52952952952953 0.00113770126224824
-4.51951951951952 0.00115156542828434
-4.50950950950951 0.00116563997295406
-4.4994994994995 0.00117992845165538
-4.48948948948949 0.00119443448431216
-4.47947947947948 0.00120916175659766
-4.46946946946947 0.0012241140211818
-4.45945945945946 0.00123929509900247
-4.44944944944945 0.00125470888056155
-4.43943943943944 0.00127035932724585
-4.42942942942943 0.00128625047267377
-4.41941941941942 0.00130238642406785
-4.40940940940941 0.00131877136365391
-4.3993993993994 0.00133540955008731
-4.38938938938939 0.00135230531990662
-4.37937937937938 0.00136946308901554
-4.36936936936937 0.00138688735419333
-4.35935935935936 0.00140458269463447
-4.34934934934935 0.00142255377351805
-4.33933933933934 0.00144080533960743
-4.32932932932933 0.00145934222888075
-4.31931931931932 0.00147816936619301
-4.30930930930931 0.00149729176697006
-4.2992992992993 0.00151671453893532
-4.28928928928929 0.00153644288386983
-4.27927927927928 0.0015564820994061
-4.26926926926927 0.00157683758085663
-4.25925925925926 0.00159751482307753
-4.24924924924925 0.00161851942236807
-4.23923923923924 0.00163985707840679
-4.22922922922923 0.00166153359622476
-4.21921921921922 0.00168355488821685
-4.20920920920921 0.00170592697619159
-4.1991991991992 0.00172865599346042
-4.18918918918919 0.00175174818696702
-4.17917917917918 0.00177520991945752
-4.16916916916917 0.00179904767169231
-4.15915915915916 0.00182326804470019
-4.14914914914915 0.00184787776207577
-4.13913913913914 0.00187288367232081
-4.12912912912913 0.00189829275123033
-4.11911911911912 0.00192411210432438
-4.10910910910911 0.00195034896932622
-4.0990990990991 0.00197701071868795
-4.08908908908909 0.0020041048621641
-4.07907907907908 0.00203163904943456
-4.06906906906907 0.00205962107277732
-4.05905905905906 0.00208805886979214
-4.04904904904905 0.00211696052617605
-4.03903903903904 0.00214633427855169
-4.02902902902903 0.00217618851734927
-4.01901901901902 0.00220653178974329
-4.00900900900901 0.00223737280264501
-3.998998998999 0.00226872042575159
-3.98898898898899 0.00230058369465294
-3.97897897897898 0.0023329718139974
-3.96896896896897 0.00236589416071722
-3.95895895895896 0.00239936028731504
-3.94894894894895 0.00243337992521224
-3.93893893893894 0.00246796298816051
-3.92892892892893 0.00250311957571763
-3.91891891891892 0.00253885997678861
-3.90890890890891 0.00257519467323343
-3.8988988988989 0.00261213434354244
-3.88888888888889 0.00264968986658076
-3.87887887887888 0.00268787232540274
-3.86886886886887 0.00272669301113785
-3.85885885885886 0.00276616342694917
-3.84884884884885 0.00280629529206579
-3.83883883883884 0.00284710054589035
-3.82882882882883 0.00288859135218314
-3.81881881881882 0.00293078010332399
-3.80880880880881 0.00297367942465328
-3.7987987987988 0.00301730217889359
-3.78878878878879 0.00306166147065312
-3.77877877877878 0.0031067706510127
-3.76876876876877 0.00315264332219714
-3.75875875875876 0.00319929334233315
-3.74874874874875 0.00324673483029478
-3.73873873873874 0.00329498217063789
-3.72872872872873 0.00334405001862552
-3.71871871871872 0.00339395330534518
-3.70870870870871 0.00344470724292001
-3.6986986986987 0.00349632732981519
-3.68868868868869 0.0035488293562412
-3.67867867867868 0.00360222940965562
-3.66866866866867 0.00365654388036495
-3.65865865865866 0.00371178946722825
-3.64864864864865 0.00376798318346416
-3.63863863863864 0.0038251423625631
-3.62862862862863 0.00388328466430621
-3.61861861861862 0.00394242808089294
-3.60860860860861 0.00400259094317881
-3.5985985985986 0.00406379192702548
-3.58858858858859 0.00412605005976436
-3.57857857857858 0.0041893847267763
-3.56856856856857 0.00425381567818845
-3.55855855855856 0.00431936303569067
-3.54854854854855 0.00438604729947323
-3.53853853853854 0.0044538893552876
-3.52852852852853 0.00452291048163221
-3.51851851851852 0.00459313235706533
-3.50850850850851 0.00466457706764699
-3.4984984984985 0.00473726711451157
-3.48848848848849 0.00481122542157349
-3.47847847847848 0.00488647534336791
-3.46846846846847 0.00496304067302811
-3.45845845845846 0.00504094565040228
-3.44844844844845 0.00512021497031119
-3.43843843843844 0.00520087379094891
-3.42842842842843 0.00528294774242913
-3.41841841841842 0.00536646293547868
-3.40840840840841 0.00545144597028073
-3.3983983983984 0.00553792394546954
-3.38838838838839 0.00562592446727936
-3.37837837837838 0.0057154756588491
-3.36836836836837 0.00580660616968553
-3.35835835835836 0.00589934518528702
-3.34834834834835 0.00599372243692969
-3.33833833833834 0.00608976821161886
-3.32832832832833 0.00618751336220787
-3.31831831831832 0.00628698931768604
-3.30830830830831 0.00638822809363865
-3.2982982982983 0.00649126230288124
-3.28828828828829 0.00659612516627
-3.27827827827828 0.00670285052369123
-3.26826826826827 0.00681147284523157
-3.25825825825826 0.0069220272425319
-3.24824824824825 0.00703454948032702
-3.23823823823824 0.00714907598817322
-3.22822822822823 0.00726564387236637
-3.21821821821822 0.00738429092805338
-3.20820820820821 0.00750505565153788
-3.1981981981982 0.00762797725278452
-3.18818818818819 0.00775309566812224
-3.17817817817818 0.00788045157315073
-3.16816816816817 0.00801008639585091
-3.15815815815816 0.00814204232990299
-3.14814814814815 0.0082763623482133
-3.13813813813814 0.00841309021665354
-3.12812812812813 0.00855227050801381
-3.11811811811812 0.00869394861617186
-3.10810810810811 0.00883817077048199
-3.0980980980981 0.00898498405038389
-3.08808808808809 0.00913443640023586
-3.07807807807808 0.00928657664437319
-3.06806806806807 0.00944145450239494
-3.05805805805806 0.00959912060468075
-3.04804804804805 0.00975962650813985
-3.03803803803804 0.00992302471219554
-3.02802802802803 0.0100893686750057
-3.01801801801802 0.0102587128299233
-3.00800800800801 0.0104311126021971
-2.997997997998 0.0106066244259167
-2.98798798798799 0.0107853057612018
-2.97797797797798 0.0109672151116405
-2.96796796796797 0.0111524120419753
-2.95795795795796 0.0113409571960419
-2.94794794794795 0.01153291231496
-2.93793793793794 0.0117283402555807
-2.92792792792793 0.0119273050091903
-2.91791791791792 0.0121298717204718
-2.90790790790791 0.0123361067067291
-2.8978978978979 0.0125460774773715
-2.88788788788789 0.0127598527536625
-2.87787787787788 0.0129775024887345
-2.86786786786787 0.0131990978878697
-2.85785785785786 0.0134247114290485
-2.84784784784785 0.0136544168837691
-2.83783783783784 0.0138882893381362
-2.82782782782783 0.0141264052142225
-2.81781781781782 0.0143688422917028
-2.80780780780781 0.0146156797297619
-2.7977977977978 0.0148669980892784
-2.78778778778779 0.0151228793552822
-2.77777777777778 0.0153834069596905
-2.76776776776777 0.0156486658043191
-2.75775775775776 0.0159187422841723
-2.74774774774775 0.0161937243110092
-2.73773773773774 0.0164737013371901
-2.72772772772773 0.0167587643797989
-2.71771771771772 0.0170490060450449
-2.70770770770771 0.0173445205529421
-2.6976976976977 0.0176454037622672
-2.68768768768769 0.0179517531957933
-2.67767767767768 0.0182636680658019
-2.66766766766767 0.0185812492998694
-2.65765765765766 0.0189045995669309
-2.64764764764765 0.019233823303615
-2.63763763763764 0.0195690267408554
-2.62762762762763 0.0199103179307696
-2.61761761761762 0.0202578067738115
-2.60760760760761 0.020611605046189
-2.5975975975976 0.02097182642755
-2.58758758758759 0.0213385865289306
-2.57757757757758 0.0217120029209663
-2.56756756756757 0.0220921951623616
-2.55755755755756 0.0224792848286156
-2.54754754754755 0.0228733955410009
-2.53753753753754 0.0232746529957926
-2.52752752752753 0.0236831849937442
-2.51751751751752 0.0240991214698042
-2.50750750750751 0.0245225945230739
-2.4974974974975 0.0249537384469972
-2.48748748748749 0.0253926897597811
-2.47747747747748 0.025839587235042
-2.46746746746747 0.0262945719326706
-2.45745745745746 0.0267577872299109
-2.44744744744745 0.0272293788526491
-2.43743743743744 0.0277094949069055
-2.42742742742743 0.0281982859105192
-2.41741741741742 0.0286959048250291
-2.40740740740741 0.0292025070877297
-2.3973973973974 0.0297182506439088
-2.38738738738739 0.0302432959792489
-2.37737737737738 0.0307778061523911
-2.36736736736737 0.031321946827647
-2.35735735735736 0.0318758863078561
-2.34734734734735 0.0324397955673742
-2.33733733733734 0.0330138482851874
-2.32732732732733 0.0335982208781385
-2.31731731731732 0.0341930925342582
-2.30730730730731 0.0347986452461859
-2.2972972972973 0.0354150638446764
-2.28728728728729 0.0360425360321737
-2.27727727727728 0.0366812524164419
-2.26726726726727 0.0373314065442423
-2.25725725725726 0.0379931949350436
-2.24724724724725 0.038666817114749
-2.23723723723724 0.0393524756494294
-2.22722722722723 0.0400503761790449
-2.21721721721722 0.0407607274511438
-2.20720720720721 0.0414837413545223
-2.1971971971972 0.0422196329528236
-2.18718718718719 0.0429686205180687
-2.17717717717718 0.0437309255640971
-2.16716716716717 0.0445067728798973
-2.15715715715716 0.0452963905628163
-2.14714714714715 0.0461000100516232
-2.13713713713714 0.0469178661594058
-2.12712712712713 0.0477501971062938
-2.11711711711712 0.0485972445519679
-2.10710710710711 0.0494592536279497
-2.0970970970971 0.0503364729696486
-2.08708708708709 0.0512291547481346
-2.07707707707708 0.0521375547016208
-2.06706706706707 0.0530619321666371
-2.05705705705706 0.0540025501088588
-2.04704704704705 0.0549596751535771
-2.03703703703704 0.0559335776157743
-2.02702702702703 0.0569245315297927
-2.01701701701702 0.0579328146785577
-2.00700700700701 0.0589587086223294
-1.996996996997 0.0600024987269663
-1.98698698698699 0.0610644741916544
-1.97697697697698 0.0621449280760864
-1.96696696696697 0.0632441573270565
-1.95695695695696 0.0643624628044393
-1.94694694694695 0.0655001493065204
-1.93693693693694 0.0666575255946475
-1.92692692692693 0.0678349044171755
-1.91691691691692 0.0690326025326596
-1.90690690690691 0.0702509407322696
-1.8968968968969 0.0714902438613952
-1.88688688688689 0.0727508408403953
-1.87687687687688 0.0740330646844631
-1.86686686686687 0.0753372525225674
-1.85685685685686 0.0766637456154341
-1.84684684684685 0.0780128893725221
-1.83683683683684 0.0793850333679681
-1.82682682682683 0.0807805313554461
-1.81681681681682 0.0821997412819096
-1.80680680680681 0.0836430253001738
-1.7967967967968 0.0851107497802918
-1.78678678678679 0.0866032853196846
-1.77677677677678 0.0881210067519874
-1.76676676676677 0.089664293154554
-1.75675675675676 0.0912335278545919
-1.74674674674675 0.092829098433864
-1.73673673673674 0.0944513967319286
-1.72672672672673 0.0961008188478563
-1.71671671671672 0.0977777651403899
-1.70670670670671 0.0994826402264819
-1.6966966966967 0.101215852978183
-1.68668668668669 0.102977816517804
-1.67667667667668 0.104768948211338
-1.66666666666667 0.106589669660052
-1.65665665665666 0.10844040669023
-1.64664664664665 0.110321589340992
-1.63663663663664 0.112233651850159
-1.62662662662663 0.114177032638087
-1.61661661661662 0.116152174289439
-1.60660660660661 0.118159523532819
-1.5965965965966 0.12019953121825
-1.58658658658659 0.122272652292384
-1.57657657657658 0.124379345771453
-1.56656656656657 0.126520074711857
-1.55655655655656 0.128695306178361
-1.54654654654655 0.130905511209831
-1.53653653653654 0.133151164782451
-1.52652652652653 0.135432745770389
-1.51651651651652 0.137750736903809
-1.50650650650651 0.140105624724234
-1.4964964964965 0.142497899537124
-1.48648648648649 0.144928055361703
-1.47647647647648 0.147396589877892
-1.46646646646647 0.149904004370345
-1.45645645645646 0.152450803669515
-1.44644644644645 0.155037496089682
-1.43643643643644 0.157664593363904
-1.42642642642643 0.160332610575819
-1.41641641641642 0.163042066088237
-1.40640640640641 0.165793481468493
-1.3963963963964 0.168587381410464
-1.38638638638639 0.171424293653226
-1.37637637637638 0.174304748896278
-1.36636636636637 0.177229280711282
-1.35635635635636 0.180198425450257
-1.34634634634635 0.183212722150192
-1.33633633633634 0.186272712433992
-1.32632632632633 0.189378940407728
-1.31631631631632 0.192531952554139
-1.30630630630631 0.195732297622305
-1.2962962962963 0.198980526513471
-1.28628628628629 0.202277192162973
-1.27627627627628 0.205622849418153
-1.26626626626627 0.209018054912338
-1.25625625625626 0.212463366934679
-1.24624624624625 0.215959345295953
-1.23623623623624 0.219506551190163
-1.22622622622623 0.223105547051978
-1.21621621621622 0.226756896409907
-1.20620620620621 0.230461163735218
-1.1961961961962 0.234218914286504
-1.18618618618619 0.238030713949923
-1.17617617617618 0.241897129075021
-1.16616616616617 0.245818726306126
-1.15615615615616 0.249796072409284
-1.14614614614615 0.253829734094687
-1.13613613613614 0.257920277834581
-1.12612612612613 0.262068269676611
-1.11611611611612 0.266274275052613
-1.10610610610611 0.270538858582746
-1.0960960960961 0.274862583875072
-1.08608608608609 0.279246013320428
-1.07607607607608 0.28368970788266
-1.06606606606607 0.28819422688421
-1.05605605605606 0.292760127786965
-1.04604604604605 0.29738796596846
-1.03603603603604 0.302078294493348
-1.02602602602603 0.306831663880175
-1.01601601601602 0.31164862186347
-1.00600600600601 0.316529713151107
-0.995995995995996 0.321475479176989
-0.985985985985986 0.326486457849044
-0.975975975975976 0.331563183292542
-0.965965965965966 0.336706185588785
-0.955955955955956 0.34191599050909
-0.945945945945946 0.347193119244262
-0.935935935935936 0.352538088129373
-0.925925925925926 0.357951408364059
-0.915915915915916 0.363433585728272
-0.905905905905906 0.368985120293525
-0.895895895895896 0.374606506129722
-0.885885885885886 0.380298231007592
-0.875875875875876 0.38606077609674
-0.865865865865866 0.391894615659466
-0.855855855855856 0.397800216740287
-0.845845845845846 0.403778038851325
-0.835835835835836 0.4098285336536
-0.825825825825826 0.415952144634235
-0.815815815815816 0.4221493067798
-0.805805805805806 0.428420446245673
-0.795795795795796 0.434765980021698
-0.785785785785786 0.441186315594112
-0.775775775775776 0.447681850603844
-0.765765765765765 0.454252972501366
-0.755755755755755 0.460900058198101
-0.745745745745745 0.46762347371455
-0.735735735735735 0.474423573825272
-0.725725725725725 0.481300701700777
-0.715715715715715 0.488255188546513
-0.705705705705705 0.495287353239037
-0.695695695695695 0.502397501959534
-0.685685685685685 0.509585927824822
-0.675675675675675 0.516852910515948
-0.665665665665665 0.524198715904614
-0.655655655655655 0.531623595677448
-0.645645645645645 0.539127786958457
-0.635635635635635 0.54671151192967
-0.625625625625625 0.554374977450255
-0.615615615615615 0.562118374674213
-0.605605605605605 0.569941878666857
-0.595595595595595 0.577845648020314
-0.585585585585585 0.58582982446813
-0.575575575575575 0.593894532499306
-0.565565565565565 0.602039878971832
-0.555555555555555 0.610265952726071
-0.545545545545545 0.618572824198104
-0.535535535535535 0.626960545033269
-0.525525525525525 0.635429147700133
-0.515515515515515 0.643978645105167
-0.505505505505505 0.65260903020828
-0.495495495495495 0.661320275639473
-0.485485485485485 0.670112333316902
-0.475475475475475 0.678985134066545
-0.465465465465465 0.68793858724374
-0.455455455455455 0.69697258035683
-0.445445445445445 0.70608697869327
-0.435435435435435 0.715281624948308
-0.425425425425425 0.724556338856621
-0.415415415415415 0.733910916827156
-0.405405405405405 0.743345131581439
-0.395395395395395 0.752858731795624
-0.385385385385385 0.762451441746573
-0.375375375375375 0.772122960962287
-0.365365365365365 0.781872963876973
-0.355355355355355 0.791701099490899
-0.345345345345345 0.801606991035614
-0.335335335335335 0.81159023564459
-0.325325325325325 0.821650404029599
-0.315315315315315 0.83178704016339
-0.305305305305305 0.841999660968584
-0.295295295295295 0.852287756013414
-0.285285285285285 0.862650787214483
-0.275275275275275 0.873088188546797
-0.265265265265265 0.883599365761582
-0.255255255255255 0.894183696111954
-0.245245245245245 0.904840528086949
-0.235235235235235 0.915569181154149
-0.225225225225225 0.926368945511194
-0.215215215215215 0.937239081846592
-0.205205205205205 0.948178821109984
-0.195195195195195 0.959187364292385
-0.185185185185185 0.97026388221658
-0.175175175175175 0.98140751533791
-0.165165165165165 0.992617373556047
-0.155155155155155 1.0038925360377
-0.145145145145145 1.0152320510509
-0.135135135135135 1.02663493581097
-0.125125125125125 1.03810017633846
-0.115115115115115 1.04962672732955
-0.105105105105105 1.061213512039
-0.0950950950950951 1.07285942217606
-0.0850850850850851 1.08456331781364
-0.075075075075075 1.0963240273109
-0.065065065065065 1.10814034724977
-0.055055055055055 1.12001104238544
-0.045045045045045 1.13193484561123
-0.035035035035035 1.14391045793806
-0.025025025025025 1.15593654848884
-0.015015015015015 1.168011754508
-0.005005005005005 1.18013468138635
0.005005005005005 1.19230390270155
0.015015015015015 1.20451796027456
0.025025025025025 1.21677536424209
0.035035035035035 1.22907459314539
0.045045045045045 1.2414140940356
0.055055055055055 1.25379228259577
0.065065065065065 1.26620754327988
0.075075075075075 1.27865822946896
0.0850850850850851 1.29114266364446
0.0950950950950951 1.30365913757921
0.105105105105105 1.31620591254584
0.115115115115115 1.32878121954317
0.125125125125125 1.34138325954027
0.135135135135135 1.35401020373888
0.145145145145145 1.36666019385366
0.155155155155155 1.379331342411
0.165165165165165 1.39202173306592
0.175175175175175 1.40472942093766
0.185185185185185 1.4174524329636
0.195195195195195 1.43018876827188
0.205205205205205 1.44293639857245
0.215215215215215 1.45569326856702
0.225225225225225 1.46845729637746
0.235235235235235 1.48122637399297
0.245245245245245 1.4939983677359
0.255255255255255 1.50677111874622
0.265265265265265 1.51954244348445
0.275275275275275 1.53231013425344
0.285285285285285 1.5450719597383
0.295295295295295 1.55782566556504
0.305305305305305 1.57056897487727
0.315315315315315 1.58329958893125
0.325325325325325 1.59601518770906
0.335335335335335 1.60871343054954
0.345345345345345 1.62139195679721
0.355355355355355 1.63404838646864
0.365365365365365 1.64668032093648
0.375375375375375 1.65928534363038
0.385385385385385 1.67186102075541
0.395395395395395 1.68440490202678
0.405405405405405 1.69691452142146
0.415415415415415 1.7093873979459
0.425425425425425 1.72182103641989
0.435435435435435 1.73421292827594
0.445445445445445 1.7465605523744
0.455455455455455 1.75886137583322
0.465465465465465 1.77111285487302
0.475475475475475 1.78331243567588
0.485485485485485 1.79545755525891
0.495495495495495 1.80754564236084
0.505505505505505 1.81957411834224
0.515515515515515 1.83154039809841
0.525525525525525 1.84344189098479
0.535535535535535 1.85527600175425
0.545545545545545 1.86704013150606
0.555555555555555 1.87873167864577
0.565565565565565 1.89034803985565
0.575575575575575 1.90188661107543
0.585585585585585 1.91334478849241
0.595595595595595 1.92471996954072
0.605605605605605 1.93600955390913
0.615615615615615 1.94721094455676
0.625625625625625 1.95832154873645
0.635635635635635 1.9693387790247
0.645645645645645 1.9802600543581
0.655655655655655 1.99108280107554
0.665665665665665 2.00180445396534
0.675675675675675 2.01242245731691
0.685685685685685 2.02293426597674
0.695695695695695 2.03333734640687
0.705705705705705 2.04362917774678
0.715715715715715 2.05380725287688
0.725725725725725 2.06386907948345
0.735735735735735 2.07381218112425
0.745745745745745 2.08363409829443
0.755755755755755 2.09333238949136
0.765765765765765 2.10290463227865
0.775775775775776 2.11234842434809
0.785785785785786 2.12166138457875
0.795795795795796 2.13084115409298
0.805805805805806 2.1398853973085
0.815815815815816 2.14879180298547
0.825825825825826 2.15755808526862
0.835835835835836 2.16618198472315
0.845845845845846 2.17466126936361
0.855855855855856 2.18299373567605
0.865865865865866 2.19117720963122
0.875875875875876 2.19920954768964
0.885885885885886 2.20708863779694
0.895895895895896 2.21481240036888
0.905905905905906 2.22237878926588
0.915915915915916 2.22978579275582
0.925925925925926 2.23703143446444
0.935935935935936 2.24411377431363
0.945945945945946 2.25103090944528
0.955955955955956 2.25778097513167
0.965965965965966 2.26436214567088
0.975975975975976 2.27077263526645
0.985985985985986 2.27701069889157
0.995995995995996 2.28307463313599
1.00600600600601 2.28896277703608
1.01601601601602 2.29467351288677
1.02602602602603 2.30020526703493
1.03603603603604 2.30555651065411
1.04604604604605 2.3107257604991
1.05605605605606 2.31571157964073
1.06606606606607 2.32051257817965
1.07607607607608 2.32512741393918
1.08608608608609 2.32955479313609
1.0960960960961 2.33379347102932
1.10610610610611 2.33784225254581
1.11611611611612 2.34169999288332
1.12612612612613 2.34536559808927
1.13613613613614 2.34883802561584
1.14614614614615 2.35211628485026
1.15615615615616 2.35519943762036
1.16616616616617 2.35808659867461
1.17617617617618 2.36077693613677
1.18618618618619 2.36326967193426
1.1961961961962 2.36556408220037
1.20620620620621 2.36765949764953
1.21621621621622 2.3695553039261
1.22622622622623 2.3712509419254
1.23623623623624 2.37274590808778
1.24624624624625 2.37403975466454
1.25625625625626 2.37513208995622
1.26626626626627 2.37602257852275
1.27627627627628 2.37671094136533
1.28628628628629 2.37719695607973
1.2962962962963 2.37748045698146
1.30630630630631 2.37756133520177
1.31631631631632 2.37743953875546
1.32632632632633 2.3771150725795
1.33633633633634 2.37658799854311
1.34634634634635 2.37585843542886
1.35635635635636 2.37492655888495
1.36636636636637 2.37379260134891
1.37637637637638 2.37245685194206
1.38638638638639 2.37091965633597
1.3963963963964 2.36918141658982
1.40640640640641 2.36724259095934
1.41641641641642 2.3651036936779
1.42642642642643 2.36276529470861
1.43643643643644 2.36022801946923
1.44644644644645 2.35749254852884
1.45645645645646 2.35455961727703
1.46646646646647 2.3514300155658
1.47647647647648 2.34810458732437
1.48648648648649 2.34458423014718
1.4964964964965 2.34086989485544
1.50650650650651 2.33696258503262
1.51651651651652 2.33286335653387
1.52652652652653 2.32857331697015
1.53653653653654 2.32409362516744
1.54654654654655 2.31942549060084
1.55655655655656 2.31457017280475
1.56656656656657 2.30952898075913
1.57657657657658 2.30430327225243
1.58658658658659 2.29889445322129
1.5965965965966 2.29330397706816
1.60660660660661 2.2875333439569
1.61661661661662 2.28158410008683
1.62662662662663 2.27545783694582
1.63663663663664 2.26915619054332
1.64664664664665 2.26268084062316
1.65665665665666 2.25603350985752
1.66666666666667 2.24921596302186
1.67667667667668 2.24223000615203
1.68668668668669 2.23507748568378
1.6966966966967 2.22776028757557
1.70670670670671 2.22028033641473
1.71671671671672 2.21263959450859
1.72672672672673 2.20484006096012
1.73673673673674 2.19688377072958
1.74674674674675 2.18877279368251
1.75675675675676 2.18050923362433
1.76676676676677 2.17209522732318
1.77677677677678 2.1635329435207
1.78678678678679 2.15482458193192
1.7967967967968 2.14597237223499
1.80680680680681 2.13697857305119
1.81681681681682 2.12784547091612
1.82682682682683 2.11857537924257
1.83683683683684 2.109170637276
1.84684684684685 2.09963360904305
1.85685685685686 2.08996668229421
1.86686686686687 2.08017226744067
1.87687687687688 2.07025279648685
1.88688688688689 2.06021072195866
1.8968968968969 2.05004851582848
1.90690690690691 2.03976866843757
1.91691691691692 2.02937368741647
1.92692692692693 2.01886609660419
1.93693693693694 2.00824843496663
1.94694694694695 1.99752325551559
1.95695695695696 1.98669312422791
1.96696696696697 1.97576061896652
1.97697697697698 1.96472832840337
1.98698698698699 1.95359885094525
1.996996996997 1.9423747936628
2.00700700700701 1.9310587712237
2.01701701701702 1.91965340483063
2.02702702702703 1.90816132116422
2.03703703703704 1.89658515133205
2.04704704704705 1.88492752982424
2.05705705705706 1.8731910934759
2.06706706706707 1.8613784804375
2.07707707707708 1.84949232915308
2.08708708708709 1.83753527734786
2.0970970970971 1.82550996102441
2.10710710710711 1.81341901346938
2.11711711711712 1.80126506427021
2.12712712712713 1.78905073834285
2.13713713713714 1.77677865497087
2.14714714714715 1.7644514268564
2.15715715715716 1.75207165918353
2.16716716716717 1.73964194869422
2.17717717717718 1.72716488277773
2.18718718718719 1.71464303857366
2.1971971971972 1.70207898208875
2.20720720720721 1.68947526732849
2.21721721721722 1.67683443544347
2.22722722722723 1.66415901389067
2.23723723723724 1.65145151561075
2.24724724724725 1.63871443822071
2.25725725725726 1.62595026322326
2.26726726726727 1.61316145523224
2.27727727727728 1.60035046121507
2.28728728728729 1.58751970975214
2.2972972972973 1.57467161031366
2.30730730730731 1.56180855255385
2.31731731731732 1.54893290562303
2.32732732732733 1.53604701749766
2.33733733733734 1.52315321432856
2.34734734734735 1.51025379980734
2.35735735735736 1.49735105455158
2.36736736736737 1.48444723550841
2.37737737737738 1.47154457537699
2.38738738738739 1.45864528204981
2.3973973973974 1.44575153807303
2.40740740740741 1.43286550012586
2.41741741741742 1.41998929851905
2.42742742742743 1.40712503671252
2.43743743743744 1.39427479085241
2.44744744744745 1.38144060932705
2.45745745745746 1.36862451234241
2.46746746746747 1.35582849151684
2.47747747747748 1.34305450949476
2.48748748748749 1.33030449957983
2.4974974974975 1.31758036538704
2.50750750750751 1.3048839805142
2.51751751751752 1.29221718823185
2.52752752752753 1.27958180119281
2.53753753753754 1.26697960116007
2.54754754754755 1.25441233875355
2.55755755755756 1.24188173321536
2.56756756756757 1.22938947219374
2.57757757757758 1.21693721154502
2.58758758758759 1.20452657515396
2.5975975975976 1.192159154772
2.60760760760761 1.17983650987325
2.61761761761762 1.16756016752822
2.62762762762763 1.15533162229491
2.63763763763764 1.14315233612717
2.64764764764765 1.13102373829994
2.65765765765766 1.11894722535142
2.66766766766767 1.10692416104172
2.67767767767768 1.09495587632785
2.68768768768769 1.08304366935462
2.6976976976977 1.07118880546158
2.70770770770771 1.05939251720533
2.71771771771772 1.04765600439716
2.72772772772773 1.03598043415568
2.73773773773774 1.02436694097407
2.74774774774775 1.01281662680199
2.75775775775776 1.00133056114142
2.76776776776777 0.989909781156307
2.77777777777778 0.978555291795955
2.78778778778779 0.967268065931477
2.7977977977978 0.956049044505207
2.80780780780781 0.944899136692724
2.81781781781782 0.933819220077218
2.82782782782783 0.922810140835698
2.83783783783784 0.91187271393699
2.84784784784785 0.901007723350926
2.85785785785786 0.890215922268705
2.86786786786787 0.87949803333373
2.87787787787788 0.868854748882881
2.88788788788789 0.858286731197867
2.8978978978979 0.84779461276608
2.90790790790791 0.837378996550997
2.91791791791792 0.827040456271453
2.92792792792793 0.816779536689636
2.93793793793794 0.806596753907502
2.94794794794795 0.796492595671144
2.95795795795796 0.786467521682847
2.96796796796797 0.776521963920583
2.97797797797798 0.766656326964456
2.98798798798799 0.756870988330019
2.997997997998 0.747166298807712
3.00800800800801 0.73754258280869
3.01801801801802 0.728000138716152
3.02802802802803 0.718539239242238
3.03803803803804 0.709160131790032
3.04804804804805 0.699863038820328
3.05805805805806 0.690648158222971
3.06806806806807 0.68151566369234
3.07807807807808 0.672465705106782
3.08808808808809 0.663498408911639
3.0980980980981 0.654613878505521
3.10810810810811 0.645812194629724
3.11811811811812 0.637093415760291
3.12812812812813 0.628457578502571
3.13813813813814 0.619904697987971
3.14814814814815 0.61143476827257
3.15815815815816 0.60304776273744
3.16816816816817 0.594743634490293
3.17817817817818 0.586522316768318
3.18818818818819 0.578383723341813
3.1981981981982 0.5703277489185
3.20820820820821 0.56235426954823
3.21821821821822 0.55446314302779
3.22822822822823 0.54665420930564
3.23823823823824 0.538927290886355
3.24824824824825 0.53128219323457
3.25825825825826 0.52371870517807
3.26826826826827 0.516236599310027
3.27827827827828 0.50883563239005
3.28828828828829 0.501515545743845
3.2982982982983 0.494276065661323
3.30830830830831 0.487116903793036
3.31831831831832 0.4800377575446
3.32832832832833 0.473038310469059
3.33833833833834 0.466118232656989
3.34834834834835 0.459277181124142
3.35835835835836 0.452514800196526
3.36836836836837 0.445830721892681
3.37837837837838 0.43922456630312
3.38838838838839 0.432695941966701
3.3983983983984 0.426244446243777
3.40840840840841 0.419869665686136
3.41841841841842 0.413571176403395
3.42842842842843 0.407348544425902
3.43843843843844 0.401201326063966
3.44844844844845 0.39512906826325
3.45845845845846 0.389131308956308
3.46846846846847 0.383207577410161
3.47847847847848 0.377357394569723
3.48848848848849 0.371580273397098
3.4984984984985 0.365875719206605
3.50850850850851 0.360243229995459
3.51851851851852 0.354682296770055
3.52852852852853 0.34919240386773
3.53853853853854 0.343773029274019
3.54854854854855 0.338423644935267
3.55855855855856 0.333143717066612
3.56856856856857 0.327932706455194
3.57857857857858 0.322790068758647
3.58858858858859 0.317715254798768
3.5985985985986 0.312707710850332
3.60860860860861 0.307766878925028
3.61861861861862 0.302892197050492
3.62862862862863 0.298083099544396
3.63863863863864 0.293339017283569
3.64864864864865 0.288659377968166
3.65865865865866 0.284043606380794
3.66866866866867 0.279491124640699
3.67867867867868 0.27500135245287
3.68868868868869 0.270573707352186
3.6986986986987 0.266207604942507
3.70870870870871 0.261902459130769
3.71871871871872 0.257657682356049
3.72872872872873 0.253472685813647
3.73873873873874 0.249346879674179
3.74874874874875 0.245279673297681
3.75875875875876 0.241270475442749
3.76876876876877 0.23731869447077
3.77877877877878 0.233423738545204
3.78878878878879 0.229585015825993
3.7987987987988 0.225801934659099
3.80880880880881 0.222073903761215
3.81881881881882 0.218400332399666
3.82882882882883 0.214780630567541
3.83883883883884 0.211214209154099
3.84884884884885 0.207700480110484
3.85885885885886 0.204238856610762
3.86886886886887 0.200828753208391
3.87887887887888 0.197469585988071
3.88888888888889 0.194160772713106
3.8988988988989 0.190901732968276
3.90890890890891 0.18769188829828
3.91891891891892 0.184530662341807
3.92892892892893 0.181417480961256
3.93893893893894 0.178351772368222
3.94894894894895 0.17533296724471
3.95895895895896 0.172360498860222
3.96896896896897 0.169433803184694
3.97897897897898 0.166552318997406
3.98898898898899 0.163715487991872
3.998998998999 0.160922754876803
4.00900900900901 0.158173567473166
4.01901901901902 0.155467376807442
4.02902902902903 0.152803637201097
4.03903903903904 0.150181806356371
4.04904904904905 0.147601345438405
4.05905905905906 0.145061719153796
4.06906906906907 0.142562395825632
4.07907907907908 0.140102847465062
4.08908908908909 0.137682549839481
4.0990990990991 0.135300982537368
4.10910910910911 0.132957629029872
4.11911911911912 0.130651976729168
4.12912912912913 0.128383517043683
4.13913913913914 0.126151745430237
4.14914914914915 0.123956161443161
4.15915915915916 0.121796268780458
4.16916916916917 0.119671575327075
4.17917917917918 0.117581593195332
4.18918918918919 0.115525838762598
4.1991991991992 0.113503832706238
4.20920920920921 0.111515100035929
4.21921921921922 0.109559170123387
4.22922922922923 0.107635576729566
4.23923923923924 0.105743858029397
4.24924924924925 0.103883556634124
4.25925925925926 0.102054219611291
4.26926926926927 0.100255398502457
4.27927927927928 0.0984866493386607
4.28928928928929 0.0967475326537527
4.2992992992993 0.0950376134955843
4.30930930930931 0.0933564614351664
4.31931931931932 0.0917036505738231
4.32932932932933 0.0900787595484047
4.33933933933934 0.0884813715346189
4.34934934934935 0.0869110742485342
4.35935935935936 0.0853674599462994
4.36936936936937 0.0838501254221509
4.37937937937938 0.0823586720047398
4.38938938938939 0.0808927055518509
4.3993993993994 0.0794518364435453
4.40940940940941 0.0780356795737961
4.41941941941942 0.0766438543406526
4.42942942942943 0.0752759846349868
4.43943943943944 0.0739316988278725
4.44944944944945 0.0726106297566456
4.45945945945946 0.0713124147096841
4.46946946946947 0.0700366954099649
4.47947947947948 0.0687831179974315
4.48948948948949 0.0675513330102299
4.4994994994995 0.0663409953648432
4.50950950950951 0.0651517643351745
4.51951951951952 0.0639833035306244
4.52952952952953 0.0628352808731914
4.53953953953954 0.0617073685736515
4.54954954954955 0.0605992431068429
4.55955955955956 0.0595105851861033
4.56956956956957 0.0584410797368987
4.57957957957958 0.0573904158696654
4.58958958958959 0.0563582868519312
4.5995995995996 0.0553443900797188
4.60960960960961 0.054348427048293
4.61961961961962 0.0533701033222655
4.62962962962963 0.0524091285051083
4.63963963963964 0.0514652162080911
4.64964964964965 0.0505380840186923
4.65965965965966 0.0496274534684996
4.66966966966967 0.0487330500006376
4.67967967967968 0.0478546029367541
4.68968968968969 0.0469918454435882
4.6996996996997 0.046144514499153
4.70970970970971 0.0453123508585542
4.71971971971972 0.0444950990194836
4.72972972972973 0.0436925071873982
4.73973973973974 0.0429043272404204
4.74974974974975 0.0421303146939809
4.75975975975976 0.0413702286652289
4.76976976976977 0.0406238318372304
4.77977977977978 0.0398908904229799
4.78978978978979 0.0391711741292491
4.7997997997998 0.038464456120286
4.80980980980981 0.0377705129813952
4.81981981981982 0.0370891246824113
4.82982982982983 0.0364200745410906
4.83983983983984 0.0357631491864359
4.84984984984985 0.0351181385219718
4.85985985985986 0.0344848356889958
4.86986986986987 0.0338630370298108
4.87987987987988 0.0332525420509646
4.88988988988989 0.0326531533865078
4.8998998998999 0.0320646767612866
4.90990990990991 0.0314869209542855
4.91991991991992 0.0309196977620325
4.92992992992993 0.0303628219620851
4.93993993993994 0.0298161112766019
4.94994994994995 0.0292793863360239
4.95995995995996 0.0287524706428646
4.96996996996997 0.0282351905356347
4.97997997997998 0.0277273751528988
4.98998998998999 0.0272288563974871
5 0.0267394689008629
};
\addlegendentry{Estimated}
\addplot [thick, red]
table {%
-5 6.93265482532393e-07
-4.98998998998999 7.26997464524844e-07
-4.97997997997998 7.62313441873805e-07
-4.96996996996997 7.9928492494705e-07
-4.95995995995996 8.37986512843842e-07
-4.94994994994995 8.7849602022892e-07
-4.93993993993994 9.20894609075389e-07
-4.92992992992993 9.6526692549342e-07
-4.91991991991992 1.01170124182739e-06
-4.90990990990991 1.06028960421012e-06
-4.8998998998999 1.11112798576908e-06
-4.88988988988989 1.16431644568568e-06
-4.87987987987988 1.21995929431525e-06
-4.86986986986987 1.27816526458224e-06
-4.85985985985986 1.33904768987173e-06
-4.84984984984985 1.40272468864573e-06
-4.83983983983984 1.46931935601976e-06
-4.82982982982983 1.538959962543e-06
-4.81981981981982 1.61178016043261e-06
-4.80980980980981 1.68791919752111e-06
-4.7997997997998 1.7675221391835e-06
-4.78978978978979 1.85074009851938e-06
-4.77977977977978 1.93773047507376e-06
-4.76976976976977 2.02865720238908e-06
-4.75975975975976 2.12369100469001e-06
-4.74974974974975 2.22300966301182e-06
-4.73973973973974 2.32679829109275e-06
-4.72972972972973 2.43524962136027e-06
-4.71971971971972 2.54856430135167e-06
-4.70970970970971 2.66695120091904e-06
-4.6996996996997 2.79062773057976e-06
-4.68968968968969 2.91982017138423e-06
-4.67967967967968 3.05476401668366e-06
-4.66966966966967 3.19570432619199e-06
-4.65965965965966 3.34289609274801e-06
-4.64964964964965 3.49660462219528e-06
-4.63963963963964 3.65710592680986e-06
-4.62962962962963 3.82468713271853e-06
-4.61961961961962 3.99964690176277e-06
-4.60960960960961 4.18229586827701e-06
-4.5995995995996 4.37295709126329e-06
-4.58958958958959 4.57196652245787e-06
-4.57957957957958 4.77967349079996e-06
-4.56956956956957 4.99644120382663e-06
-4.55955955955956 5.22264726653325e-06
-4.54954954954955 5.45868421825341e-06
-4.53953953953954 5.7049600881283e-06
-4.52952952952953 5.96189896975085e-06
-4.51951951951952 6.22994161558627e-06
-4.50950950950951 6.5095460517875e-06
-4.4994994994995 6.80118821404025e-06
-4.48948948948949 7.10536260509026e-06
-4.47947947947948 7.42258297462287e-06
-4.46946946946947 7.75338302218261e-06
-4.45945945945946 8.0983171238396e-06
-4.44944944944945 8.45796108332785e-06
-4.43943943943944 8.8329129083999e-06
-4.42942942942943 9.22379361316174e-06
-4.41941941941942 9.63124804717234e-06
-4.40940940940941 1.00559457521118e-05
-4.3993993993994 1.04985818468437e-05
-4.38938938938939 1.09598779417177e-05
-4.37937937937938 1.14405830829811e-05
-4.36936936936937 1.19414747281887e-05
-4.35935935935936 1.24633597535239e-05
-4.34934934934935 1.30070754939678e-05
-4.33933933933934 1.35734908172722e-05
-4.32932932932933 1.41635072327225e-05
-4.31931931931932 1.47780600356956e-05
-4.30930930930931 1.54181194890439e-05
-4.2992992992993 1.60846920423632e-05
-4.28928928928929 1.67788215902264e-05
-4.27927927927928 1.75015907704901e-05
-4.26926926926927 1.82541223038097e-05
-4.25925925925926 1.90375803755243e-05
-4.24924924924925 1.98531720610988e-05
-4.23923923923924 2.07021487963417e-05
-4.22922922922923 2.15858078936416e-05
-4.21921921921922 2.25054941054962e-05
-4.20920920920921 2.34626012366363e-05
-4.1991991991992 2.4458573806077e-05
-4.18918918918919 2.54949087604564e-05
-4.17917917917918 2.65731572400572e-05
-4.16916916916917 2.76949263989308e-05
-4.15915915915916 2.88618812805806e-05
-4.14914914914915 3.0075746750691e-05
-4.13913913913914 3.1338309488418e-05
-4.12912912912913 3.26514200377953e-05
-4.11911911911912 3.40169949208383e-05
-4.10910910910911 3.54370188139627e-05
-4.0990990990991 3.69135467893708e-05
-4.08908908908909 3.84487066230893e-05
-4.07907907907908 4.00447011713796e-05
-4.06906906906907 4.17038108172753e-05
-4.05905905905906 4.34283959890371e-05
-4.04904904904905 4.52208997523524e-05
-4.03903903903904 4.70838504781408e-05
-4.02902902902903 4.90198645878659e-05
-4.01901901901902 5.10316493782866e-05
-4.00900900900901 5.31220059276247e-05
-3.998998998999 5.52938320851554e-05
-3.98898898898899 5.75501255462713e-05
-3.97897897897898 5.98939870151058e-05
-3.96896896896897 6.23286234568398e-05
-3.95895895895896 6.48573514418566e-05
-3.94894894894895 6.74836005839458e-05
-3.93893893893894 7.02109170747981e-05
-3.92892892892893 7.30429673170729e-05
-3.91891891891892 7.59835416583566e-05
-3.90890890890891 7.90365582283746e-05
-3.8988988988989 8.22060668818546e-05
-3.88888888888889 8.5496253249482e-05
-3.87887887887888 8.89114428994273e-05
-3.86886886886887 9.24561056119669e-05
-3.85885885885886 9.6134859769756e-05
-3.84884884884885 9.99524768663562e-05
-3.83883883883884 0.000103913886135657
-3.82882882882883 0.000108024179304878
-3.81881881881882 0.000112288615473865
-3.80880880880881 0.00011671262612345
-3.7987987987988 0.000121301820255676
-3.78878878878879 0.000126061989668724
-3.77877877877878 0.000130999114369434
-3.76876876876877 0.000136119368126324
-3.75875875875876 0.000141429124166099
-3.74874874874875 0.000146934961016608
-3.73873873873874 0.000152643668499336
-3.72872872872873 0.000158562253874464
-3.71871871871872 0.000164697948141647
-3.70870870870871 0.000171058212499641
-3.6986986986987 0.000177650744967988
-3.68868868868869 0.000184483487173966
-3.67867867867868 0.000191564631308089
-3.66866866866867 0.000198902627251439
-3.65865865865866 0.000206506189878176
-3.64864864864865 0.000214384306536584
-3.63863863863864 0.000222546244712067
-3.62862862862863 0.000231001559875516
-3.61861861861862 0.000239760103520525
-3.60860860860861 0.000248832031392942
-3.5985985985986 0.000258227811916293
-3.58858858858859 0.000267958234816627
-3.57857857857858 0.00027803441995037
-3.56856856856857 0.000288467826338792
-3.55855855855856 0.000299270261412735
-3.54854854854855 0.000310453890471243
-3.53853853853854 0.000322031246357802
-3.52852852852853 0.00033401523935787
-3.51851851851852 0.000346419167321434
-3.50850850850851 0.000359256726014336
-3.4984984984985 0.000372542019702127
-3.48848848848849 0.000386289571970217
-3.47847847847848 0.000400514336784126
-3.46846846846847 0.000415231709793611
-3.45845845845846 0.000430457539884504
-3.44844844844845 0.000446208140982064
-3.43843843843844 0.000462500304109661
-3.42842842842843 0.000479351309706641
-3.41841841841842 0.000496778940209173
-3.40840840840841 0.000514801492897923
-3.3983983983984 0.00053343779301637
-3.38838838838839 0.000552707207163597
-3.37837837837838 0.000572629656965326
-3.36836836836837 0.000593225633027065
-3.35835835835836 0.000614516209173074
-3.34834834834835 0.000636523056974983
-3.33833833833834 0.000659268460573764
-3.32832832832833 0.000682775331798816
-3.31831831831832 0.000707067225587846
-3.30830830830831 0.000732168355711234
-3.2982982982983 0.000758103610804496
-3.28828828828829 0.000784898570712486
-3.27827827827828 0.00081257952314887
-3.26826826826827 0.000841173480674427
-3.25825825825826 0.00087070819799763
-3.24824824824825 0.000901212189600945
-3.23823823823824 0.00093271474769623
-3.22822822822823 0.000965245960512549
-3.21821821821822 0.000998836730919644
-3.20820820820821 0.00103351879539027
-3.1981981981982 0.00106932474330453
-3.18818818818819 0.00110628803659917
-3.17817817817818 0.00114444302976498
-3.16816816816817 0.00118382499019495
-3.15815815815816 0.00122447011888619
-3.14814814814815 0.00126641557149817
-3.13813813813814 0.00130969947976999
-3.12812812812813 0.00135436097329911
-3.11811811811812 0.00140044020168396
-3.10810810810811 0.00144797835703272
-3.0980980980981 0.00149701769684048
-3.08808808808809 0.00154760156723666
-3.07807807807808 0.00159977442660487
-3.06806806806807 0.00165358186957673
-3.05805805805806 0.00170907065140138
-3.04804804804805 0.00176628871269234
-3.03803803803804 0.0018252852045527
-3.02802802802803 0.00188611051408022
-3.01801801801802 0.00194881629025312
-3.00800800800801 0.0020134554701974
-2.997997997998 0.00208008230583656
-2.98798798798799 0.00214875239092402
-2.97797797797798 0.0022195226884586
-2.96796796796797 0.0022924515584833
-2.95795795795796 0.00236759878626707
-2.94794794794795 0.00244502561086941
-2.93793793793794 0.00252479475408734
-2.92792792792793 0.00260697044978381
-2.91791791791792 0.00269161847359683
-2.90790790790791 0.00277880617302792
-2.8978978978979 0.00286860249790859
-2.88788788788789 0.00296107803124303
-2.87787787787788 0.00305630502042524
-2.86786786786787 0.00315435740882819
-2.85785785785786 0.00325531086776273
-2.84784784784785 0.00335924282880335
-2.83783783783784 0.00346623251647786
-2.82782782782783 0.00357636098131756
-2.81781781781782 0.0036897111332644
-2.80780780780781 0.00380636777543106
-2.7977977977978 0.00392641763820978
-2.78778778778779 0.00404994941372541
-2.77777777777778 0.00417705379062768
-2.76776776776777 0.00430782348921752
-2.75775775775776 0.00444235329690183
-2.74774774774775 0.00458074010397084
-2.73773773773774 0.00472308293969169
-2.72772772772773 0.00486948300871157
-2.71771771771772 0.00502004372776352
-2.70770770770771 0.00517487076266734
-2.6976976976977 0.00533407206561792
-2.68768768768769 0.00549775791275277
-2.67767767767768 0.00566604094199015
-2.66766766766767 0.0058390361911288
-2.65765765765766 0.00601686113619996
-2.64764764764765 0.00619963573006161
-2.63763763763764 0.00638748244122498
-2.62762762762763 0.00658052629290233
-2.61761761761762 0.00677889490226508
-2.60760760760761 0.00698271851990055
-2.5975975975976 0.0071921300694553
-2.58758758758759 0.00740726518745257
-2.57757757757758 0.00762826226327088
-2.56756756756757 0.00785526247927018
-2.55755755755756 0.00808840985105172
-2.54754754754755 0.00832785126783725
-2.53753753753754 0.00857373653295245
-2.52752752752753 0.00882621840439936
-2.51751751751752 0.00908545263550177
-2.50750750750751 0.00935159801560709
-2.4974974974975 0.00962481641082792
-2.48748748748749 0.00990527280480561
-2.47747747747748 0.010193135339478
-2.46746746746747 0.0104885753558328
-2.45745745745746 0.0107917674346274
-2.44744744744745 0.0111028894370555
-2.43743743743744 0.0114221225453409
-2.42742742742743 0.0117496513032369
-2.41741741741742 0.0120856636564112
-2.40740740740741 0.0124303509926931
-2.3973973973974 0.0127839081821624
-2.38738738738739 0.0131465336170551
-2.37737737737738 0.0135184292514647
-2.36736736736737 0.0138998006408132
-2.35735735735736 0.0142908569810678
-2.34734734734735 0.0146918111476795
-2.33733733733734 0.0151028797342152
-2.32732732732733 0.0155242830906599
-2.31731731731732 0.0159562453613606
-2.30730730730731 0.0163989945225845
-2.2972972972973 0.0168527624196646
-2.28728728728729 0.0173177848037027
-2.27727727727728 0.0177943013678029
-2.26726726726727 0.0182825557828036
-2.25725725725726 0.0187827957324796
-2.24724724724725 0.019295272948183
-2.23723723723724 0.0198202432428918
-2.22722722722723 0.0203579665446339
-2.21721721721722 0.0209087069292553
-2.20720720720721 0.0214727326524985
-2.1971971971972 0.0220503161813584
-2.18718718718719 0.0226417342246819
-2.17717717717718 0.0232472677629764
-2.16716716716717 0.0238672020773922
-2.15715715715716 0.0245018267778444
-2.14714714714715 0.0251514358302372
-2.13713713713714 0.0258163275827549
-2.12712712712713 0.0264968047911825
-2.11711711711712 0.0271931746432193
-2.10710710710711 0.0279057487817464
-2.0970970970971 0.0286348433270117
-2.08708708708709 0.0293807788976914
-2.07707707707708 0.0301438806307924
-2.06706706706707 0.0309244782003519
-2.05705705705706 0.0317229058348989
-2.04704704704705 0.0325395023336332
-2.03703703703704 0.0333746110812849
-2.02702702702703 0.0342285800616109
-2.01701701701702 0.0351017618694885
-2.00700700700701 0.0359945137215648
-1.996996996997 0.0369071974654189
-1.98698698698699 0.0378401795871953
-1.97697697697698 0.0387938312176673
-1.96696696696697 0.0397685281366857
-1.95695695695696 0.0407646507759719
-1.94694694694695 0.0417825842202106
-1.93693693693694 0.0428227182064009
-1.92692692692693 0.043885447121421
-1.91691691691692 0.0449711699977627
-1.90690690690691 0.0460802905073942
-1.8968968968969 0.0472132169537049
-1.88688688688689 0.0483703622614903
-1.87687687687688 0.0495521439649328
-1.86686686686687 0.0507589841935336
-1.85685685685686 0.0519913096559539
-1.84684684684685 0.0532495516217194
-1.83683683683684 0.0545341459007463
-1.82682682682683 0.0558455328206446
-1.81681681681682 0.0571841572017541
-1.80680680680681 0.0585504683298723
-1.7967967967968 0.0599449199266289
-1.78678678678679 0.0613679701174646
-1.77677677677678 0.0628200813971724
-1.76676676676677 0.0643017205929582
-1.75675675675676 0.0658133588249791
-1.74674674674675 0.0673554714643169
-1.73673673673674 0.0689285380883468
-1.72672672672673 0.0705330424334598
-1.71671671671672 0.0721694723450976
-1.70670670670671 0.0738383197250615
-1.6966966966967 0.0755400804760546
-1.68668668668669 0.0772752544434191
-1.67667667667668 0.0790443453540307
-1.66666666666667 0.0808478607523106
-1.65665665665666 0.0826863119333215
-1.64664664664665 0.0845602138729073
-1.63663663663664 0.0864700851548442
-1.62662662662663 0.0884164478949666
-1.61661661661662 0.0903998276622349
-1.60660660660661 0.0924207533967111
-1.5965965965966 0.0944797573244107
-1.58658658658659 0.0965773748689995
-1.57657657657658 0.0987141445603054
-1.56656656656657 0.100890607939615
-1.55655655655656 0.103107309461727
-1.54654654654655 0.105364796393736
-1.53653653653654 0.107663618710525
-1.52652652652653 0.110004328986923
-1.51651651651652 0.11238748228654
-1.50650650650651 0.114813636047215
-1.4964964964965 0.117283349963088
-1.48648648648649 0.119797185863264
-1.47647647647648 0.122355707587044
-1.46646646646647 0.124959480855727
-1.45645645645646 0.12760907314094
-1.44644644644645 0.130305053529508
-1.43643643643644 0.133047992584833
-1.42642642642643 0.135838462204782
-1.41641641641642 0.138677035476069
-1.40640640640641 0.141564286525133
-1.3963963963964 0.144500790365486
-1.38638638638639 0.147487122741557
-1.37637637637638 0.150523859968998
-1.36636636636637 0.153611578771478
-1.35635635635636 0.156750856113951
-1.34634634634635 0.159942269032404
-1.33633633633634 0.163186394460096
-1.32632632632633 0.16648380905029
-1.31631631631632 0.169835088995491
-1.30630630630631 0.173240809843195
-1.2962962962963 0.17670154630817
-1.28628628628629 0.180217872081284
-1.27627627627628 0.183790359634891
-1.26626626626627 0.1874195800248
-1.25625625625626 0.19110610268885
-1.24624624624625 0.194850495242115
-1.23623623623624 0.198653323268759
-1.22622622622623 0.202515150110585
-1.21621621621622 0.206436536652287
-1.20620620620621 0.210418041103465
-1.1961961961962 0.214460218777415
-1.18618618618619 0.218563621866751
-1.17617617617618 0.222728799215884
-1.16616616616617 0.226956296090415
-1.15615615615616 0.231246653943482
-1.14614614614615 0.235600410179104
-1.13613613613614 0.240018097912587
-1.12612612612613 0.244500245728025
-1.11611611611612 0.249047377432974
-1.10610610610611 0.253660011810343
-1.0960960960961 0.258338662367563
-1.08608608608609 0.263083837083107
-1.07607607607608 0.267896038150419
-1.06606606606607 0.272775761719321
-1.05605605605606 0.277723497634981
-1.04604604604605 0.282739729174493
-1.03603603603604 0.287824932781169
-1.02602602602603 0.292979577796611
-1.01601601601602 0.298204126190645
-1.00600600600601 0.303499032289202
-0.995995995995996 0.308864742500236
-0.985985985985986 0.314301695037763
-0.975975975975976 0.319810319644122
-0.965965965965966 0.325391037310543
-0.955955955955956 0.331044259996125
-0.945945945945946 0.336770390345323
-0.935935935935936 0.342569821404047
-0.925925925925926 0.348442936334475
-0.915915915915916 0.354390108128692
-0.905905905905906 0.360411699321261
-0.895895895895896 0.366508061700843
-0.885885885885886 0.372679536020971
-0.875875875875876 0.378926451710111
-0.865865865865866 0.385249126581115
-0.855855855855856 0.391647866540195
-0.845845845845846 0.398122965295542
-0.835835835835836 0.404674704065712
-0.825825825825826 0.41130335128792
-0.815815815815816 0.41800916232635
-0.805805805805806 0.424792379180644
-0.795795795795796 0.431653230194678
-0.785785785785786 0.438591929765777
-0.775775775775776 0.445608678054509
-0.765765765765765 0.452703660695189
-0.755755755755755 0.459877048507245
-0.745745745745745 0.467128997207588
-0.735735735735735 0.474459647124137
-0.725725725725725 0.481869122910631
-0.715715715715715 0.489357533262906
-0.705705705705705 0.496924970636762
-0.695695695695695 0.504571510967586
-0.685685685685685 0.512297213391892
-0.675675675675675 0.520102119970908
-0.665665665665665 0.52798625541641
-0.655655655655655 0.535949626818912
-0.645645645645645 0.543992223378413
-0.635635635635635 0.55211401613784
-0.625625625625625 0.560314957719355
-0.615615615615615 0.568594982063683
-0.605605605605605 0.576954004172642
-0.595595595595595 0.585391919855008
-0.585585585585585 0.593908605475919
-0.575575575575575 0.602503917709951
-0.565565565565565 0.611177693298042
-0.555555555555555 0.619929748808447
-0.545545545545545 0.628759880401861
-0.535535535535535 0.637667863600902
-0.525525525525525 0.646653453064106
-0.515515515515515 0.65571638236461
-0.505505505505505 0.664856363773686
-0.495495495495495 0.674073088049288
-0.485485485485485 0.68336622422979
-0.475475475475475 0.692735419433069
-0.465465465465465 0.702180298661105
-0.455455455455455 0.71170046461026
-0.445445445445445 0.721295497487406
-0.435435435435435 0.730964954832051
-0.425425425425425 0.740708371344646
-0.415415415415415 0.750525258721212
-0.405405405405405 0.760415105494463
-0.395395395395395 0.770377376881579
-0.385385385385385 0.78041151463878
-0.375375375375375 0.79051693692287
-0.365365365365365 0.800693038159888
-0.355355355355355 0.810939188921033
-0.345345345345345 0.821254735806008
-0.335335335335335 0.831639001333928
-0.325325325325325 0.842091283841943
-0.315315315315315 0.852610857391721
-0.305305305305305 0.863196971683925
-0.295295295295295 0.873848851980833
-0.285285285285285 0.884565699037233
-0.275275275275275 0.895346689039726
-0.265265265265265 0.90619097355457
-0.255255255255255 0.917097679484197
-0.245245245245245 0.928065909032518
-0.235235235235235 0.939094739679151
-0.225225225225225 0.950183224162683
-0.215215215215215 0.961330390473079
-0.205205205205205 0.972535241853365
-0.195195195195195 0.983796756810673
-0.185185185185185 0.995113889136769
-0.175175175175175 1.00648556793816
-0.165165165165165 1.01791069767587
-0.155155155155155 1.02938815821499
-0.145145145145145 1.04091680488409
-0.135135135135135 1.05249546854459
-0.125125125125125 1.06412295567008
-0.115115115115115 1.07579804843585
-0.105105105105105 1.08751950481851
-0.0950950950950951 1.09928605870588
-0.0850850850850851 1.11109642001719
-0.075075075075075 1.1229492748336
-0.065065065065065 1.13484328553919
-0.055055055055055 1.14677709097237
-0.045045045045045 1.15874930658776
-0.035035035035035 1.17075852462873
-0.025025025025025 1.18280331431039
-0.015015015015015 1.19488222201322
-0.005005005005005 1.20699377148736
0.005005005005005 1.21913646406749
0.015015015015015 1.23130877889839
0.025025025025025 1.24350917317116
0.035035035035035 1.25573608237007
0.045045045045045 1.26798792053008
0.055055055055055 1.28026308050501
0.065065065065065 1.29255993424631
0.075075075075075 1.30487683309246
0.0850850850850851 1.31721210806889
0.0950950950950951 1.32956407019851
0.105105105105105 1.34193101082272
0.115115115115115 1.35431120193277
0.125125125125125 1.36670289651169
0.135135135135135 1.37910432888644
0.145145145145145 1.39151371509037
0.155155155155155 1.40392925323588
0.165165165165165 1.41634912389725
0.175175175175175 1.42877149050346
0.185185185185185 1.44119449974103
0.195195195195195 1.45361628196666
0.205205205205205 1.4660349516297
0.215215215215215 1.47844860770423
0.225225225225225 1.49085533413074
0.235235235235235 1.50325320026718
0.245245245245245 1.51564026134935
0.255255255255255 1.52801455896045
0.265265265265265 1.5403741215097
0.275275275275275 1.5527169647198
0.285285285285285 1.56504109212316
0.295295295295295 1.57734449556678
0.305305305305305 1.58962515572546
0.315315315315315 1.60188104262336
0.325325325325325 1.61411011616362
0.335335335335335 1.62631032666592
0.345345345345345 1.63847961541177
0.355355355355355 1.65061591519734
0.365365365365365 1.66271715089366
0.375375375375375 1.67478124001399
0.385385385385385 1.68680609328811
0.395395395395395 1.6987896152434
0.405405405405405 1.71072970479243
0.415415415415415 1.72262425582686
0.425425425425425 1.73447115781742
0.435435435435435 1.7462682964198
0.445445445445445 1.75801355408611
0.455455455455455 1.76970481068177
0.465465465465465 1.7813399441075
0.475475475475475 1.7929168309263
0.485485485485485 1.80443334699495
0.495495495495495 1.81588736810004
0.505505505505505 1.82727677059804
0.515515515515515 1.83859943205927
0.525525525525525 1.84985323191551
0.535535535535535 1.86103605211086
0.545545545545545 1.87214577775579
0.555555555555555 1.88318029778385
0.565565565565565 1.89413750561095
0.575575575575575 1.90501529979685
0.585585585585585 1.9158115847086
0.595595595595595 1.92652427118556
0.605605605605605 1.9371512772059
0.615615615615615 1.94769052855401
0.625625625625625 1.95813995948881
0.635635635635635 1.96849751341246
0.645645645645645 1.97876114353922
0.655655655655655 1.98892881356425
0.665665665665665 1.99899849833188
0.675675675675675 2.00896818450325
0.685685685685685 2.01883587122278
0.695695695695695 2.02859957078341
0.705705705705705 2.03825730929006
0.715715715715715 2.04780712732124
0.725725725725725 2.0572470805883
0.735735735735735 2.06657524059209
0.745745745745745 2.07578969527681
0.755755755755755 2.08488854968057
0.765765765765765 2.09386992658248
0.775775775775776 2.10273196714591
0.785785785785786 2.1114728315576
0.795795795795796 2.12009069966242
0.805805805805806 2.12858377159325
0.815815815815816 2.13695026839597
0.825825825825826 2.14518843264899
0.835835835835836 2.15329652907718
0.845845845845846 2.16127284515984
0.855855855855856 2.16911569173246
0.865865865865866 2.17682340358187
0.875875875875876 2.18439434003462
0.885885885885886 2.19182688553821
0.895895895895896 2.1991194502349
0.905905905905906 2.20627047052786
0.915915915915916 2.21327840963928
0.925925925925926 2.22014175816029
0.935935935935936 2.2268590345923
0.945945945945946 2.23342878587955
0.955955955955956 2.23984958793259
0.965965965965966 2.24612004614245
0.975975975975976 2.25223879588516
0.985985985985986 2.25820450301644
0.995995995995996 2.26401586435635
1.00600600600601 2.26967160816347
1.01601601601602 2.27517049459862
1.02602602602603 2.28051131617767
1.03603603603604 2.2856928982133
1.04604604604605 2.29071409924551
1.05605605605606 2.29557381146062
1.06606606606607 2.30027096109852
1.07607607607608 2.30480450884802
1.08608608608609 2.30917345023004
1.0960960960961 2.31337681596852
1.10610610610611 2.31741367234872
1.11611611611612 2.32128312156292
1.12612612612613 2.32498430204316
1.13613613613614 2.32851638878092
1.14614614614615 2.3318785936336
1.15615615615616 2.33507016561765
1.16616616616617 2.33809039118803
1.17617617617618 2.34093859450418
1.18618618618619 2.343614137682
1.1961961961962 2.34611642103195
1.20620620620621 2.34844488328306
1.21621621621622 2.3505990017928
1.22622622622623 2.35257829274249
1.23623623623624 2.35438231131853
1.24624624624625 2.35601065187887
1.25625625625626 2.35746294810516
1.26626626626627 2.35873887313997
1.27627627627628 2.35983813970949
1.28628628628629 2.36076050023124
1.2962962962963 2.3615057469071
1.30630630630631 2.36207371180123
1.31631631631632 2.36246426690324
1.32632632632633 2.36267732417618
1.33633633633634 2.3627128355897
1.34634634634635 2.36257079313802
1.35635635635636 2.36225122884299
1.36636636636637 2.36175421474206
1.37637637637638 2.36107986286116
1.38638638638639 2.36022832517269
1.3963963963964 2.35919979353839
1.40640640640641 2.3579944996373
1.41641641641642 2.3566127148788
1.42642642642643 2.35505475030077
1.43643643643644 2.35332095645285
1.44644644644645 2.35141172326501
1.45645645645646 2.34932747990144
1.46646646646647 2.34706869459968
1.47647647647648 2.3446358744954
1.48648648648649 2.34202956543256
1.4964964964965 2.33925035175936
1.50650650650651 2.33629885610986
1.51651651651652 2.33317573917153
1.52652652652653 2.32988169943871
1.53653653653654 2.32641747295236
1.54654654654655 2.32278383302586
1.55655655655656 2.31898158995739
1.56656656656657 2.31501159072878
1.57657657657658 2.31087471869103
1.58658658658659 2.30657189323685
1.5965965965966 2.30210406946004
1.60660660660661 2.29747223780231
1.61661661661662 2.29267742368728
1.62662662662663 2.28772068714227
1.63663663663664 2.28260312240774
1.64664664664665 2.27732585753479
1.65665665665666 2.27189005397083
1.66666666666667 2.26629690613365
1.67667667667668 2.26054764097415
1.68668668668669 2.25464351752787
1.6966966966967 2.24858582645568
1.70670670670671 2.24237588957369
1.71671671671672 2.23601505937281
1.72672672672673 2.229504718528
1.73673673673674 2.22284627939769
1.74674674674675 2.21604118351342
1.75675675675676 2.20909090106004
1.76676676676677 2.20199693034679
1.77677677677678 2.19476079726942
1.78678678678679 2.18738405476367
1.7967967967968 2.17986828225042
1.80680680680681 2.17221508507269
1.81681681681682 2.1644260939249
1.82682682682683 2.15650296427453
1.83683683683684 2.1484473757766
1.84684684684685 2.1402610316812
1.85685685685686 2.13194565823428
1.86686686686687 2.1235030040722
1.87687687687688 2.11493483961011
1.88688688688689 2.10624295642462
1.8968968968969 2.09742916663098
1.90690690690691 2.08849530225511
1.91691691691692 2.07944321460073
1.92692692692693 2.07027477361201
1.93693693693694 2.06099186723187
1.94694694694695 2.05159640075644
1.95695695695696 2.0420902961858
1.96696696696697 2.03247549157146
1.97697697697698 2.02275394036074
1.98698698698699 2.01292761073855
1.996996996997 2.00299848496668
2.00700700700701 1.99296855872104
2.01701701701702 1.98283984042708
2.02702702702703 1.97261435059383
2.03703703703704 1.96229412114659
2.04704704704705 1.95188119475901
2.05705705705706 1.94137762418433
2.06706706706707 1.93078547158661
2.07707707707708 1.92010680787186
2.08708708708709 1.90934371201959
2.0970970970971 1.89849827041493
2.10710710710711 1.88757257618181
2.11711711711712 1.87656872851726
2.12712712712713 1.86548883202732
2.13713713713714 1.85433499606474
2.14714714714715 1.84310933406879
2.15715715715716 1.83181396290745
2.16716716716717 1.82045100222229
2.17717717717718 1.80902257377633
2.18718718718719 1.79753080080502
2.1971971971972 1.78597780737087
2.20720720720721 1.77436571772173
2.21721721721722 1.76269665565312
2.22722722722723 1.75097274387491
2.23723723723724 1.73919610338248
2.24724724724725 1.72736885283272
2.25725725725726 1.71549310792505
2.26726726726727 1.70357098078778
2.27727727727728 1.69160457936996
2.28728728728729 1.679596006839
2.2972972972973 1.66754736098431
2.30730730730731 1.65546073362716
2.31731731731732 1.643338210037
2.32732732732733 1.63118186835437
2.33733733733734 1.61899377902078
2.34734734734735 1.60677600421563
2.35735735735736 1.59453059730037
2.36736736736737 1.58225960227017
2.37737737737738 1.5699650532133
2.38738738738739 1.55764897377824
2.3973973973974 1.54531337664895
2.40740740740741 1.53296026302822
2.41741741741742 1.5205916221295
2.42742742742743 1.50820943067719
2.43743743743744 1.49581565241559
2.44744744744745 1.48341223762681
2.45745745745746 1.47100112265752
2.46746746746747 1.45858422945489
2.47747747747748 1.44616346511183
2.48748748748749 1.43374072142146
2.4974974974975 1.42131787444127
2.50750750750751 1.40889678406673
2.51751751751752 1.39647929361474
2.52752752752753 1.38406722941685
2.53753753753754 1.37166240042241
2.54754754754755 1.35926659781172
2.55755755755756 1.34688159461934
2.56756756756757 1.33450914536752
2.57757757757758 1.32215098570989
2.58758758758759 1.30980883208546
2.5975975975976 1.29748438138304
2.60760760760761 1.28517931061606
2.61761761761762 1.27289527660783
2.62762762762763 1.26063391568742
2.63763763763764 1.248396843396
2.64764764764765 1.23618565420384
2.65765765765766 1.2240019212379
2.66766766766767 1.21184719602002
2.67767767767768 1.19972300821585
2.68768768768769 1.18763086539432
2.6976976976977 1.17557225279786
2.70770770770771 1.16354863312323
2.71771771771772 1.15156144631301
2.72772772772773 1.1396121093577
2.73773773773774 1.12770201610846
2.74774774774775 1.1158325371004
2.75775775775776 1.10400501938648
2.76776776776777 1.09222078638187
2.77777777777778 1.08048113771882
2.78778778778779 1.06878734911195
2.7977977977978 1.05714067223391
2.80780780780781 1.04554233460143
2.81781781781782 1.03399353947154
2.82782782782783 1.02249546574803
2.83783783783784 1.01104926789808
2.84784784784785 0.999656075878901
2.85785785785786 0.988316995074325
2.86786786786787 0.977033106241361
2.87787787787788 0.965805465466499
2.88788788788789 0.954635104131752
2.8978978978979 0.943523028890303
2.90790790790791 0.93247022165169
2.91791791791792 0.921477639576377
2.92792792792793 0.910546215079662
2.93793793793794 0.899676855844761
2.94794794794795 0.888870444844985
2.95795795795796 0.878127840374876
2.96796796796797 0.867449876090196
2.97797797797798 0.856837361056622
2.98798798798799 0.846291079807049
2.997997997998 0.835811792407341
3.00800800800801 0.825400234530423
3.01801801801802 0.81505711753856
3.02802802802803 0.804783128573696
3.03803803803804 0.7945789306557
3.04804804804805 0.784445162788393
3.05805805805806 0.774382440073194
3.06806806806807 0.764391353830249
3.07807807807808 0.754472471726883
3.08808808808809 0.744626337913237
3.0980980980981 0.734853473164919
3.10810810810811 0.725154375032535
3.11811811811812 0.715529517997922
3.12812812812813 0.705979353636942
3.13813813813814 0.696504310788665
3.14814814814815 0.687104795730794
3.15815815815816 0.677781192361153
3.16816816816817 0.66853386238509
3.17817817817818 0.659363145508625
3.18818818818819 0.65026935963718
3.1981981981982 0.641252801079724
3.20820820820821 0.632313744758166
3.21821821821822 0.62345244442184
3.22822822822823 0.614669132866898
3.23823823823824 0.605964022160464
3.24824824824825 0.597337303869361
3.25825825825826 0.58878914929327
3.26826826826827 0.580319709702121
3.27827827827828 0.571929116577583
3.28828828828829 0.563617481858466
3.2982982982983 0.555384898189866
3.30830830830831 0.547231439175908
3.31831831831832 0.5391571596359
3.32832832832833 0.531162095863744
3.33833833833834 0.523246265890438
3.34834834834835 0.515409669749511
3.35835835835836 0.507652289745216
3.36836836836837 0.499974090723333
3.37837837837838 0.492375020344416
3.38838838838839 0.484855009359322
3.3983983983984 0.477413971886875
3.40840840840841 0.470051805693494
3.41841841841842 0.462768392474638
3.42842842842843 0.455563598137916
3.43843843843844 0.448437273087708
3.44844844844845 0.441389252511136
3.45845845845846 0.434419356665258
3.46846846846847 0.427527391165312
3.47847847847848 0.420713147273888
3.48848848848849 0.413976402190866
3.4984984984985 0.407316919343985
3.50850850850851 0.400734448679908
3.51851851851852 0.394228726955638
3.52852852852853 0.387799478030149
3.53853853853854 0.381446413156101
3.54854854854855 0.375169231271509
3.55855855855856 0.368967619291231
3.56856856856857 0.362841252398153
3.57857857857858 0.356789794333937
3.58858858858859 0.350812897689226
3.5985985985986 0.34491020419316
3.60860860860861 0.339081345002118
3.61861861861862 0.333325940987531
3.62862862862863 0.327643603022692
3.63863863863864 0.322033932268422
3.64864864864865 0.316496520457498
3.65865865865866 0.311030950177734
3.66866866866867 0.305636795153611
3.67867867867868 0.300313620526359
3.68868868868869 0.29506098313238
3.6986986986987 0.289878431779939
3.70870870870871 0.284765507524001
3.71871871871872 0.279721743939151
3.72872872872873 0.274746667390486
3.73873873873874 0.269839797302414
3.74874874874875 0.265000646425257
3.75875875875876 0.260228721099596
3.76876876876877 0.255523521518265
3.77877877877878 0.250884541985931
3.78878878878879 0.246311271176184
3.7987987987988 0.241803192386055
3.80880880880881 0.237359783787921
3.81881881881882 0.232980518678706
3.82882882882883 0.228664865726329
3.83883883883884 0.224412289213343
3.84884884884885 0.220222249277691
3.85885885885886 0.216094202150551
3.86886886886887 0.212027600391191
3.87887887887888 0.208021893118801
3.88888888888889 0.204076526241257
3.8988988988989 0.200190942680757
3.90890890890891 0.196364582596304
3.91891891891892 0.192596883602987
3.92892892892893 0.188887280988027
3.93893893893894 0.185235207923551
3.94894894894895 0.181640095676062
3.95895895895896 0.178101373812579
3.96896896896897 0.174618470403411
3.97897897897898 0.171190812221552
3.98898898898899 0.16781782493866
3.998998998999 0.164498933317607
4.00900900900901 0.16123356140159
4.01901901901902 0.158021132699761
4.02902902902903 0.154861070369392
4.03903903903904 0.151752797394538
4.04904904904905 0.148695736761206
4.05905905905906 0.145689311629008
4.06906906906907 0.142732945499303
4.07907907907908 0.139826062379812
4.08908908908909 0.13696808694572
4.0990990990991 0.134158444697245
4.10910910910911 0.13139656211369
4.11911911911912 0.128681866803978
4.12912912912913 0.126013787653672
4.13913913913914 0.123391754968488
4.14914914914915 0.120815200614307
4.15915915915916 0.118283558153707
4.16916916916917 0.115796262979009
4.17917917917918 0.113352752441864
4.18918918918919 0.110952465979396
4.1991991991992 0.108594845236901
4.20920920920921 0.106279334187147
4.21921921921922 0.10400537924626
4.22922922922923 0.101772429386253
4.23923923923924 0.0995799362441896
4.24924924924925 0.0974273542280224
4.25925925925926 0.0953141406191238
4.26926926926927 0.0932397556715373
4.27927927927928 0.0912036627079742
4.28928928928929 0.0892053282125847
4.2992992992993 0.0872442219205316
4.30930930930931 0.0853198169043969
4.31931931931932 0.0834315896574514
4.32932932932933 0.0815790201738202
4.33933933933934 0.0797615920255759
4.34934934934935 0.0779787924367938
4.35935935935936 0.0762301123546026
4.36936936936937 0.0745150465172674
4.37937937937938 0.0728330935193395
4.38938938938939 0.0711837558739101
4.3993993993994 0.0695665400720062
4.40940940940941 0.0679809566391652
4.41941941941942 0.0664265201892282
4.42942942942943 0.0649027494753908
4.43943943943944 0.0634091674385508
4.44944944944945 0.0619453012529931
4.45945945945946 0.0605106823694532
4.46946946946947 0.0591048465556
4.47947947947948 0.0577273339339787
4.48948948948949 0.0563776890174571
4.4994994994995 0.0550554607422168
4.50950950950951 0.0537602024983312
4.51951951951952 0.0524914721579745
4.52952952952953 0.0512488321013034
4.53953953953954 0.0500318492400556
4.54954954954955 0.0488400950389076
4.55955955955956 0.0476731455346365
4.56956956956957 0.0465305813531281
4.57957957957958 0.0454119877242761
4.58958958958959 0.0443169544948155
4.5995995995996 0.0432450761391344
4.60960960960961 0.0421959517681074
4.61961961961962 0.0411691851359952
4.62962962962963 0.0401643846454534
4.63963963963964 0.0391811633506944
4.64964964964965 0.0382191389588462
4.65965965965966 0.0372779338295506
4.66966966966967 0.0363571749728455
4.67967967967968 0.0354564940453729
4.68968968968969 0.0345755273449566
4.6996996996997 0.0337139158035917
4.70970970970971 0.0328713049788883
4.71971971971972 0.0320473450440127
4.72972972972973 0.0312416907761661
4.73973973973974 0.0304540015436442
4.74974974974975 0.0296839412915183
4.75975975975976 0.0289311785259788
4.76976976976977 0.0281953862973824
4.77977977977978 0.0274762421820422
4.78978978978979 0.0267734282628025
4.7997997997998 0.0260866311084356
4.80980980980981 0.0254155417519018
4.81981981981982 0.0247598556675103
4.82982982982983 0.0241192727470194
4.83983983983984 0.0234934972747142
4.84984984984985 0.0228822379014996
4.85985985985986 0.0222852076180445
4.86986986986987 0.0217021237270148
4.87987987987988 0.0211327078144309
4.88988988988989 0.0205766857201856
4.8998998998999 0.0200337875077566
4.90990990990991 0.0195037474331489
4.91991991991992 0.0189863039131017
4.92992992992993 0.0184811994925919
4.93993993993994 0.0179881808116687
4.94994994994995 0.0175069985716507
4.95995995995996 0.0170374075007185
4.96996996996997 0.0165791663189332
4.97997997997998 0.0161320377027126
4.98998998998999 0.0156957882487949
5 0.0152701884377199
};
\addlegendentry{True}
% Custom legend entry
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{\#samples: 1000};
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{$\sigma_k = 3.0$};
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{$\gamma = 1.5$};

\end{axis}

\end{tikzpicture}


==> Figures/dre_schematic.tikz <==
%\documentclass{article}

%\usepackage{graphicx}
%\usepackage{tikz}

%\begin{document}
%\pagestyle{empty}
\usetikzlibrary {arrows.meta}

\definecolor{dogwoodrose}{rgb}{0.84, 0.09, 0.41}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}

\def\layersep{2.0cm}
\def\channelsep{5.0cm}
%\resizebox{1.0\textwidth}{!}{
\begin{tikzpicture}[shorten >=1pt,-,draw=black!30, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=12pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=black!50];
    \tikzstyle{output neuron}=[neuron, fill=black!50];
    \tikzstyle{hidden neuron}=[neuron, fill=black!50];
    \tikzstyle{dec_in neuron}=[neuron, fill=black!50];
    \tikzstyle{dec_hidden neuron}=[neuron, fill=black!50];
    \tikzstyle{dec_out neuron}=[neuron, fill=black!50];

    % Draw the input layer nodes
    \foreach \name / \y in {1,2,3,5,6,7}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

    % Add vertical dots for I-3
    \draw[dotted, line width=1pt] (I-3) -- (I-5);
    \node[] (I-4) at (0,-4cm) {};
    
    % Draw the hidden layer nodes
    \foreach \name / \y in {1,2,4,5}
        \path[yshift=-1.0cm]
            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

    % Add vertical dots for H-4
    \draw[dotted, line width=1pt] (H-2) -- (H-4);
    \node[yshift=-1.0cm] (H-3) at (\layersep,-3cm) {};

    % Draw the output layer node
    \foreach \name / \y in {1,3}
        \path[yshift=-2.0cm]
            node[output neuron] (O-\name) at ( 4cm,-\y cm) {};
    

    % Add vertical dots for O-2
    \draw[dotted, line width=1pt] (O-1) -- (O-3);
    \node[yshift=-2.0cm] (O-2) at (4cm,-2cm) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,7}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \hidd in {1,...,5}
        \foreach \out in {1,...,3}
            \path (H-\hidd) edge (O-\out);




    % Draw the decoder input layer node
    \foreach \name / \y in {1,3}
        \path[yshift=-2.0cm]
            node[dec_in neuron] (dI-\name) at (4cm + \channelsep,-\y cm) {};

    % Add vertical dots for dI-2
    \draw[dotted, line width=1pt] (dI-1) -- (dI-3);
    \node[yshift=-2.0cm] (dI-2) at (4cm + \channelsep,-2cm) {};


    % Draw the decoder input layer node
    %\foreach \name / \y in {1,3}
    %    \path[yshift=-2.0cm]
    %        node[dec_hidden neuron] (dH-\name) at ( 4cm + \channelsep + \layersep,-\y cm) {};
    \node[yshift=-2.0cm, dec_hidden neuron] (dH-1) at (4cm + \channelsep + \layersep,-1.3cm) {};
    \node[yshift=-2.0cm, dec_hidden neuron] (dH-3) at (4cm + \channelsep + \layersep,-2.7cm) {};
    % Add vertical dots for dI-2
    \draw[dotted, line width=1pt] (dH-1) -- (dH-3);
    \node[yshift=-2.0cm] (dH-2) at (4cm + \channelsep + \layersep,-2cm) {};


    % Draw the output layer node
    \node[dec_out neuron,pin={[pin distance=1cm, pin edge={-{Latex[length=3.5mm]}, black}]right:{\rotatebox{90}{\LARGE Task}}}, right of=dH-2] (O) {};



    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,3}
        \foreach \dest in {1,...,3}
            \path (dI-\source) edge (dH-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \hidd in {1,...,3}
            \path (dH-\hidd) edge (O);

            
    

    \draw[orange!80,fill=orange,fill opacity=0.08,rounded corners=2]
    (-0.5,0.0) --++ (5,-2.5) --++ (0.0,-3.0) --++ (-5.0,-2.5) -- cycle;

    \draw[blue!80,fill=blue,fill opacity=0.02,rounded corners=2]
    (8.5,-2.5) --++ (5,-1.0) --++ (0.0,-1.0) --++ (-5,-1.0) -- cycle;

    % LABELS
    \node[align=center,black] at (\layersep,0.0) {\LARGE $n$-th SU Enc.};
    \node[align=center,black] at (4cm + \channelsep + \layersep, -2.0) {\LARGE $n$-th Dec.};
    \node[left of=I-4, align=center,black, rotate=90] (input) {\LARGE Semantic Source/ CU output};


    % Connect the "Semantic Source / CU output" label to the orange shape with an arrow
    \path[-{Latex[length=3.5mm]}, black] (input) edge (-0.5,-4);

    % Draw the vertical vector-like shape next to O-2
    \draw[black,thick] (5.2cm,-5.1cm) rectangle ++(0.5cm,2.2cm);
    \foreach \i in {1,2,3} {
        \draw[black,thick] (5.2cm,-5.1cm + \i*0.55cm) -- ++(0.5cm,0);
    }

    \node[align=center, black] at (5.45,-2.5) {\LARGE $\bm{x}_n$};
    % Draw the arrow from the orange shape to the vector-like shape
    \path[-{Latex[length=3.5mm]}, black] (4.5cm,-4cm) edge (5.2cm,-4cm);

    % Draw the channel in between
    \node[align=center, black, rotate=90] (channel) at (6.4cm,-4cm) {\Large Wireless channel};

    \draw[thick] (7.2cm,-5.1cm) rectangle ++(0.5cm,2.2cm);
    \foreach \i in {1,2,3} {
        \draw[thick] (7.2cm,-5.1cm + \i*0.55cm) -- ++(0.5cm,0);
    }

    \node[align=center, black!50] at (7.45,-2.5) {\LARGE $\bm{\hat{x}}_n$};

    \path[-{Latex[length=3.5mm]}] (7.2cm,-4cm) edge (8.5cm,-4cm);

    % Draw a dashed rectangle around everything
    \draw[dashed, thick, black!70] (-1.2, 0.5) rectangle (13.8, -8.5);

    % Draw the green box on the left below the dashed rectangle
    \draw[dollarbill, fill=dollarbill, fill opacity=0.6] (0.5,-9.0) rectangle ++(4.0,-2.0);
    \node[align=center, black] at (2.5,-10.0) {\huge DRE \\[0.6em] \LARGE (kernelized LR)};

    % Draw the red box on the right below the dashed rectangle
    \draw[black] (8.0,-9.0) rectangle ++(4.5,-2.0);
    \node[align=center, black] at (10.25,-10.0) {\huge Loss function \\[0.6em] \LARGE (\ref{eq:SU-empirical_objective})};
    \draw[-{Latex[length=3.5mm]}, black] (8.0,-10.0) -- (6.4, -10.0) -- (6.4, -8.5);
    

    % Draw an arrow from the vector-like shape to the right edge of the green box
    %\draw[->, thick, black] (5.45,-5.1) -- (5.45,-10.0) -- (4.5,-10.0);
    \draw[-{Latex[length=3.5mm]}, black] (5.45,-5.1) -- (5.45,-10.0) -- (4.5,-10.0);

    \draw[-{Latex[length=3.5mm]}, black] (0.5, -10.0) -- (-0.5, -10.0) -- (-0.5, -11.5) -- (13.5, -11.5) -- (13.5, -10.0) -- (12.5,-10.0);

\end{tikzpicture}
%} % 

%\end{document}


% source: https://texample.net/tikz/examples/neural-network/

==> Figures/mnist_epioploguni_task1.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tasks execution error rate},
ylabel near ticks,
ymajorgrids,
ymin=0.00529705185195367, ymax=1.13268793370064,
ymode=log,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.101180002093315
1 0.0673000067472458
2 0.0360000021755695
3 0.0288399998098612
4 0.0258600004017353
5 0.0246099941432476
6 0.0235099978744984
7 0.0225600060075521
8 0.0220900066196918
9 0.0207599885761738
10 0.0214599967002869
11 0.0185799952596426
12 0.0199100021272898
13 0.0191200077533722
14 0.020550012588501
15 0.0182299911975861
16 0.0199900027364492
17 0.0189199987798929
18 0.0197000093758106
19 0.0182500071823597
20 0.0196099877357483
21 0.0187600012868643
22 0.0191100053489208
23 0.0185199975967407
24 0.0189500097185373
25 0.0191700048744678
26 0.01987000182271
27 0.0188500043004751
28 0.019840007647872
29 0.0181099884212017
30 0.0188199989497662
31 0.017579996958375
32 0.0186300035566092
33 0.0170900039374828
34 0.0183800049126148
35 0.0188499987125397
36 0.019159996882081
37 0.017110001295805
38 0.01910001039505
39 0.0193599946796894
40 0.0183000080287457
41 0.0185600109398365
42 0.0180500037968159
43 0.0193399973213673
44 0.0178900007158518
45 0.0184100028127432
46 0.0174599997699261
47 0.0177999921143055
48 0.0166299995034933
49 0.0174200050532818
50 0.017689997330308
51 0.0171700119972229
52 0.0183099992573261
53 0.0176199972629547
54 0.0182000044733286
55 0.0184199865907431
56 0.0168200135231018
57 0.0185199975967407
58 0.0174499992281199
59 0.0176499970257282
60 0.0184800028800964
61 0.0172200091183186
62 0.0180199928581715
63 0.0181400068104267
64 0.0182499997317791
65 0.0179800037294626
66 0.0181500017642975
67 0.0183399971574545
68 0.0181700047105551
69 0.0180399958044291
70 0.0189099907875061
71 0.0173700097948313
72 0.0172100067138672
73 0.0176500082015991
74 0.0175399966537952
75 0.0176200028508902
76 0.0175700075924397
77 0.0171500034630299
78 0.0174999944865704
79 0.0184299945831299
80 0.0174400024116039
81 0.0179300010204315
82 0.0177000109106302
83 0.0175600107759237
84 0.0177400056272745
85 0.0163900069892406
86 0.0169200003147125
87 0.0175800025463104
88 0.0170700009912252
89 0.0170700065791607
90 0.0173700042068958
91 0.0177100002765656
92 0.0171500034630299
93 0.0173600018024445
94 0.0174299962818623
95 0.017390001565218
96 0.0172100011259317
97 0.0179999954998493
98 0.0169899947941303
99 0.0182399991899729
100 0.0178500059992075
101 0.0179600119590759
102 0.0165800042450428
103 0.0171799957752228
104 0.017930006608367
105 0.0179099980741739
106 0.0167499966919422
107 0.0180299989879131
108 0.0170399900525808
109 0.0175399892032146
110 0.0176499970257282
111 0.0168599970638752
112 0.0177699979394674
113 0.0177599973976612
114 0.0183500051498413
115 0.0179299954324961
116 0.0172100067138672
117 0.0182600021362305
118 0.0177500061690807
119 0.0172600038349628
120 0.0167699996381998
121 0.0166999995708466
122 0.0176399946212769
123 0.0167999975383282
124 0.0170899983495474
125 0.0174099989235401
126 0.0174199938774109
127 0.0168499946594238
128 0.0168999917805195
129 0.0181900020688772
130 0.0170299950987101
131 0.0169699974358082
132 0.0166299995034933
133 0.0172900017350912
134 0.0172199960798025
135 0.0172599963843822
136 0.0170500092208385
137 0.0176999978721142
138 0.0168800000101328
139 0.0171299930661917
140 0.0171700064092875
141 0.0169300027191639
142 0.017139995470643
143 0.0174500048160553
144 0.0172100067138672
145 0.0174199994653463
146 0.0171400010585785
147 0.017000000923872
148 0.0168600026518106
149 0.0172400064766407
150 0.0173300020396709
151 0.0163199957460165
152 0.0182600021362305
153 0.0179899986833334
154 0.0181299932301044
155 0.0174600072205067
156 0.0170099977403879
157 0.0173399932682514
158 0.0162799954414368
159 0.0169500112533569
160 0.0171299930661917
161 0.0176100023090839
162 0.0177300088107586
163 0.0172599963843822
164 0.0168399997055531
165 0.0168299973011017
166 0.0175599996000528
167 0.0172100011259317
168 0.0167100019752979
169 0.0163299981504679
170 0.0176599975675344
171 0.0171099957078695
172 0.0172000173479319
173 0.0180000066757202
174 0.0175599996000528
175 0.0169200003147125
176 0.0174099914729595
177 0.017380004748702
178 0.0168700031936169
179 0.016380000859499
180 0.0165100041776896
181 0.0174800045788288
182 0.0165300071239471
183 0.0170799978077412
184 0.0179000087082386
185 0.0172999911010265
186 0.0171800013631582
187 0.0170999951660633
188 0.0169799979776144
189 0.0177199952304363
190 0.0178399924188852
191 0.0165099985897541
192 0.0180200040340424
193 0.0169799979776144
194 0.0167699996381998
195 0.0171099957078695
196 0.0174199938774109
197 0.0171600040048361
198 0.0177500005811453
199 0.0172199960798025
200 0.0175199992954731
201 0.0170499980449677
202 0.0174499992281199
203 0.0173100046813488
204 0.0167600028216839
205 0.0170699954032898
206 0.0176999922841787
207 0.017359996214509
208 0.0175300054252148
209 0.0170100033283234
210 0.0172999911010265
211 0.0170900113880634
212 0.0173200014978647
213 0.0163999982178211
214 0.0176400057971478
215 0.0166199915111065
216 0.0175299942493439
217 0.0166400074958801
218 0.0171400010585785
219 0.017139995470643
220 0.0175599940121174
221 0.0172600038349628
222 0.0176700111478567
223 0.01664999127388
224 0.0169600062072277
225 0.0168600026518106
226 0.016239995136857
227 0.0165500044822693
228 0.0163799934089184
229 0.0172900073230267
230 0.0178399980068207
231 0.0171200037002563
232 0.0168999843299389
233 0.0163200087845325
234 0.0170899983495474
235 0.016380000859499
236 0.0173299964517355
237 0.0171899981796741
238 0.0168599970638752
239 0.0171000063419342
240 0.0180599931627512
241 0.0173800103366375
242 0.0165899936109781
243 0.0166900046169758
244 0.0178000032901764
245 0.0169199947267771
246 0.0170599929988384
247 0.0166899971663952
248 0.0172700043767691
249 0.0172999985516071
250 0.0165799967944622
251 0.0173000041395426
252 0.0166800022125244
253 0.0169300027191639
254 0.018180001527071
255 0.0176299996674061
256 0.016210000962019
257 0.0171199981123209
258 0.016810005530715
259 0.0167399998754263
260 0.0171400010585785
261 0.0174300018697977
262 0.0166700072586536
263 0.017170000821352
264 0.0167799945920706
265 0.0166000127792358
266 0.0174599885940552
267 0.0172399990260601
268 0.0166600048542023
269 0.0173799991607666
270 0.0161600057035685
271 0.016569996252656
272 0.0174900107085705
273 0.0169099923223257
274 0.0164499934762716
275 0.0162000004202127
276 0.0174599941819906
277 0.0164400041103363
278 0.0166200045496225
279 0.0175899975001812
280 0.0180399958044291
281 0.0175499971956015
282 0.0166700072586536
283 0.0174800045788288
284 0.0174000021070242
285 0.0171499904245138
286 0.0170499980449677
287 0.0173999909311533
288 0.017249995842576
289 0.0168300084769726
290 0.0175499971956015
291 0.0169400032609701
292 0.0169299952685833
293 0.0165400020778179
294 0.0165500100702047
295 0.0162699930369854
296 0.0165700018405914
297 0.0171200092881918
298 0.0169699974358082
299 0.0169900115579367
300 0.0168599896132946
301 0.0178099982440472
302 0.0175299998372793
303 0.0171199981123209
304 0.0164199955761433
305 0.0171000007539988
306 0.0169100053608418
307 0.0167599972337484
308 0.0164499990642071
309 0.016490001231432
310 0.0169099979102612
311 0.0172500070184469
312 0.0173299964517355
313 0.0164199955761433
314 0.0170799903571606
315 0.0160500053316355
316 0.0165600068867207
317 0.0169900003820658
318 0.0171600040048361
319 0.0160900056362152
320 0.0168099999427795
321 0.0168800000101328
322 0.0167899914085865
323 0.0166999995708466
324 0.0168299973011017
325 0.0166999995708466
326 0.0170100033283234
327 0.0162999983876944
328 0.016780000180006
329 0.0170199982821941
330 0.0167499892413616
331 0.0169399976730347
332 0.0166299995034933
333 0.0168299973011017
334 0.0166700072586536
335 0.0163899958133698
336 0.0170999951660633
337 0.0166800022125244
338 0.0165799967944622
339 0.0172399990260601
340 0.0169700030237436
341 0.0160299949347973
342 0.0161699950695038
343 0.0162199977785349
344 0.0169600006192923
345 0.0166100021451712
346 0.0163699984550476
347 0.0172500070184469
348 0.0177100002765656
349 0.0163700040429831
350 0.0163199901580811
351 0.0180999990552664
352 0.0166000016033649
353 0.0166900046169758
354 0.0166999939829111
355 0.0168799944221973
356 0.0164500065147877
357 0.0165099985897541
358 0.0164699964225292
359 0.0167999975383282
360 0.0162199977785349
361 0.0164899937808514
362 0.0166500024497509
363 0.0167499966919422
364 0.017170000821352
365 0.0161799974739552
366 0.0167399998754263
367 0.0173200070858002
368 0.0166899971663952
369 0.0162599980831146
370 0.0165899936109781
371 0.0168900080025196
372 0.0163500010967255
373 0.0165700074285269
374 0.0167699996381998
375 0.0164500065147877
376 0.0166099909693003
377 0.0162999927997589
378 0.0162199921905994
379 0.0166400130838156
380 0.0169200003147125
381 0.0168800055980682
382 0.0164399929344654
383 0.0160199999809265
384 0.0164000038057566
385 0.0165300015360117
386 0.0163799878209829
387 0.0167499966919422
388 0.0165400020778179
389 0.0164099987596273
390 0.0163900014013052
391 0.0159800052642822
392 0.0166499968618155
393 0.0167699996381998
394 0.0168499890714884
395 0.0161400027573109
396 0.0169999953359365
397 0.0159800108522177
398 0.0172500014305115
399 0.0171400010585785
};
\addlegendentry{Task1-standard\_Gaussian}
\addplot [thick, black, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.103200018405914
1 0.101600013673306
2 0.0701000094413757
3 0.0317000038921833
4 0.0249000079929829
5 0.0233999975025654
6 0.0220800042152405
7 0.0210199952125549
8 0.0206599831581116
9 0.0203799959272146
10 0.019599998369813
11 0.0190800074487925
12 0.019540011882782
13 0.0203199982643127
14 0.0191400051116943
15 0.018500005826354
16 0.0185799840837717
17 0.0181599967181683
18 0.018179988488555
19 0.0175999999046326
20 0.0189799908548594
21 0.0186000112444162
22 0.0175799839198589
23 0.0189000014215708
24 0.0180600043386221
25 0.0177799947559834
26 0.0167600028216839
27 0.0174399968236685
28 0.0168800111860037
29 0.0171999931335449
30 0.0166199915111065
31 0.0161200053989887
32 0.0160799976438284
33 0.0165199991315603
34 0.0167600028216839
35 0.0158199910074472
36 0.0156200053170323
37 0.0169000029563904
38 0.0182000044733286
39 0.0162000060081482
40 0.0154199954122305
41 0.0155400037765503
42 0.0147200105711818
43 0.0166399963200092
44 0.0148399947211146
45 0.0150200007483363
46 0.01587999984622
47 0.0148599985986948
48 0.0147799970582128
49 0.0145600084215403
50 0.0170400142669678
51 0.016160000115633
52 0.0154199842363596
53 0.0149600030854344
54 0.0160000082105398
55 0.016539990901947
56 0.016159987077117
57 0.0154800061136484
58 0.0146799925714731
59 0.0145400045439601
60 0.0158399939537048
61 0.0151400091126561
62 0.0145600084215403
63 0.0161999948322773
64 0.0149999978020787
65 0.0148800015449524
66 0.0155000211670995
67 0.0146199939772487
68 0.0152799962088466
69 0.0152400014922023
70 0.014519989490509
71 0.0148599985986948
72 0.0154400113970041
73 0.0146000031381845
74 0.0143999932333827
75 0.0147400023415685
76 0.0149600030854344
77 0.0143599864095449
78 0.0143400076776743
79 0.0145799992606044
80 0.0153599977493286
81 0.0129400016739964
82 0.0155199887230992
83 0.0138399954885244
84 0.0151000022888184
85 0.0146200060844421
86 0.0144200082868338
87 0.0146799925714731
88 0.0140399932861328
89 0.0147400023415685
90 0.0143799902871251
91 0.0139400009065866
92 0.0159800052642822
93 0.0134400008246303
94 0.0151000022888184
95 0.0151000143960118
96 0.0144999977201223
97 0.0142599940299988
98 0.0149799939244986
99 0.0136599894613028
100 0.0156199932098389
101 0.0144400121644139
102 0.0146000031381845
103 0.0148400068283081
104 0.0148399826139212
105 0.0145799992606044
106 0.0147599931806326
107 0.0155799984931946
108 0.0143800023943186
109 0.0146799925714731
110 0.0138999940827489
111 0.0148800136521459
112 0.0139199970290065
113 0.0141800045967102
114 0.0141400098800659
115 0.0152200106531382
116 0.0142799969762564
117 0.0147800203412771
118 0.0144600030034781
119 0.0149199962615967
120 0.014980006031692
121 0.0134600047022104
122 0.0140800001099706
123 0.0145400045439601
124 0.0146999955177307
125 0.0143199916929007
126 0.0136399986222386
127 0.0136400107294321
128 0.0144799826666713
129 0.0140800001099706
130 0.0153800006955862
131 0.0138999940827489
132 0.0149600151926279
133 0.0143399955704808
134 0.0142199993133545
135 0.0143799902871251
136 0.0143399955704808
137 0.0140999909490347
138 0.0145399924367666
139 0.0146799925714731
140 0.0138800023123622
141 0.0145999910309911
142 0.0144000053405762
143 0.0139199970290065
144 0.0148800015449524
145 0.0130200032144785
146 0.013919984921813
147 0.0151000022888184
148 0.0131600024178624
149 0.0136999962851405
150 0.0138199925422668
151 0.0137599827721715
152 0.0139599796384573
153 0.0141999963670969
154 0.0135200023651123
155 0.0141200069338083
156 0.0141800045967102
157 0.0132000092417002
158 0.0140400053933263
159 0.0152400014922023
160 0.0136399865150452
161 0.0140799880027771
162 0.0147600052878261
163 0.0133799910545349
164 0.0139400009065866
165 0.0139200091362
166 0.0137200001627207
167 0.0142600061371922
168 0.0137400031089783
169 0.0132999895140529
170 0.0137200001627207
171 0.0138399954885244
172 0.0138599993661046
173 0.0132600069046021
174 0.0142199993133545
175 0.013780009932816
176 0.0138800023123622
177 0.0138599993661046
178 0.0146600008010864
179 0.0137399910017848
180 0.0137200001627207
181 0.013319993391633
182 0.0139199970290065
183 0.0136200068518519
184 0.0128799919039011
185 0.0134199978783727
186 0.0135000105947256
187 0.0130599858239293
188 0.0140200015157461
189 0.0126200076192617
190 0.0136800054460764
191 0.0140800001099706
192 0.0140400053933263
193 0.0132400039583445
194 0.0151000022888184
195 0.0142799969762564
196 0.0138000007718801
197 0.013700008392334
198 0.0136799933388829
199 0.0141199948266149
200 0.0141799924895167
201 0.0135199902579188
202 0.0131999971345067
203 0.0143000008538365
204 0.0133599881082773
205 0.0140600083395839
206 0.0141199948266149
207 0.0133800031617284
208 0.0133800031617284
209 0.0135200023651123
210 0.0127600077539682
211 0.0128000024706125
212 0.0131799932569265
213 0.0132000092417002
214 0.0139000061899424
215 0.0144599918276072
216 0.0133599992841482
217 0.0146799925714731
218 0.012499988079071
219 0.0144600030034781
220 0.0143199916929007
221 0.0126999858766794
222 0.0136000039055943
223 0.0140600083395839
224 0.0136600015684962
225 0.0134400008246303
226 0.0136800166219473
227 0.0131999971345067
228 0.0129799963906407
229 0.0141999963670969
230 0.0129400016739964
231 0.01318000536412
232 0.0130999926477671
233 0.0142000075429678
234 0.0132399797439575
235 0.0132400039583445
236 0.0135199902579188
237 0.0134999994188547
238 0.0127599956467748
239 0.0130999926477671
240 0.0138000007718801
241 0.0134400008246303
242 0.0137199880555272
243 0.0138799902051687
244 0.0132400151342154
245 0.0133399963378906
246 0.0133000016212463
247 0.0130599979311228
248 0.0126799941062927
249 0.0138600114732981
250 0.0130599979311228
251 0.0138600114732981
252 0.0140999909490347
253 0.0131999971345067
254 0.0130200143903494
255 0.0135000105947256
256 0.0133400084450841
257 0.013759994879365
258 0.0146399978548288
259 0.0135200023651123
260 0.0140800001099706
261 0.0136600015684962
262 0.0139000061899424
263 0.0138799902051687
264 0.0139199970290065
265 0.0139800067991018
266 0.0132399797439575
267 0.0134600047022104
268 0.0133400205522776
269 0.0142199993133545
270 0.013759994879365
271 0.0136399986222386
272 0.0133200045675039
273 0.0139799956232309
274 0.0131600024178624
275 0.0138399954885244
276 0.0139800067991018
277 0.0131399873644114
278 0.0138000007718801
279 0.0135200023651123
280 0.0133999940007925
281 0.0129199977964163
282 0.0127799985930324
283 0.0141000030562282
284 0.013780009932816
285 0.0129400016739964
286 0.0130599858239293
287 0.0138800023123622
288 0.0140999909490347
289 0.0139799956232309
290 0.012499988079071
291 0.0143599985167384
292 0.013759994879365
293 0.013100003823638
294 0.0126000046730042
295 0.0131200077012181
296 0.0136400107294321
297 0.0129800084978342
298 0.013459992595017
299 0.0129199977964163
300 0.0134400008246303
301 0.012720013037324
302 0.0131600024178624
303 0.0130599979311228
304 0.0136200068518519
305 0.0129400016739964
306 0.0135199902579188
307 0.0129400016739964
308 0.0130399940535426
309 0.0133000016212463
310 0.0134400008246303
311 0.0138399954885244
312 0.0131399873644114
313 0.0129800196737051
314 0.0130599979311228
315 0.0134400129318237
316 0.0130000114440918
317 0.0143200038000941
318 0.0137200001627207
319 0.0130599858239293
320 0.0134600047022104
321 0.0141000030562282
322 0.0133999940007925
323 0.0133399963378906
324 0.0135000105947256
325 0.0125000001862645
326 0.0140999909490347
327 0.0129799963906407
328 0.0134800197556615
329 0.0132199879735708
330 0.0129199977964163
331 0.0130800129845738
332 0.0140200015157461
333 0.0139599917456508
334 0.0127399917691946
335 0.0133599881082773
336 0.0133999940007925
337 0.0132599947974086
338 0.0130000114440918
339 0.0127200009301305
340 0.0130599979311228
341 0.0129999872297049
342 0.0126399993896484
343 0.0134999994188547
344 0.0133999940007925
345 0.0143400076776743
346 0.0132599947974086
347 0.0138599993661046
348 0.0126599911600351
349 0.0122799994423985
350 0.0135599970817566
351 0.0131200077012181
352 0.0141399977728724
353 0.0123600121587515
354 0.0133400084450841
355 0.0125799896195531
356 0.0129400016739964
357 0.0138000007718801
358 0.01318000536412
359 0.0133000016212463
360 0.012719988822937
361 0.0137399910017848
362 0.0134199978783727
363 0.0127200009301305
364 0.0138600114732981
365 0.0130000114440918
366 0.01318000536412
367 0.0125399949029088
368 0.0134599804878235
369 0.0132599947974086
370 0.0126200076192617
371 0.0128199933096766
372 0.0126799941062927
373 0.0136000039055943
374 0.0129799963906407
375 0.0138200046494603
376 0.0132400039583445
377 0.0134400008246303
378 0.0135799888521433
379 0.0135999917984009
380 0.0130999805405736
381 0.0134799834340811
382 0.0143200038000941
383 0.0123600121587515
384 0.012660002335906
385 0.0134400008246303
386 0.0125399949029088
387 0.013539994135499
388 0.0134999994188547
389 0.0122799994423985
390 0.0130999926477671
391 0.0131999971345067
392 0.0133399842306972
393 0.0140199903398752
394 0.0140199903398752
395 0.0135400053113699
396 0.0130999926477671
397 0.0134999994188547
398 0.0141000030562282
399 0.013400006107986
};
\addlegendentry{Task1-log\_uniform}
\addplot [thick, red, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.103830002248287
1 0.103200018405914
2 0.103200018405914
3 0.103200018405914
4 0.103200018405914
5 0.103200018405914
6 0.103200018405914
7 0.103200018405914
8 0.103200018405914
9 0.103130020201206
10 0.102550007402897
11 0.100079998373985
12 0.0943400040268898
13 0.0844099968671799
14 0.0719500035047531
15 0.0614200048148632
16 0.0521199926733971
17 0.042519997805357
18 0.0362299978733063
19 0.0300699956715107
20 0.0253299959003925
21 0.0205799993127584
22 0.0190400071442127
23 0.0166500024497509
24 0.014629989862442
25 0.0140699986368418
26 0.0131700038909912
27 0.0124399960041046
28 0.0124299945309758
29 0.0118799982592463
30 0.0121500073000789
31 0.0108200069516897
32 0.0104600014165044
33 0.0108899949118495
34 0.0108699975535274
35 0.0106400074437261
36 0.0106099899858236
37 0.0102699939161539
38 0.0101499911397696
39 0.00983000360429287
40 0.0100000025704503
41 0.00958999991416931
42 0.00931999646127224
43 0.00974000059068203
44 0.00999999605119228
45 0.00925999879837036
46 0.00865000486373901
47 0.00942000187933445
48 0.00926000438630581
49 0.00929000414907932
50 0.00919000525027514
51 0.00873000640422106
52 0.00871000252664089
53 0.00886000972241163
54 0.00861000455915928
55 0.00868998747318983
56 0.00816999655216932
57 0.00848000682890415
58 0.00863000191748142
59 0.0086899995803833
60 0.00841000117361546
61 0.00806000828742981
62 0.00864000897854567
63 0.00822000484913588
64 0.00794999580830336
65 0.00849000178277493
66 0.00862000603228807
67 0.00865999422967434
68 0.00819000042974949
69 0.00869000516831875
70 0.00813000835478306
71 0.00834000669419765
72 0.00890999473631382
73 0.00800999999046326
74 0.00803000293672085
75 0.00834999699145555
76 0.00852999649941921
77 0.00814000330865383
78 0.0080199958756566
79 0.00826998986303806
80 0.00812998972833157
81 0.00792000908404589
82 0.00833999551832676
83 0.00838999729603529
84 0.00825000368058681
85 0.00808000005781651
86 0.00795000791549683
87 0.00827000103890896
88 0.00858999509364367
89 0.00848000682890415
90 0.0079799946397543
91 0.00820999778807163
92 0.00819000042974949
93 0.0080900015309453
94 0.00786999426782131
95 0.00812000595033169
96 0.00871999841183424
97 0.00837999582290649
98 0.00823000073432922
99 0.00824999809265137
100 0.00869999546557665
101 0.00857999920845032
102 0.00816000066697598
103 0.00806000828742981
104 0.00844000000506639
105 0.00794999580830336
106 0.0080199958756566
107 0.00796999968588352
108 0.00800999999046326
109 0.00807000976055861
110 0.00838999729603529
111 0.0080399988219142
112 0.00787000078707933
113 0.00812000036239624
114 0.00795000791549683
115 0.00787999667227268
116 0.00849000830203295
117 0.00765000004321337
118 0.00773999094963074
119 0.00777999777346849
120 0.00811000447720289
121 0.00800999999046326
122 0.0080199958756566
123 0.00798000674694777
124 0.00794999580830336
125 0.00830000080168247
126 0.00795000232756138
127 0.00814999360591173
128 0.00794000644236803
129 0.00783000607043505
130 0.00846999883651733
131 0.00786000490188599
132 0.00799000822007656
133 0.00810999888926744
134 0.00822000484913588
135 0.00814000330865383
136 0.00844000000506639
137 0.00807999353855848
138 0.00762999663129449
139 0.00827000103890896
140 0.00805000681430101
141 0.00854999385774136
142 0.00780000677332282
143 0.00832000374794006
144 0.00827000103890896
145 0.00838999729603529
146 0.00792000256478786
147 0.00818999391049147
148 0.00805001240223646
149 0.00858999509364367
150 0.00825001019984484
151 0.00827000755816698
152 0.00856999773532152
153 0.00799999851733446
154 0.00793000496923923
155 0.00846999883651733
156 0.00839999876916409
157 0.00823000632226467
158 0.00807999353855848
159 0.00787000637501478
160 0.00785999931395054
161 0.0081000030040741
162 0.00827000755816698
163 0.0080299973487854
164 0.0083699943497777
165 0.00788000226020813
166 0.00824000220745802
167 0.0087000010535121
168 0.00822000484913588
169 0.0080399988219142
170 0.0085699912160635
171 0.00852000154554844
172 0.00817999802529812
173 0.00741000194102526
174 0.00791999697685242
175 0.00812000036239624
176 0.00817999243736267
177 0.00784999690949917
178 0.00819000042974949
179 0.00793000496923923
180 0.00785000342875719
181 0.00814000330865383
182 0.00851000566035509
183 0.00873999577015638
184 0.00858999509364367
185 0.00831000227481127
186 0.00792000256478786
187 0.0083600040525198
188 0.0083600040525198
189 0.00802000146359205
190 0.00830000080168247
191 0.00766000151634216
192 0.0080900015309453
193 0.00806999206542969
194 0.00812000036239624
195 0.00776000041514635
196 0.00823999661952257
197 0.00821999926120043
198 0.00782999396324158
199 0.00795999728143215
200 0.00737000117078424
201 0.00767000298947096
202 0.00748000154271722
203 0.00788000226020813
204 0.00769999623298645
205 0.00789999961853027
206 0.00778000336140394
207 0.00762999663129449
208 0.0075000049546361
209 0.00778999319300056
210 0.00789999961853027
211 0.0080399988219142
212 0.00788999814540148
213 0.00745999813079834
214 0.00785999279469252
215 0.00751000037416816
216 0.00820999778807163
217 0.00771000375971198
218 0.00749000301584601
219 0.0077600060030818
220 0.00767000298947096
221 0.00767999887466431
222 0.00775001058354974
223 0.00781999249011278
224 0.00776001205667853
225 0.00814000330865383
226 0.00784999132156372
227 0.00771000375971198
228 0.00770000834017992
229 0.00794999580830336
230 0.00851000566035509
231 0.00744001287966967
232 0.00761001091450453
233 0.00821999274194241
234 0.00805000029504299
235 0.00812000036239624
236 0.0076900003477931
237 0.0080900015309453
238 0.00802000798285007
239 0.00770000228658319
240 0.00762001285329461
241 0.00781001430004835
242 0.00805000681430101
243 0.00821000896394253
244 0.00789999961853027
245 0.00805000029504299
246 0.00761000532656908
247 0.00773000717163086
248 0.00771999359130859
249 0.00798000674694777
250 0.0078200101852417
251 0.00770999770611525
252 0.0075900019146502
253 0.00730000156909227
254 0.00795000232756138
255 0.00760999321937561
256 0.0077600060030818
257 0.00762999663129449
258 0.00778000336140394
259 0.00764001021161675
260 0.00760999927297235
261 0.00730000156909227
262 0.00749999890103936
263 0.00748000154271722
264 0.00774999847635627
265 0.00771999964490533
266 0.00798000115901232
267 0.00787000078707933
268 0.00741000194102526
269 0.00723999738693237
270 0.00756000261753798
271 0.00781000265851617
272 0.00827000103890896
273 0.00780000677332282
274 0.00796000938862562
275 0.00769999017938972
276 0.00750999432057142
277 0.00781999807804823
278 0.0077600060030818
279 0.00786999426782131
280 0.00810000859200954
281 0.00757000455632806
282 0.00753999967128038
283 0.00793999433517456
284 0.00773000111803412
285 0.00771999964490533
286 0.00760999321937561
287 0.00755000114440918
288 0.00737000117078424
289 0.00755999702960253
290 0.0075900019146502
291 0.00742000341415405
292 0.00774999847635627
293 0.00743001094087958
294 0.00722999591380358
295 0.00773000111803412
296 0.00735999923199415
297 0.00729999551549554
298 0.00765000004321337
299 0.00777999777346849
300 0.00726999063044786
301 0.00691999774426222
302 0.00786000490188599
303 0.00763000268489122
304 0.00695999851450324
305 0.00723000755533576
306 0.00703001022338867
307 0.00726000079885125
308 0.00732999434694648
309 0.00799999851733446
310 0.0073699951171875
311 0.0076900003477931
312 0.00740000605583191
313 0.00810999888926744
314 0.00733000645413995
315 0.0070900022983551
316 0.00704000005498528
317 0.00742000946775079
318 0.00765000004321337
319 0.00773999094963074
320 0.00730000156909227
321 0.00774000305682421
322 0.00766999134793878
323 0.00755000719800591
324 0.00746999960392714
325 0.00770000228658319
326 0.00770999770611525
327 0.00772000569850206
328 0.00770999770611525
329 0.00708000641316175
330 0.00704000005498528
331 0.00735999923199415
332 0.00723999133333564
333 0.00748000154271722
334 0.00784999690949917
335 0.0072799981571734
336 0.00722999591380358
337 0.00734999775886536
338 0.00706000346690416
339 0.00762000679969788
340 0.00728999963030219
341 0.0075000049546361
342 0.0070299981161952
343 0.00706999888643622
344 0.00747000565752387
345 0.00696999439969659
346 0.00676000118255615
347 0.00734999775886536
348 0.00703999400138855
349 0.00745000224560499
350 0.00717999320477247
351 0.00706000346690416
352 0.00791001319885254
353 0.00741999736055732
354 0.00728000421077013
355 0.00734000792726874
356 0.007000005338341
357 0.00712999701499939
358 0.00705000152811408
359 0.00740000605583191
360 0.00721999397501349
361 0.00726000079885125
362 0.00708999624475837
363 0.007150006480515
364 0.00709000835195184
365 0.00736000528559089
366 0.00717000383883715
367 0.00728999963030219
368 0.00735000986605883
369 0.00709000835195184
370 0.00713999290019274
371 0.00703000416979194
372 0.00733000040054321
373 0.00740000605583191
374 0.00719999661669135
375 0.00715001206845045
376 0.00751000642776489
377 0.00735000986605883
378 0.0075900019146502
379 0.00718000531196594
380 0.00793999992311001
381 0.00738000264391303
382 0.00689000496640801
383 0.00733000645413995
384 0.00712000718340278
385 0.00755999702960253
386 0.00685001024976373
387 0.00748000154271722
388 0.0075299977324903
389 0.00761001091450453
390 0.00710999965667725
391 0.00737000117078424
392 0.00728999963030219
393 0.00698000192642212
394 0.00705000758171082
395 0.00755000114440918
396 0.00766000151634216
397 0.0076900003477931
398 0.00745999813079834
399 0.00745000224560499
};
\addlegendentry{Task1-IoPm}
\end{axis}

\end{tikzpicture}

==> Figures/mnist_epioploguni_task2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tasks execution error rate},
ylabel near ticks,
ymajorgrids,
ymin=0.00529705185195367, ymax=1.13268793370064,
ymode=log,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.724500000476837
1 0.459229946136475
2 0.302479982376099
3 0.240709990262985
4 0.203880026936531
5 0.179879993200302
6 0.164220005273819
7 0.155410006642342
8 0.145289987325668
9 0.138120010495186
10 0.131380006670952
11 0.127829983830452
12 0.12423000484705
13 0.122659996151924
14 0.118680000305176
15 0.114460006356239
16 0.113399982452393
17 0.112069986760616
18 0.109080001711845
19 0.108980014920235
20 0.107209995388985
21 0.104910001158714
22 0.102890014648438
23 0.103410005569458
24 0.101760007441044
25 0.102219998836517
26 0.100280001759529
27 0.0993299931287766
28 0.0992700085043907
29 0.0986899957060814
30 0.0978400036692619
31 0.0979500040411949
32 0.097450003027916
33 0.0961699932813644
34 0.0975800007581711
35 0.0961299985647202
36 0.0956699997186661
37 0.0946699976921082
38 0.094200000166893
39 0.0952699929475784
40 0.0938199982047081
41 0.0940099954605103
42 0.09408999979496
43 0.0924699902534485
44 0.0934899896383286
45 0.0916500091552734
46 0.0914099961519241
47 0.0921500027179718
48 0.0920199900865555
49 0.0902500003576279
50 0.0896600037813187
51 0.0906099900603294
52 0.0928700044751167
53 0.0912299901247025
54 0.0881699919700623
55 0.090319998562336
56 0.0909999907016754
57 0.0894400030374527
58 0.0913100019097328
59 0.087909996509552
60 0.08992999792099
61 0.0884200111031532
62 0.086399994790554
63 0.0888899937272072
64 0.0891500040888786
65 0.0884599983692169
66 0.0875000059604645
67 0.0875399932265282
68 0.087229996919632
69 0.0879399925470352
70 0.0867699980735779
71 0.0888299942016602
72 0.0870600044727325
73 0.0876999944448471
74 0.0865299999713898
75 0.0877500027418137
76 0.0866199880838394
77 0.0887099951505661
78 0.0887700021266937
79 0.0854500010609627
80 0.0878899991512299
81 0.0863900035619736
82 0.0860100015997887
83 0.0872000008821487
84 0.0869999974966049
85 0.0853600054979324
86 0.0864000022411346
87 0.0868400037288666
88 0.0879199951887131
89 0.0852799937129021
90 0.0860899984836578
91 0.087399996817112
92 0.0848999992012978
93 0.0854599922895432
94 0.0855500027537346
95 0.0850300043821335
96 0.0868799984455109
97 0.0850500017404556
98 0.0856500044465065
99 0.0848999917507172
100 0.0845700055360794
101 0.0850699916481972
102 0.0856499969959259
103 0.0861999839544296
104 0.0870000049471855
105 0.0837299972772598
106 0.0836700052022934
107 0.0852299928665161
108 0.0841300040483475
109 0.0847000032663345
110 0.0852200016379356
111 0.0842200070619583
112 0.084759995341301
113 0.0847300142049789
114 0.0840300098061562
115 0.0832500010728836
116 0.0853400006890297
117 0.0842499881982803
118 0.0869699940085411
119 0.0846899971365929
120 0.0852399989962578
121 0.0836900025606155
122 0.084929995238781
123 0.0858099982142448
124 0.0833699852228165
125 0.0834399908781052
126 0.0836700052022934
127 0.0848800018429756
128 0.083979994058609
129 0.0842600017786026
130 0.0858699977397919
131 0.0825499892234802
132 0.083859995007515
133 0.085439994931221
134 0.084649994969368
135 0.0840699970722198
136 0.0844300016760826
137 0.0835800021886826
138 0.0852399915456772
139 0.0853400081396103
140 0.0848300009965897
141 0.081880010664463
142 0.0833200067281723
143 0.0846100002527237
144 0.0842499956488609
145 0.0856600031256676
146 0.0845800116658211
147 0.084089994430542
148 0.0830100029706955
149 0.0838700011372566
150 0.0839300006628036
151 0.0847900062799454
152 0.0832500010728836
153 0.0845099911093712
154 0.0832899957895279
155 0.0832399949431419
156 0.0840599983930588
157 0.0823700055480003
158 0.0837899893522263
159 0.0840799957513809
160 0.0839100033044815
161 0.0833999961614609
162 0.083919994533062
163 0.0842500105500221
164 0.0841199904680252
165 0.0827900022268295
166 0.0819899886846542
167 0.083759993314743
168 0.0838200002908707
169 0.0837400108575821
170 0.0836400017142296
171 0.0834500044584274
172 0.0819700062274933
173 0.0835000053048134
174 0.0849900096654892
175 0.0836599990725517
176 0.082179993391037
177 0.0842400044202805
178 0.0844399929046631
179 0.083589993417263
180 0.0824500098824501
181 0.0821999981999397
182 0.0827599987387657
183 0.0824900045990944
184 0.0833199918270111
185 0.0838499963283539
186 0.0828199982643127
187 0.0819799974560738
188 0.0823599994182587
189 0.0838800072669983
190 0.0823800042271614
191 0.0826599970459938
192 0.0829999968409538
193 0.0808199942111969
194 0.0807500034570694
195 0.0821399986743927
196 0.0837400108575821
197 0.0830999910831451
198 0.0830300003290176
199 0.0844199955463409
200 0.083469994366169
201 0.0830899998545647
202 0.081669993698597
203 0.0843899995088577
204 0.0830800011754036
205 0.0843599960207939
206 0.0831500068306923
207 0.0835900083184242
208 0.0846600085496902
209 0.0821700021624565
210 0.0819299966096878
211 0.0820399969816208
212 0.0837800055742264
213 0.0833100005984306
214 0.0837600007653236
215 0.0831299871206284
216 0.0832299962639809
217 0.0826399922370911
218 0.0839300081133842
219 0.08211999386549
220 0.0820100009441376
221 0.0826699957251549
222 0.0832500010728836
223 0.0819099992513657
224 0.0830499976873398
225 0.0832099989056587
226 0.0821399912238121
227 0.0829100012779236
228 0.0835699960589409
229 0.0836699977517128
230 0.0836099982261658
231 0.0835500061511993
232 0.0834099873900414
233 0.0838100016117096
234 0.082299992442131
235 0.0818900093436241
236 0.0837099924683571
237 0.0830599963665009
238 0.0835400000214577
239 0.0820599943399429
240 0.084429994225502
241 0.0827199965715408
242 0.0809900015592575
243 0.0828699991106987
244 0.0832500010728836
245 0.0840800032019615
246 0.0817400068044662
247 0.0834500044584274
248 0.0832900106906891
249 0.0824500024318695
250 0.0841799899935722
251 0.0836800038814545
252 0.0834899991750717
253 0.0828099995851517
254 0.083809994161129
255 0.0846699997782707
256 0.083699993789196
257 0.0821300074458122
258 0.0826500058174133
259 0.0828899964690208
260 0.0820999890565872
261 0.0828299969434738
262 0.0812299996614456
263 0.0818499997258186
264 0.0838300064206123
265 0.0814100056886673
266 0.0824600011110306
267 0.0833199992775917
268 0.0818599909543991
269 0.0825900062918663
270 0.0834100022912025
271 0.0822400003671646
272 0.082739993929863
273 0.0816600024700165
274 0.0817499980330467
275 0.0837899968028069
276 0.0839600041508675
277 0.0823199972510338
278 0.0830700024962425
279 0.0830499976873398
280 0.0823800042271614
281 0.0822699964046478
282 0.0807799994945526
283 0.0819200128316879
284 0.0824199989438057
285 0.0827800035476685
286 0.0812500044703484
287 0.082320012152195
288 0.0810899958014488
289 0.0822000056505203
290 0.0838399976491928
291 0.0805199965834618
292 0.0844999924302101
293 0.0825800001621246
294 0.0819800049066544
295 0.0823100060224533
296 0.0824899971485138
297 0.0826000049710274
298 0.0828200131654739
299 0.0832699984312057
300 0.0839499980211258
301 0.0834399983286858
302 0.0811900049448013
303 0.0820499956607819
304 0.0814200043678284
305 0.0836000069975853
306 0.0818199962377548
307 0.0842499956488609
308 0.0816599950194359
309 0.0829700082540512
310 0.0819700062274933
311 0.0819499939680099
312 0.0829700082540512
313 0.0811199992895126
314 0.083129994571209
315 0.0827199965715408
316 0.0834399983286858
317 0.08296999335289
318 0.0821999907493591
319 0.0821099951863289
320 0.081509992480278
321 0.0824899971485138
322 0.0823799967765808
323 0.0809300020337105
324 0.0815399959683418
325 0.0810900032520294
326 0.0838999897241592
327 0.0827100053429604
328 0.0820700004696846
329 0.0828099995851517
330 0.0819399952888489
331 0.0825800076127052
332 0.0840400010347366
333 0.0813300088047981
334 0.081310011446476
335 0.0830499976873398
336 0.081619992852211
337 0.0822300016880035
338 0.0802600011229515
339 0.080939993262291
340 0.0815499946475029
341 0.0843600034713745
342 0.0823700055480003
343 0.0824499875307083
344 0.0811400040984154
345 0.0818300098180771
346 0.0827099904417992
347 0.0821900069713593
348 0.0812699943780899
349 0.082569994032383
350 0.0847000032663345
351 0.083129994571209
352 0.0827199965715408
353 0.0831000059843063
354 0.0821399912238121
355 0.0809299945831299
356 0.0840699896216393
357 0.0843800008296967
358 0.0826399922370911
359 0.0826300084590912
360 0.0810299962759018
361 0.0824700072407722
362 0.0818900018930435
363 0.0820199996232986
364 0.0827700048685074
365 0.0803999975323677
366 0.0803000032901764
367 0.0805899947881699
368 0.0824699923396111
369 0.0802500024437904
370 0.0826999992132187
371 0.0817599967122078
372 0.0815399959683418
373 0.0816599875688553
374 0.0824500024318695
375 0.0807399973273277
376 0.0825399979948997
377 0.0812800005078316
378 0.0826700031757355
379 0.0822599977254868
380 0.080559991300106
381 0.0819299966096878
382 0.0814400091767311
383 0.0826099961996078
384 0.080719992518425
385 0.0828300043940544
386 0.0820899903774261
387 0.0831400007009506
388 0.0835600048303604
389 0.0840100049972534
390 0.0829899981617928
391 0.0817900002002716
392 0.0828300043940544
393 0.0808800011873245
394 0.0811399966478348
395 0.08228999376297
396 0.0822999998927116
397 0.0830399841070175
398 0.0820799991488457
399 0.081399992108345
};
\addlegendentry{Task2-standard\_Gaussian}
\addplot [thick, black, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.777680039405823
1 0.517319977283478
2 0.324879974126816
3 0.232680007815361
4 0.186740010976791
5 0.155220001935959
6 0.13561999797821
7 0.12262000143528
8 0.115299984812737
9 0.108779989182949
10 0.103400006890297
11 0.0982999950647354
12 0.0944000035524368
13 0.0909600034356117
14 0.08941999822855
15 0.087399996817112
16 0.0867200046777725
17 0.0842600017786026
18 0.0809800177812576
19 0.0817000046372414
20 0.0795400142669678
21 0.0788200050592422
22 0.0765800029039383
23 0.0773399919271469
24 0.0743199810385704
25 0.0755599960684776
26 0.0741399899125099
27 0.0739999860525131
28 0.0715600103139877
29 0.0727600082755089
30 0.0703999996185303
31 0.0721199959516525
32 0.0723999962210655
33 0.0715400129556656
34 0.0719200000166893
35 0.0699200183153152
36 0.0683199986815453
37 0.0714599937200546
38 0.0699199885129929
39 0.069860003888607
40 0.0680200010538101
41 0.0691400021314621
42 0.0685400143265724
43 0.0685399919748306
44 0.0681800022721291
45 0.0694599971175194
46 0.0690400004386902
47 0.0676800012588501
48 0.0676799863576889
49 0.0675799995660782
50 0.068120002746582
51 0.0679000020027161
52 0.0669599995017052
53 0.0676999911665916
54 0.0671399980783463
55 0.0698400139808655
56 0.0680399984121323
57 0.0680399909615517
58 0.0653799995779991
59 0.0659599900245667
60 0.0673599988222122
61 0.0660200119018555
62 0.0653999894857407
63 0.0648399963974953
64 0.0641599893569946
65 0.0650800094008446
66 0.0657000094652176
67 0.0654199942946434
68 0.0674999952316284
69 0.0667199939489365
70 0.0649400129914284
71 0.0672400146722794
72 0.064520001411438
73 0.0661999955773354
74 0.0650999918580055
75 0.0647399872541428
76 0.0656599998474121
77 0.0647999867796898
78 0.0649000033736229
79 0.0666200071573257
80 0.0649399980902672
81 0.0652400031685829
82 0.0669399946928024
83 0.0660799965262413
84 0.0647000074386597
85 0.0645400062203407
86 0.0653800144791603
87 0.0669999942183495
88 0.0659599900245667
89 0.0644999966025352
90 0.0641399994492531
91 0.0641200095415115
92 0.0631600022315979
93 0.0642800107598305
94 0.0635199993848801
95 0.0640400052070618
96 0.0639199987053871
97 0.0654000043869019
98 0.0637999996542931
99 0.0651799887418747
100 0.0637200027704239
101 0.06283999979496
102 0.0647199973464012
103 0.064740002155304
104 0.0635600090026855
105 0.0650999993085861
106 0.0637200102210045
107 0.0631200075149536
108 0.0650200024247169
109 0.0662999972701073
110 0.0645400062203407
111 0.0631000027060509
112 0.0647199973464012
113 0.0654199868440628
114 0.0652799978852272
115 0.0648400038480759
116 0.0634800046682358
117 0.0654399991035461
118 0.0653200000524521
119 0.062720000743866
120 0.0648400038480759
121 0.0649399906396866
122 0.0644200071692467
123 0.0648200064897537
124 0.064580000936985
125 0.064800001680851
126 0.064580000936985
127 0.0645599961280823
128 0.0628599897027016
129 0.0643000155687332
130 0.0644400119781494
131 0.0651199817657471
132 0.0647400170564651
133 0.0624600052833557
134 0.0654600113630295
135 0.0632200017571449
136 0.0635799989104271
137 0.0639999881386757
138 0.0635799989104271
139 0.064180001616478
140 0.0623999945819378
141 0.0634399875998497
142 0.0641399845480919
143 0.0628999918699265
144 0.06283999979496
145 0.064360000193119
146 0.063060000538826
147 0.0634999871253967
148 0.0638599991798401
149 0.0630999952554703
150 0.0633799880743027
151 0.0629600062966347
152 0.0644199997186661
153 0.0653200000524521
154 0.064180001616478
155 0.0611599907279015
156 0.0635600090026855
157 0.0632600039243698
158 0.0641799941658974
159 0.0629799962043762
160 0.0633599981665611
161 0.0637599974870682
162 0.0628400072455406
163 0.064300000667572
164 0.0616599917411804
165 0.0627400130033493
166 0.0633800029754639
167 0.0630200058221817
168 0.0627000108361244
169 0.0627799853682518
170 0.0636999979615211
171 0.0639399886131287
172 0.0614800080657005
173 0.0634800046682358
174 0.0624399892985821
175 0.0621600039303303
176 0.0648400038480759
177 0.064020000398159
178 0.0616799965500832
179 0.0639400035142899
180 0.0632399916648865
181 0.064180001616478
182 0.0626399889588356
183 0.0642799958586693
184 0.0638000145554543
185 0.0627000108361244
186 0.0625199899077415
187 0.0635399967432022
188 0.0621599927544594
189 0.0644199848175049
190 0.0625799894332886
191 0.064099982380867
192 0.0640000104904175
193 0.0610600002110004
194 0.0618200078606606
195 0.0625199899077415
196 0.0643600076436996
197 0.0632400065660477
198 0.0621999986469746
199 0.0631600022315979
200 0.0627599954605103
201 0.0624600052833557
202 0.0624000057578087
203 0.063419982790947
204 0.0614799968898296
205 0.0625400096178055
206 0.0634800046682358
207 0.0631999969482422
208 0.062780000269413
209 0.0636199861764908
210 0.0627000108361244
211 0.0617199912667274
212 0.0616400130093098
213 0.0625
214 0.0626999959349632
215 0.0623599886894226
216 0.0622800104320049
217 0.0624800100922585
218 0.0612800009548664
219 0.0618600025773048
220 0.0629200115799904
221 0.0626199990510941
222 0.0613399967551231
223 0.0635599941015244
224 0.0620999932289124
225 0.0621399991214275
226 0.0626800060272217
227 0.0621000044047832
228 0.0613000020384789
229 0.0630199909210205
230 0.0632400065660477
231 0.0618000030517578
232 0.0623800046741962
233 0.0628200024366379
234 0.0636600032448769
235 0.0644599944353104
236 0.0624799951910973
237 0.062559999525547
238 0.0618200078606606
239 0.0644999891519547
240 0.060539998114109
241 0.0619599930942059
242 0.061579991132021
243 0.0632800236344337
244 0.0627800226211548
245 0.0631399974226952
246 0.0626599937677383
247 0.0620999932289124
248 0.0610999949276447
249 0.0640599951148033
250 0.0642599910497665
251 0.0637399926781654
252 0.0639799982309341
253 0.0636200085282326
254 0.0629799962043762
255 0.0613600015640259
256 0.0618800036609173
257 0.0625399798154831
258 0.0639000087976456
259 0.0608400106430054
260 0.0620599985122681
261 0.0626400113105774
262 0.0617600083351135
263 0.0625399947166443
264 0.0605599991977215
265 0.0612800009548664
266 0.0616199970245361
267 0.062559999525547
268 0.0618199929594994
269 0.0626199990510941
270 0.0626399964094162
271 0.0608799941837788
272 0.0646000057458878
273 0.062720000743866
274 0.0612399950623512
275 0.0628599971532822
276 0.0611199960112572
277 0.0634600073099136
278 0.0634599924087524
279 0.0631799921393394
280 0.0620199926197529
281 0.064180001616478
282 0.0631800070405006
283 0.0622599944472313
284 0.0624799951910973
285 0.0625399947166443
286 0.0625
287 0.0625800117850304
288 0.0617400035262108
289 0.0626399964094162
290 0.0637999996542931
291 0.0639799833297729
292 0.0633800029754639
293 0.0641799941658974
294 0.0616400018334389
295 0.061999998986721
296 0.0633799880743027
297 0.0616000071167946
298 0.0622199885547161
299 0.0629400014877319
300 0.0622000098228455
301 0.0626399964094162
302 0.0617600083351135
303 0.0621799938380718
304 0.0628199949860573
305 0.0626199990510941
306 0.06283999979496
307 0.0626200065016747
308 0.0631799921393394
309 0.0610000118613243
310 0.0631800070405006
311 0.0609200112521648
312 0.0634199976921082
313 0.0633199959993362
314 0.0599400028586388
315 0.0626999959349632
316 0.0649399980902672
317 0.0615599974989891
318 0.063479982316494
319 0.0621399991214275
320 0.0628800019621849
321 0.0626599937677383
322 0.0617399923503399
323 0.0619199983775616
324 0.0610400065779686
325 0.0630999952554703
326 0.0624600052833557
327 0.0619400031864643
328 0.0628000050783157
329 0.0639999955892563
330 0.0616799965500832
331 0.0610399954020977
332 0.062219999730587
333 0.0607600100338459
334 0.0608600005507469
335 0.063419982790947
336 0.0621199980378151
337 0.0628000050783157
338 0.0618599876761436
339 0.0632599964737892
340 0.0615000016987324
341 0.0625
342 0.0616600029170513
343 0.0635400041937828
344 0.0631600022315979
345 0.0646799951791763
346 0.063000001013279
347 0.0623599886894226
348 0.0630200058221817
349 0.0623599998652935
350 0.0620199926197529
351 0.0624200105667114
352 0.0617399923503399
353 0.0621800050139427
354 0.0625
355 0.0624600052833557
356 0.0623599998652935
357 0.0628999918699265
358 0.0616199970245361
359 0.0621199831366539
360 0.0620599873363972
361 0.0627600103616714
362 0.0620199926197529
363 0.0616800077259541
364 0.0610000118613243
365 0.0630000084638596
366 0.0621800050139427
367 0.0613000020384789
368 0.0621599927544594
369 0.0615400075912476
370 0.0616400018334389
371 0.0627799853682518
372 0.061299990862608
373 0.0620199926197529
374 0.0609400048851967
375 0.0618399977684021
376 0.0611400008201599
377 0.0635600090026855
378 0.0620999932289124
379 0.0623800046741962
380 0.0606199875473976
381 0.062279999256134
382 0.062219999730587
383 0.06190000846982
384 0.0608000047504902
385 0.0616999976336956
386 0.0611800067126751
387 0.0626799911260605
388 0.0617599971592426
389 0.0618199929594994
390 0.0624199993908405
391 0.0608000047504902
392 0.0621000155806541
393 0.0627799853682518
394 0.0615599974989891
395 0.0621800199151039
396 0.0642799958586693
397 0.0616400018334389
398 0.0622199885547161
399 0.0619199983775616
};
\addlegendentry{Task2-log\_uniform}
\addplot [thick, red, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.88756000995636
1 0.878609955310822
2 0.862059950828552
3 0.842429935932159
4 0.819389998912811
5 0.784469962120056
6 0.742709994316101
7 0.698279976844788
8 0.644620001316071
9 0.60180002450943
10 0.545670032501221
11 0.489780008792877
12 0.427249997854233
13 0.378739982843399
14 0.327640026807785
15 0.286230027675629
16 0.252090007066727
17 0.21950002014637
18 0.191939994692802
19 0.169050008058548
20 0.151800006628036
21 0.14002999663353
22 0.126519992947578
23 0.117199994623661
24 0.110030010342598
25 0.10402999073267
26 0.100639998912811
27 0.0915900021791458
28 0.0899199992418289
29 0.0886299982666969
30 0.0824799984693527
31 0.0817099958658218
32 0.0787399858236313
33 0.0753899961709976
34 0.0727099925279617
35 0.0724799931049347
36 0.0713800042867661
37 0.0712599977850914
38 0.0680300071835518
39 0.0687399953603745
40 0.0666499957442284
41 0.0647699981927872
42 0.0661499947309494
43 0.0656999945640564
44 0.0633099898695946
45 0.0631999969482422
46 0.0610200054943562
47 0.0629900023341179
48 0.0614400021731853
49 0.0617000162601471
50 0.0599799975752831
51 0.0593500025570393
52 0.058619998395443
53 0.0596699938178062
54 0.0578100085258484
55 0.0568100027740002
56 0.0569499954581261
57 0.0561299994587898
58 0.0567700043320656
59 0.0564400032162666
60 0.0556400008499622
61 0.0543899945914745
62 0.0565900020301342
63 0.0549700036644936
64 0.054419994354248
65 0.0561100021004677
66 0.0539600029587746
67 0.0547099933028221
68 0.0536700002849102
69 0.0550799891352654
70 0.0531500093638897
71 0.0528400018811226
72 0.0538500025868416
73 0.0529399998486042
74 0.0540999993681908
75 0.054249994456768
76 0.0524099990725517
77 0.052619993686676
78 0.0501400008797646
79 0.0518699884414673
80 0.0514899902045727
81 0.0523299984633923
82 0.0511099882423878
83 0.0512999892234802
84 0.0507899932563305
85 0.0506699904799461
86 0.051560003310442
87 0.0516100004315376
88 0.0522000007331371
89 0.051450002938509
90 0.050170011818409
91 0.0495100095868111
92 0.0503399968147278
93 0.0507400035858154
94 0.0508900098502636
95 0.0505300052464008
96 0.0504100099205971
97 0.04916001111269
98 0.0500199906527996
99 0.0507599897682667
100 0.0506099946796894
101 0.0488599948585033
102 0.0495900027453899
103 0.0490299873054028
104 0.0501199960708618
105 0.049100000411272
106 0.0500999987125397
107 0.0493500009179115
108 0.0487100072205067
109 0.0496999993920326
110 0.0481000021100044
111 0.0493899993598461
112 0.0486399941146374
113 0.0495100095868111
114 0.0489199981093407
115 0.0485099926590919
116 0.048250000923872
117 0.0475599877536297
118 0.0479999966919422
119 0.0479000024497509
120 0.0477199926972389
121 0.0481699928641319
122 0.0476499982178211
123 0.0464599914848804
124 0.0484300032258034
125 0.0473100058734417
126 0.0486800000071526
127 0.0494499988853931
128 0.0472000017762184
129 0.0487599968910217
130 0.0481100007891655
131 0.0474699921905994
132 0.0479999966919422
133 0.048530001193285
134 0.0478599965572357
135 0.0487499944865704
136 0.0495899990200996
137 0.049019992351532
138 0.0469100065529346
139 0.0470500066876411
140 0.047030009329319
141 0.0469600036740303
142 0.0461700074374676
143 0.0462700016796589
144 0.0484300069510937
145 0.0489000007510185
146 0.0477400049567223
147 0.0485099963843822
148 0.0484600067138672
149 0.0486899986863136
150 0.0473899953067303
151 0.0476000085473061
152 0.047570001333952
153 0.0473900027573109
154 0.0473700053989887
155 0.0472699999809265
156 0.0478500053286552
157 0.0477199926972389
158 0.0472500026226044
159 0.048200000077486
160 0.0474499985575676
161 0.0477400049567223
162 0.047350000590086
163 0.0484300032258034
164 0.0481100007891655
165 0.0475699976086617
166 0.0484800115227699
167 0.0483499988913536
168 0.0475200042128563
169 0.0473299995064735
170 0.0466400012373924
171 0.0472900047898293
172 0.047870010137558
173 0.0468999966979027
174 0.0477800071239471
175 0.0465100035071373
176 0.0478800013661385
177 0.0474199950695038
178 0.0469199940562248
179 0.0472100004553795
180 0.0478900000452995
181 0.047540009021759
182 0.0477100014686584
183 0.047849990427494
184 0.0483499951660633
185 0.047140009701252
186 0.046750009059906
187 0.048030000180006
188 0.0460900142788887
189 0.0465199872851372
190 0.0471799969673157
191 0.0465200021862984
192 0.0478399991989136
193 0.0480899922549725
194 0.0479300022125244
195 0.0464999973773956
196 0.0465000048279762
197 0.0463199988007545
198 0.0449300035834312
199 0.0455800071358681
200 0.0457800105214119
201 0.0461500063538551
202 0.0468500033020973
203 0.0473800003528595
204 0.0462600067257881
205 0.0467800013720989
206 0.0457599982619286
207 0.0454100072383881
208 0.0464499965310097
209 0.0458600036799908
210 0.04568000882864
211 0.0464400053024292
212 0.045740008354187
213 0.0454500019550323
214 0.0452399961650372
215 0.0460300035774708
216 0.0465299971401691
217 0.0463599972426891
218 0.0458999983966351
219 0.0463000014424324
220 0.0452100038528442
221 0.0460800006985664
222 0.0455300025641918
223 0.045549999922514
224 0.0443800017237663
225 0.0449399873614311
226 0.0454000048339367
227 0.0455799996852875
228 0.0460999831557274
229 0.0450999960303307
230 0.0454699993133545
231 0.0447000041604042
232 0.0458100028336048
233 0.0455500073730946
234 0.0446699932217598
235 0.0459500029683113
236 0.0458800084888935
237 0.0461599938571453
238 0.0455299988389015
239 0.0450800061225891
240 0.0458300039172173
241 0.0442500002682209
242 0.0447799973189831
243 0.0454500019550323
244 0.0448800101876259
245 0.0444900020956993
246 0.0443900004029274
247 0.0447000041604042
248 0.0435200035572052
249 0.045089989900589
250 0.044900007545948
251 0.0444400012493134
252 0.0461200103163719
253 0.0456699952483177
254 0.0442700088024139
255 0.0441000089049339
256 0.0439800024032593
257 0.0444399937987328
258 0.0443099960684776
259 0.0434699952602386
260 0.0446500070393085
261 0.0439699999988079
262 0.0439400002360344
263 0.0434500053524971
264 0.0450400039553642
265 0.0441400036215782
266 0.0432199947535992
267 0.043589998036623
268 0.0438000038266182
269 0.0435200035572052
270 0.0432299897074699
271 0.0435999929904938
272 0.0455799922347069
273 0.0443499982357025
274 0.044110007584095
275 0.0439799949526787
276 0.0438999943435192
277 0.0439400002360344
278 0.0442800000309944
279 0.042760007083416
280 0.0434700027108192
281 0.0446999967098236
282 0.0440399870276451
283 0.0436000004410744
284 0.0427300035953522
285 0.0437100008130074
286 0.0428199954330921
287 0.044560007750988
288 0.0427800007164478
289 0.0436099953949451
290 0.0433899872004986
291 0.0442899949848652
292 0.0440800003707409
293 0.0438199937343597
294 0.0436800010502338
295 0.0436300039291382
296 0.0437299981713295
297 0.0445800013840199
298 0.0438599996268749
299 0.0447599999606609
300 0.0445800013840199
301 0.044139988720417
302 0.0423900075256824
303 0.0430499985814095
304 0.0440499968826771
305 0.0433299951255322
306 0.0438299961388111
307 0.043089997023344
308 0.0440600030124187
309 0.0444499962031841
310 0.0441400036215782
311 0.0432499945163727
312 0.0445100069046021
313 0.0437699966132641
314 0.0426499955356121
315 0.0437600091099739
316 0.0440700054168701
317 0.042820006608963
318 0.0437900014221668
319 0.0445900037884712
320 0.0423500016331673
321 0.0432999953627586
322 0.0435900092124939
323 0.0429400019347668
324 0.0437499992549419
325 0.0428000018000603
326 0.0433299951255322
327 0.0428299978375435
328 0.0431400127708912
329 0.043589998036623
330 0.0432099923491478
331 0.0435800030827522
332 0.0432500019669533
333 0.0436199903488159
334 0.04262999817729
335 0.0422499999403954
336 0.0435700006783009
337 0.042409997433424
338 0.0425100028514862
339 0.0433799996972084
340 0.0428199954330921
341 0.0427500084042549
342 0.0425500087440014
343 0.0421999990940094
344 0.0430000014603138
345 0.0428300015628338
346 0.0426900014281273
347 0.0424299947917461
348 0.0433600023388863
349 0.0431400053203106
350 0.0425600036978722
351 0.0428500100970268
352 0.0424000099301338
353 0.0421099960803986
354 0.0421799942851067
355 0.0430600047111511
356 0.0431299991905689
357 0.0425199940800667
358 0.0419900007545948
359 0.04347999766469
360 0.0427700057625771
361 0.0424500107765198
362 0.0434900037944317
363 0.042079996317625
364 0.0421499982476234
365 0.0420999936759472
366 0.0419900007545948
367 0.0421499907970428
368 0.0424800105392933
369 0.0425699949264526
370 0.042420007288456
371 0.0422899946570396
372 0.0421800017356873
373 0.0426199957728386
374 0.0423000045120716
375 0.0417599976062775
376 0.0420100018382072
377 0.0423799939453602
378 0.0432800054550171
379 0.042299997061491
380 0.04347999766469
381 0.0430200099945068
382 0.0434200167655945
383 0.04288000613451
384 0.0431100018322468
385 0.0437100008130074
386 0.0421699956059456
387 0.0428499989211559
388 0.0425399951636791
389 0.0423699915409088
390 0.0423399992287159
391 0.041980005800724
392 0.0421700067818165
393 0.0423400029540062
394 0.0416600033640862
395 0.0423099994659424
396 0.0422600097954273
397 0.0419000014662743
398 0.04203000664711
399 0.0427300035953522
};
\addlegendentry{Task2-IoPm}
\end{axis}

\end{tikzpicture}

==> Figures/rate_limited_cifar.tikz <==
% This file was created with tikzplotlib v0.10.1.
% CIFAR
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of channel-use ($d$)},
xmajorgrids,
xmin=-2.5, xmax=134.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CMT-SemCom tasks execution error rate},
ymajorgrids,
%ymin=0.237529987096786, ymax=0.427169984579086,
ymin=0.227529987096786, ymax=0.437169984579086,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:128,0.252849996089935)
--(axis cs:128,0.252849996089935);

\path [draw=steelblue31119180, semithick]
(axis cs:64,0.247500002384186)
--(axis cs:64,0.247500002384186);

\path [draw=steelblue31119180, semithick]
(axis cs:32,0.246149986982346)
--(axis cs:32,0.246149986982346);

\path [draw=steelblue31119180, semithick]
(axis cs:16,0.248600006103516)
--(axis cs:16,0.248600006103516);

\path [draw=steelblue31119180, semithick]
(axis cs:8,0.325800001621246)
--(axis cs:8,0.325800001621246);

\path [draw=steelblue31119180, semithick]
(axis cs:4,0.418549984693527)
--(axis cs:4,0.418549984693527);

\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
128 0.252849996089935
64 0.247500002384186
32 0.246149986982346
16 0.248600006103516
8 0.325800001621246
4 0.418549984693527
};
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
128 0.252849996089935
64 0.247500002384186
32 0.246149986982346
16 0.248600006103516
8 0.325800001621246
4 0.418549984693527
};
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
128 0.252849996089935
64 0.247500002384186
32 0.246149986982346
16 0.248600006103516
8 0.325800001621246
4 0.418549984693527
};
\end{axis}

\end{tikzpicture}


==> Figures/rate_limited_mnist.tikz <==
% This file was created with tikzplotlib v0.10.1.
% MNIST
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of channel-use $d$},
xmajorgrids,
xmin=1, xmax=67,
xtick style={color=black},
y grid style={darkgray176},
ylabel={CMT-SemCom tasks execution error rate},
ymajorgrids,
ymin=0.00230500400066376, ymax=0.382795003056526,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:64,0.0196000039577484)
--(axis cs:64,0.0196000039577484);

\path [draw=steelblue31119180, semithick]
(axis cs:32,0.0287000238895416)
--(axis cs:32,0.0287000238895416);

\path [draw=steelblue31119180, semithick]
(axis cs:16,0.102500021457672)
--(axis cs:16,0.102500021457672);

\path [draw=steelblue31119180, semithick]
(axis cs:8,0.257400006055832)
--(axis cs:8,0.257400006055832);

\path [draw=steelblue31119180, semithick]
(axis cs:4,0.365500003099442)
--(axis cs:4,0.365500003099442);

\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
64 0.0196000039577484
32 0.0287000238895416
16 0.102500021457672
8 0.257400006055832
4 0.365500003099442
};
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
64 0.0196000039577484
32 0.0287000238895416
16 0.102500021457672
8 0.257400006055832
4 0.365500003099442
};
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
64 0.0196000039577484
32 0.0287000238895416
16 0.102500021457672
8 0.257400006055832
4 0.365500003099442
};
\end{axis}

\end{tikzpicture}


==> Figures/research_directions.tikz <==
\definecolor{cambridgeblue}{rgb}{0.64, 0.76, 0.68}
\definecolor{cambridgeblue2}{rgb}{0.6, 0.75, 0.59}
\definecolor{cambridgeblue3}{rgb}{0.56, 0.74, 0.50}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.41}

\begin{tikzpicture}[
  edge from parent fork down,
  every node/.style = {rounded corners, draw, align=center, text width=3cm},
  level 1/.style = {sibling distance=5cm, level distance=1.5cm},
  level 2/.style = {sibling distance=3.5cm, level distance=1.5cm},
  level 3/.style = {sibling distance=4cm, level distance=1.5cm},
  edge from parent/.style={draw=black, -latex}
  ]

  \node[fill=cambridgeblue,text width=4cm] {Research Directions} % First node colored red and width set to 4cm
    child {node[text width=3.5cm] {Data reconstruction}}
    child {node[fill=cambridgeblue2,text width=3.5cm] {Task execution}
      child {node[draw=black,text width=3cm] {Single task}}
      child {node[fill=cambridgeblue3,draw=black,text width=3cm] {Multiple tasks}
        child {node[draw=black,text width=3cm] {Non-cooperative}}
        child {node[fill=dollarbill,draw=black,text width=3cm] {Cooperative}}
      }
    };

\end{tikzpicture}

==> Figures/scatter/DRE_1D_Sample1000.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={True Density Ratio},
xmajorgrids,
xmin=-0.118072817167577, xmax=2.48080995796559,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Estimated Density Ratio},
ymajorgrids,
ymin=-0.118750042416683, ymax=2.49503168819681,
ytick style={color=black}
]
\addplot [draw=black, fill=steelblue31119180, forget plot, mark=*, only marks, opacity=0.5]
table{%
x  y
0.431570180166718 0.434359522758136
0.491648573826237 0.491571606033232
0.00116083091994017 0.00249233965263136
1.40099714231811 1.36271264000668
0.000974047467322799 0.00217184654041661
0.715549662183551 0.642545305352566
0.00036354247804184 0.00102200776785458
0.763354314548744 0.749637373973856
0.0712286773805563 0.0821454292785492
0.00439775814580463 0.00732119145695091
1.69947995877364 1.69576127237588
2.23424621095994 2.26124065475051
0.0035254781264948 0.00609864786422401
2.29844116408427 2.2898874104083
1.61520825179544 1.60437040128908
1.79814014671248 1.80241917439406
0.00086025794839945 0.00197137632777986
2.34266619111298 2.36376868800261
2.22853968719768 2.25553098859664
0.944151722560708 0.880796621265093
1.29168661536727 1.25618881364965
0.856904278337902 0.838622809516409
0.278616521635322 0.218449757936511
1.57645207384867 1.56228783738446
1.78641568952234 1.74583365706401
0.157160125507087 0.169101545469805
1.09911858842966 1.04577345148186
0.809754897375233 0.793751346862393
0.000869928314646593 0.00198858878803197
0.805392430857498 0.789602126352107
0.859196734496627 0.791416442565479
0.752172708230758 0.739012277276889
8.67377252583407e-05 0.000363101918790535
2.1962125599719 2.17468008536141
0.175423854637104 0.129159713612078
1.37110353427056 1.33927570359482
2.22816212495115 2.20996813122617
0.541671135828139 0.467372889490314
1.40747501305184 1.37874261533063
1.19987522211551 1.16727905898156
2.0610222396195 2.02937977325966
2.13737176713918 2.1625408422378
1.08794478955534 1.03380810766697
0.000326710599929944 0.00094373788235794
1.78454985256965 1.78775617290114
0.74604703501096 0.733192258400038
2.36076900394891 2.36974803004795
1.87662722519232 1.886865103435
1.60273722125038 1.56158131172874
0.00480823796521959 0.00788481284833983
0.483314533858664 0.483642738805853
0.000559345061668626 0.00141510451006873
2.33384861189752 2.35630779508117
0.327068204633933 0.26233955681369
1.58881479022978 1.5757140375818
0.375277239964376 0.380600311887508
2.00763577300632 1.9732687716673
0.10092834990231 0.112695117971884
1.61781777255295 1.57658312028019
0.0949816124722694 0.106632596609161
2.08877272811853 2.11199167846419
0.0440637870048781 0.0533783310586779
0.28301713323895 0.222390244086235
2.36145896488138 2.37110215844998
0.000444086537819102 0.00118781570107963
7.75372391595382e-05 0.00033591238118394
0.172078638735516 0.12637989962549
0.0198883855743101 0.0264607172832224
0.116538196802455 0.128505460449309
0.0152973143824071 0.0210663129740305
0.458155926515124 0.385819824553817
2.35057558933645 2.35427072148595
1.255804010136 1.22138315754007
1.77639655056307 1.73569005851081
0.127459420571689 0.139489551858603
2.21153059231047 2.19153840244368
0.545971583666473 0.543210728637858
0.0124734032973947 0.0176664693735007
2.3569872254755 2.36348659537142
0.301761860964044 0.310050700048331
1.68770571484148 1.6830048875448
0.519189946865561 0.517760523893482
1.29391978660728 1.25835748692995
1.66461118617189 1.65797075819671
0.748990699453825 0.735988975754821
0.274233522815874 0.214534643177339
1.61058476796118 1.59935136491102
1.28046973968899 1.24108989814483
0.326103635433907 0.261455442523185
0.370631054405458 0.376154607971105
1.97364270661741 1.93782750759373
2.321967336996 2.34576678203694
2.36010652703233 2.37592291129274
0.330549049814758 0.265533389258907
0.0761404995460059 0.0872497883317429
0.0804048426917308 0.0916626377024954
0.518776602873001 0.444825063835938
1.54895343911261 1.53241784583219
0.0136784340073866 0.0191263252008867
1.8884655899525 1.84986534210904
2.0333029533076 2.0537230807578
0.22292476154093 0.233704430001662
0.647179657952802 0.6393102020607
1.93457661059937 1.89734286203547
0.908510633522454 0.887800630065761
1.97536950696526 1.99235713439941
6.65432029603385e-05 0.000302311172574138
0.648987132499781 0.641026043709624
0.17564027841036 0.18737020032839
2.182468624914 2.15963877301942
1.77383032896929 1.77618322247932
0.000547930728730841 0.00139303373931212
0.00475513377675498 0.00781226721045299
2.36257836591027 2.3739913787265
2.0882143765522 2.11140795391568
2.03816952559425 2.00528916110742
0.214637697907475 0.162327787215375
1.207838179965 1.17497177186072
0.00276334739219977 0.00499535035958096
2.34098327323893 2.36237734680726
2.13760376261958 2.11101750984218
2.05503719035849 2.02305964001294
1.66448359432069 1.62313960633133
0.397958259621941 0.328346281376472
0.00230148406798472 0.00430546271990354
0.00050390261391973 0.00130704633650366
0.0043171757811035 0.00720973912591044
0.0331189062698341 0.0414180357657919
2.07379714601101 2.04289677866952
2.20164034545985 2.18064177372404
0.0256790462067764 0.033094097910575
1.10978357438839 1.08047015262773
1.04281037444916 1.01618338377862
0.790781885199105 0.775708529010923
1.50705231594612 1.48689516868622
0.948817282805672 0.926265357753997
1.93093750756908 1.94500976946604
0.00583057406758126 0.00926250598092581
1.52861189748927 1.48813302645527
1.30334188704549 1.2658413926411
0.0076128432633843 0.0115949024036921
0.889579524894281 0.869751778264217
2.18195786369821 2.15908124114855
0.00897362222615582 0.0133305702908138
1.94446367735208 1.959446467948
0.000593933818224513 0.00148146792745562
0.361167981407978 0.293844794332295
0.918220401858059 0.89706201789571
0.171631840875545 0.183416436536341
0.00166741353203497 0.00332202997551687
0.634373884286051 0.627153679712446
2.36005175352656 2.36845068406611
0.000914138753494231 0.00206685213063771
0.104615873790175 0.11644292899365
1.1870844518059 1.14027623764802
2.33904323415987 2.33907895957241
0.0146242799604083 0.0202625416839641
0.00509677928628312 0.00827718507874209
0.608007608003456 0.533435274408595
0.0743225915048716 0.0853634011717702
0.00793767498291099 0.0120123469712803
0.164264532566973 0.119919225395744
0.110018757687177 0.121919296340867
0.00205267890407442 0.00392532798546599
0.862524888218721 0.843975424920529
0.646911688788781 0.639055818330422
0.465668396434474 0.393073908852137
0.00262006086529818 0.004783295102335
0.000833540645734344 0.00192363981119191
0.000876988965059113 0.00200113455989196
0.609379767686189 0.534812508158746
0.760770974992466 0.747182438122934
0.00395877854224421 0.0067105514243533
2.08025372804236 2.04974275969914
1.58433002434975 1.54329793057664
0.0122454285316527 0.0173886096771139
2.14394523549461 2.11784963597908
0.183117299864976 0.194733195586385
0.028935582817464 0.0367611154853454
1.31489382744218 1.27874059027429
0.0808225350869847 0.0920939962783218
0.0205954974133779 0.0272797583556749
0.794841838184204 0.724333031815904
0.00449523246812258 0.00745564228095409
0.0660389080468684 0.0767248942763238
0.357402376924488 0.363488260644814
0.057989281538623 0.0682545094793412
0.0160879030229139 0.0220058006024233
1.81817093365179 1.82401083191179
0.153144260135708 0.165117120952775
0.00148809552359504 0.003033848095951
1.61635002571698 1.57512212626966
0.00209299836142378 0.00398738806481378
0.238374609260318 0.24874175472487
0.777836481777671 0.706707392988959
0.282404655681379 0.291385277440069
2.29747776309233 2.28876003032135
1.35664903901106 1.31940146726198
0.00286584237307868 0.00514604767137594
2.34522672869266 2.34708616369252
0.999165447463504 0.939107350040627
0.000882652289876203 0.00201118445288725
1.97013445304323 1.98679027746468
2.33149448982177 2.35425593652706
0.904721901526639 0.839205324500866
0.00118744169855336 0.00253724739945903
0.103581903777764 0.115392908335021
2.31984114224524 2.34383852587957
0.000110123016135664 0.000429195000346558
2.11860627001423 2.14308612470107
0.981579666942269 0.920434032378099
0.792349515542258 0.777199037645415
0.646801992947472 0.638951683841286
0.0634866811162492 0.0740479862309125
6.46963680902546e-05 0.000296530542559682
0.00929613744257955 0.0137372407751602
0.224381039380273 0.17072380556191
0.899297207551738 0.833497426225902
0.0506256092597577 0.0604279455100032
0.284115616867691 0.22337536149995
0.276608884664017 0.285787714529266
0.0898610982359691 0.101392673264358
0.00418013118951487 0.00701954785640732
0.628160802069874 0.553704152831147
0.20133333459733 0.150959255950227
0.149203318449052 0.161201555064621
2.28730913373151 2.31333093477549
0.169411477596574 0.181224338723505
0.00121659112646151 0.0025862438974518
0.389974881464015 0.394654261879936
1.71923565629128 1.67803687882982
0.00196254833617851 0.00378590972611412
1.36095676861925 1.32827090005948
1.18754154318065 1.15537058818523
0.026647840021951 0.0341892265413101
2.0724255053285 2.04144366989291
1.60833122444317 1.59690488331789
0.14972143851181 0.161716656443452
2.29499979160673 2.32067864237143
0.601166989973396 0.595628842685925
0.282892824794223 0.222278801918713
1.82004848474328 1.82603338986356
0.23426856309199 0.244749538848675
9.64507646517133e-05 0.000391030460781213
2.35798142590042 2.36502898540359
0.0120990888343942 0.0172099515298977
0.00190508623895837 0.00369650684233312
0.437366875611418 0.365837166212168
0.164304082669667 0.119951807956683
0.0540108691263191 0.0640361648996219
0.0967329327844795 0.108420485654278
0.00562508530585608 0.00898827416355099
0.828325994830688 0.81141915764862
0.91182928000076 0.846689062565659
2.29488613466562 2.32057055848438
1.08883301067714 1.03475889989181
0.0235569909866698 0.030681642455621
2.14289076808894 2.16824572080817
0.515515081181232 0.441624184154496
0.0670566249025512 0.0777902117530862
2.33031851715528 2.35322334612313
0.432380918973984 0.435132543388671
0.0787752586612402 0.0899782582964012
0.261068115411038 0.202833631503891
0.208529959510142 0.219652670484655
0.00131381480457969 0.00274826741794863
0.369340652393343 0.374919618817075
0.747420030951445 0.734496699617296
1.98215883724397 1.99957180509137
0.344491098994745 0.278377150990688
1.37300244501779 1.34133548144709
0.44203232799906 0.370309747200321
0.978925526392863 0.955032844378876
2.21064771429223 2.23752725747937
0.109750507493027 0.121647798017779
0.000454513872181798 0.00120881794436438
0.267830341202661 0.277300937914454
2.30799343614656 2.33292006721867
0.0590742250542931 0.0694010178351162
0.950899435566898 0.887931705054136
1.63257345005143 1.62321747433779
0.0110962118133374 0.0159790239725354
0.157717859481098 0.169654479438723
1.29155263715726 1.25308091244674
0.0324200234706723 0.0406438298300714
0.159673567590347 0.171592538413381
0.191400140703842 0.202872434691674
1.53181321681639 1.5137967996675
0.000174289282911848 0.00059548576536952
0.000512434421785522 0.00132381936451893
1.96020307200946 1.92387135863488
0.413119034262607 0.41675818929156
2.29888803138376 2.29041076539776
0.0505834585340846 0.0603829027381048
0.573279055927162 0.498720005740097
1.90886005565248 1.92140648967064
0.000431120479810504 0.00116156249865623
1.69882242193747 1.69504901604386
0.261224171355458 0.202971800947528
0.38084967501022 0.312239262698116
2.10887515951482 2.13296491055788
0.00199230565638387 0.00383204730564293
1.94032818067684 1.9032876707636
0.0706283712597778 0.0815199177562775
0.258837619130599 0.200860194631558
2.22072119510412 2.24768188283051
2.19200251779975 2.17006450014117
2.31735687127153 2.34157236857221
0.673452435301196 0.664251789713455
0.297107505477395 0.305566678629746
0.415377826979531 0.344853130300314
0.160509932505969 0.172420971246125
0.000199020350170607 0.000655526463529109
0.433390639961622 0.436095246577347
1.63677773421542 1.6277795626835
2.34401568852589 2.34549713922911
0.290564286085795 0.229170372225626
0.00125692736420091 0.00265371880431946
0.560250645188652 0.485769395685257
0.281148555350586 0.290172499407315
0.969424279850143 0.945951289891524
0.605469652511238 0.599713820182364
0.0016518704368744 0.00329725600617252
0.0350478769451934 0.0435476373791509
2.05983815921777 2.08166424165869
0.000113544490854811 0.00043855985549268
0.00259890128437192 0.00475183754458074
0.000121526199975879 0.000460146166445568
0.986908720812458 0.926089417685719
2.22862106493102 2.21047871424942
0.00633190818851152 0.00992653007628114
1.83969680056987 1.84718501884513
0.271955946670156 0.212504025548488
0.422065365715803 0.35121798389955
0.496918883471276 0.423429160441313
7.06063895789846e-05 0.000314884890363687
2.04437774727322 2.01182266106795
0.0417833942494226 0.0509091418435735
1.84047299190843 1.80077251968604
0.1277957590237 0.13982692135201
0.00426955700279809 0.00714374708859357
0.722638808836177 0.710956578848509
1.16572206557559 1.13432268302939
0.192893934097613 0.143807747662322
0.000204782501093554 0.000669267533252056
0.0956984337911551 0.107364641280138
1.03706568042728 0.979451329070111
2.35996671387286 2.36830202458072
1.27798952078436 1.23840713217776
2.36041687005529 2.36910045239551
1.92094903957702 1.93433688002961
1.14490165396298 1.1142609313385
0.0141482617940848 0.019691719407838
1.44299471552799 1.41730900213836
1.86884581502098 1.8297578210946
0.00299812736612844 0.00533939628390424
1.49369149978973 1.4723793249145
0.305626830644153 0.242783268175307
0.200786096029201 0.212075205234443
0.083571948147913 0.0949296111473466
0.000642245819399779 0.00157294936350781
2.36245248086354 2.37353657710654
0.304021065509277 0.241327004201573
0.0027423418845101 0.00496436634693962
1.07158467130485 1.04377957635753
0.00101299023574441 0.00223948617697963
0.000159533033041778 0.000558740746539498
2.36245489892846 2.37354448641539
0.895826941255936 0.829847850340791
0.175610207876232 0.187340557093932
0.827357315211318 0.758154291805235
0.00167827647634413 0.00333932235635287
0.0286925473140148 0.036488795246035
0.628191565447546 0.553735159442607
1.29626660578008 1.26063685058791
2.17657392182392 2.15321032558296
0.000179567631791673 0.000608454163540671
0.00225638579538406 0.00423704421851001
0.000304679676679485 0.000896047535264209
0.604434913634119 0.529851321890298
0.00265984786772406 0.00484234455806534
1.05762278863758 1.0013876581608
0.216286560093049 0.227229655807786
1.53620430319524 1.51856738365787
0.266169408787199 0.275694020697149
0.0517838252769247 0.0616644919478605
0.000893605434968255 0.00203058891751694
0.0661817535032816 0.0768744923545683
0.946923620607376 0.924457059258929
1.36852494140042 1.33647880791599
0.785960226865672 0.771124365324025
0.254258388484571 0.19681702786624
1.62354476474892 1.5822856601767
0.000120540170891482 0.000457498406594617
0.519016776873718 0.517595915519846
2.33485804102532 2.35718093171977
0.0265973962983907 0.0341322963482272
2.30549224824418 2.33058283929721
1.24906783415034 1.21485750694645
0.000123515686349337 0.000465472853167095
1.78872270958813 1.79225952931615
1.80156763169268 1.76119643388477
0.000655321243767724 0.00159748211215731
0.980311587880663 0.956357949679389
0.0746926637858699 0.0857476730025321
0.795174056336425 0.724677805740172
0.0715335048512556 0.0824629120351027
0.384636902679822 0.315795562971498
1.667176774839 1.62583286161889
0.140207178182402 0.152241818199311
1.40783892194428 1.37913763301724
2.30976175393794 2.33456628893848
0.510271824825658 0.509282423083488
2.28615621074172 2.27559836998883
1.74927371334713 1.74964899584148
1.04016603506588 0.982757353729119
1.37938915611002 1.34826388848605
0.00577426462129339 0.00918748319320586
1.26125952406115 1.22031765351649
0.000331057085982509 0.000953066078409807
0.0127397245254258 0.0179903693556832
2.2566862065135 2.24193889637614
0.0015767381710137 0.00317696765834284
2.14596756797762 2.12003105677693
0.107724363380021 0.119595787638095
0.612308376113993 0.60620634580472
0.121760900139614 0.133765511481526
0.000462214005480221 0.0012242658298206
1.22043016027816 1.18714337323504
0.284721451295932 0.223918925478888
2.19794220135675 2.17657849204204
0.0938280053194764 0.105453735399704
0.316194339958717 0.252396160563766
0.372545509174467 0.3779866359592
2.30936114779107 2.33419380623407
2.3033849381785 2.2956930825903
0.330666916229363 0.26564162776658
0.540359442684979 0.466077394208741
0.00371102250342046 0.00636187560524339
0.000716512770667322 0.00171111517845949
1.44658397113192 1.42120712161788
0.604832779335225 0.530250301231459
1.14539679879651 1.11473778523257
2.33002883947413 2.35296825347823
0.0004571415164796 0.00121409526606262
0.0195917357388168 0.0261162655602017
0.00383980946866779 0.00654350843268696
2.13150589104078 2.10445929599346
0.0120089334736864 0.0170997683281412
0.0003430176420911 0.000978605129786679
0.0974786817487614 0.109181169899055
2.3564228619672 2.37403148835539
1.95531390411434 1.9188018276639
0.157433837105408 0.16937291446074
1.21164910947645 1.16675207207798
0.0609298397948565 0.0713582906478738
0.0451136635874896 0.0545116035188831
1.79764568755287 1.75721727432099
1.00751096584237 0.982375433772531
0.734087963476288 0.721831380394074
0.00449777328305893 0.00745914170218684
1.25834658273504 1.22384694324293
0.0437866345781998 0.0530788001268093
0.387353322829258 0.392148534129404
2.12205947016315 2.14667253790641
0.409700327320607 0.339461530822643
1.79324841691098 1.79714256085749
0.460473142847134 0.461900307138289
2.07443397817647 2.04357158384003
2.0276176856026 2.04772198609327
0.511873836909857 0.510805529495733
0.24817989822775 0.258263665985862
0.00269045399757384 0.0048876798236012
2.10343895054678 2.1273016235626
1.16311566409024 1.11447632990247
0.124734448947808 0.136754296362278
1.70262236366415 1.69916496845003
2.18873906758462 2.16649169738844
1.69712441408067 1.69320963016607
0.494197924434981 0.493996608491736
2.01919870020291 2.03882639103553
0.477269559980621 0.477890311298294
0.000780427426688223 0.00182790840322522
1.70980799161818 1.66856221639379
0.800688117679239 0.785128200620197
0.0387953794643114 0.0476567798093028
0.697665889806939 0.624246154214073
0.341848805885199 0.348578555801994
0.000185666646391604 0.000623331414710289
0.338519186421884 0.345384167256414
0.578368069397115 0.573981127293785
0.948839839774323 0.885753348593417
1.5501607529152 1.53372940385661
0.0126816232462764 0.0179197696412876
1.15812394016662 1.10910769014766
0.0351401345397684 0.0436492326632669
0.188056061991555 0.199588443458697
0.000558482044725233 0.00141343882457321
0.000300821193025872 0.000887621693300435
2.35132487961774 2.37055263485261
0.486096402585368 0.412884633382581
1.14580983980207 1.11513557743752
1.10991706198714 1.05734580041639
1.60352135434648 1.59168291811246
2.36249674163448 2.37368553419845
0.229950496946656 0.175548877422381
1.5204853589776 1.50148967266504
0.0593217779885004 0.0696623954575149
1.64964402444932 1.64173823120662
2.3247118876245 2.34823915543228
0.426136048164663 0.42917740878301
0.000558150339317532 0.00141279847756157
0.0174197952357698 0.0235779747059386
1.56931869386115 1.5545399921642
0.0355362448674176 0.0440851751748527
0.169875295755304 0.124553507509328
2.32076932779991 2.34468162717705
0.998476618594209 0.973730598421835
1.89187584299935 1.85336591221439
2.19263213239649 2.17075429712522
0.263654400929008 0.205125142138669
0.00520060804650085 0.00841765973272275
0.0566437007478589 0.0668303202920493
2.26051753979605 2.28728644975527
0.0298323528369308 0.0377641785521248
0.864889517495351 0.797377913895275
0.201932532285503 0.213197852720363
0.00818983647597613 0.0123349949622344
0.00023939056970756 0.000750092361862077
2.09297316380623 2.06325856459796
1.29175354019754 1.25329832199476
0.0581588459994094 0.0684338015351527
0.521691808089676 0.447688475919148
1.93629130630072 1.95072625241512
0.000357842523197827 0.00101000624238471
1.910945032322 1.87297123381466
1.86547548584206 1.82630907532002
0.0133819531873085 0.018768477240317
0.167376202042998 0.179213675787059
0.833270226331048 0.816124188663428
0.00024266273868092 0.000757596017698046
0.00387814214365357 0.00659740732088016
0.00549316372228711 0.00881154809199245
0.325307999118875 0.332699838446431
2.02091373513405 2.04063936490901
1.23279716402658 1.18957138793143
0.00534198041878385 0.00860834663119906
1.98463664136631 2.00220341309744
2.36179397753786 2.37622342771438
0.708480317371941 0.635304889173323
0.264242366387935 0.205646583258367
0.00203780104215963 0.00390238054676256
0.000622673794916135 0.00153605095574843
1.54476625453041 1.52786905192719
0.005255026191523 0.00849113882134942
0.0112308599731441 0.0161449829663756
0.776157243742727 0.704969320107355
0.398639418413209 0.328989751299106
0.128741673825596 0.140775459421667
1.12816877948699 1.07692474467416
0.973676369628428 0.91205203587822
2.15911700350995 2.13424689099895
1.85341590905555 1.8139815163535
1.93831552714195 1.90120680071413
0.0959236223164639 0.107594538782956
2.23664850288097 2.21942833206174
0.0321855879014701 0.0403838017939328
0.00759779604001975 0.0115755139255869
0.504033701400751 0.503350948964265
2.27754152985272 2.30390878132854
2.24947370786262 2.23380616494771
0.279552678716318 0.219287226777596
2.33967131566009 2.33988137448561
0.00313829668878918 0.00554293378314426
0.00513507161520472 0.00832903540718628
0.000879127905418211 0.00200493158830446
0.0103950022451261 0.0151110452170288
2.10958087716085 2.08096721981591
1.16524718491901 1.11676927398026
0.684495602149596 0.610807352601107
0.429003107669109 0.431911676921493
1.78504584707023 1.74444610210735
1.45097915942926 1.42598073107782
0.115566589120077 0.127525360469579
2.09350106296539 2.06382037522954
0.00698824545972269 0.0107860774062609
0.992291235861009 0.967813664742445
0.00682313208066745 0.0105708180432763
0.868207684964396 0.849388091092061
0.411558745570577 0.415268970457308
0.639147359136028 0.631685140776696
0.0322719397820446 0.0404795996534232
0.00274588226551165 0.00496959098399984
0.0602438203657054 0.0706352141995253
0.0296629096029937 0.0375748609939692
2.11709263345951 2.14151322251806
2.22347522669116 2.25045005116602
2.00915472947961 1.97485738960413
0.000838097611677992 0.00193180107775042
1.85496683059215 1.81556580742076
0.000597980663357639 0.00148918348325341
9.77358223309031e-05 0.000394671753728912
0.221451068218438 0.232267765874064
0.0302548128859167 0.0382357728240704
2.08617495813345 2.05602981857054
0.455054495548259 0.38283010571997
2.20764307375098 2.23448986535484
1.85237786093385 1.86082191974856
0.339929082507668 0.274165579341036
2.3033067235303 2.29560095461014
1.95420669754628 1.9176543256341
2.13622651022559 2.10953531501969
0.912164963277823 0.847042668925662
0.366929935754966 0.372612106442704
1.58799675445625 1.57482569319158
2.35097580563544 2.35482195493495
0.101581372364648 0.113359438911986
8.49607977981164e-05 0.000357909836553207
0.0158116733776544 0.0216781005802111
2.30058894713339 2.32597335326202
1.97043940737465 1.93449830601772
0.0590437605800798 0.0693688463903419
0.646604137685927 0.638763859460347
2.36099493694943 2.37017696628088
0.00218155443156137 0.00412305678059584
0.63211654404406 0.625010779591762
0.526925758413129 0.525113208665986
1.63296766947847 1.59167495311659
1.42893812310027 1.39006991714477
0.276664733251222 0.285841673907572
1.89329969663266 1.90474307742781
0.000424755269504826 0.00114861690574885
0.000166596924120711 0.000576424064140773
0.550249287873305 0.547274567947663
0.663590064486808 0.58954307041048
0.0624301175517268 0.072937512812984
0.00670081237335146 0.0104109366078703
0.457543205632569 0.385228938603165
0.00607917554120528 0.00959264317588928
0.306025785042322 0.314156471371688
2.15225637347498 2.17790809255007
0.0454457185117682 0.0548695892212199
0.0242434873564241 0.0314642280442377
0.416094521969858 0.419597790749736
1.66559233562191 1.65903463939952
0.563965842658253 0.48945822997539
0.000146425577558374 0.000525437009335504
0.00564125120667571 0.00900989379757343
0.305560976654205 0.242723522073029
2.07265862284414 2.04169060256869
1.71771849722492 1.6765115224191
1.40785220357904 1.37915205008043
0.000189376711943031 0.000632327073580889
8.53553535334754e-05 0.000359065047292616
0.269249478992291 0.210094459500692
1.25948634496046 1.21840109769045
2.02072333247491 2.04043811031599
0.00448842377781231 0.00744626348613394
0.992867091710325 0.968364468061433
0.407416268361518 0.337295623043858
0.427302674084914 0.356213062352985
7.38852302122586e-05 0.000324895540483397
1.97987274746345 1.99714313099877
6.7177101051329e-05 0.000304285624642669
0.209801188048707 0.158181930360403
0.529097847906756 0.527177496886136
0.246601132596019 0.19008157042109
0.27674463212065 0.285918869300269
0.0830867183192235 0.0944296345778653
0.124122719424126 0.136139779120991
2.141425547227 2.16673193027235
0.0125984195137766 0.0178186065286188
0.927462092477228 0.863170444715307
2.05617368596556 2.02425915873013
0.259978187100183 0.201868985353569
0.201047421990444 0.15071619972052
0.00905855427168673 0.0134378260370866
0.31781331780254 0.253873312839037
0.000231807982078932 0.000732617241505643
0.000131849829483265 0.00048756885475471
0.373695302437324 0.30553573349165
0.289634137547574 0.228333264377777
0.00364174489836054 0.00626381187699676
0.706728420753468 0.695846707485946
1.15609719686851 1.12504585027683
0.960919545974749 0.898536083200366
2.27909268721936 2.26745914476764
1.78674809868861 1.7901286473912
1.07099856074649 1.04321711177069
2.34390361310325 2.3453506578878
2.10939348407265 2.13350454923505
2.09195142428261 2.115313635627
5.82180657488913e-05 0.000275899575809748
0.00106014094067824 0.00232077966096354
0.260880534601095 0.27057453456939
0.000356770595312768 0.00100774487305497
0.342484446309449 0.349188272171619
0.374183270089162 0.379553680834261
0.504950970929074 0.431276285303298
1.86219297204967 1.82295167571883
2.27508406043051 2.30152405107286
0.73534828962355 0.662869663991754
0.704550951785184 0.693778985924273
5.86363003893949e-05 0.000277249128325085
0.072071286593747 0.0830227866377646
1.40174830867239 1.37252669183848
0.626532093720258 0.55206285329504
0.21784709127139 0.228752553927076
0.084291581041149 0.0956707534179512
0.479158752192598 0.406142855860095
0.216414505711707 0.227354534433592
2.35095669637848 2.35479558209486
0.0656961002661277 0.0763657851224848
0.00100419862270893 0.00222425635685665
1.22507368308396 1.19163405310912
0.48675097419462 0.413521443422478
2.2354848242881 2.21812870881241
0.0154367191444982 0.0212323312135209
2.34867323005248 2.36855805764365
1.84339954447787 1.85116806428159
0.133746247178072 0.145787282858608
1.79083916056067 1.75031584265873
2.34950724474009 2.36919520035394
0.0050283302065799 0.00818437377480125
0.282691897334188 0.222098687098667
0.775792618946096 0.761458944346395
0.225055564180934 0.171307192136158
0.0100216540000202 0.0146462328717944
1.05867317657152 1.03139239611924
0.00574334016097856 0.00914624210111222
7.60930151378502e-05 0.000331571865747986
0.0286420992283095 0.0364322423662776
0.446507659717362 0.44859735405592
0.623979150070216 0.617285859363923
0.740758056286021 0.668434773604763
2.30888705297944 2.30219815013973
0.647608394112959 0.639717202410886
0.198240698351685 0.148333050637149
2.21180535136986 2.19184176156995
0.138026266459944 0.150064984463276
2.32853136122782 2.35164512595103
1.17152086120327 1.13991404657421
0.783140836832753 0.712200470693122
0.664931623400717 0.590905108621004
0.275174011917047 0.284401239009841
1.81955472243017 1.77947002805144
0.0499189207171586 0.0596723791582139
2.27358160831908 2.26114262682061
0.185294306463 0.137409286138987
1.22029470450742 1.17607811477676
0.271475014706153 0.280825742322849
0.00093681996615511 0.00210674131605422
0.272420956026316 0.212918399650901
0.374272515284998 0.379639067240911
0.0833755148445119 0.0947272317402443
0.12421340484782 0.136230889038269
1.11638656536031 1.08681913142088
0.313559609302452 0.249994731356604
0.202481844012637 0.151936152287538
0.0875642497844328 0.0990359289474197
0.217712426366861 0.228621155840571
1.3287706406439 1.29224140453066
7.14531659923e-05 0.000317481441101274
0.00711385798818561 0.0109494219940799
0.413987325595835 0.343531628398513
0.000138350584103068 0.000504573885047763
0.00109137066055081 0.00237427813043941
0.552776131508414 0.54967494587429
2.13632688571733 2.16145987970887
0.0529799619349975 0.0629392678029613
0.104067813007024 0.115886442163415
0.10318340392722 0.1149880466649
0.853841153771911 0.785811978110706
0.0224018332676301 0.029359882729999
1.82012663676963 1.78005170956003
0.164350935705263 0.119990408456044
2.15578637275186 2.18154362401918
0.172252445881555 0.184028881097175
1.8693219749927 1.87902434325042
0.326125035644484 0.26147505338212
0.300479775081253 0.3088157768142
2.26775164801384 2.29437806989415
0.000542660170486584 0.00138281278846885
0.67387660399655 0.599995614162386
0.000959588318559993 0.00214661261557192
0.297897802123536 0.306328225311007
1.63204201908616 1.59075223737295
0.047848073294391 0.0574533999105732
2.34562016148311 2.3476049534274
1.74626169177107 1.70525046466331
2.22234471503526 2.24931416932497
0.22665059105078 0.237334786724903
1.66603012330736 1.62468609113803
1.42133561563094 1.39378975067653
1.43611949725698 1.40984260638251
2.2378074635111 2.26479518999171
1.62649508544223 1.58522456781202
2.3602561936045 2.37597501067719
0.000740755481731227 0.00175563078889562
0.945482324730838 0.923080815013288
0.962149921904475 0.899838936240162
2.17148841011633 2.14767473909375
0.384657036438619 0.315814483232602
0.046567985205927 0.056077949304118
0.000960773333508713 0.00214868318919302
2.27347972342152 2.26102611347858
0.000828707202919812 0.00191497460816453
1.71570035734084 1.71332642580388
0.0418737685059506 0.0510072045865868
1.59539458015815 1.55428444627682
1.42936120335334 1.40250381297874
1.65911638628086 1.65201212421168
1.17416656252127 1.14246567485521
0.238259007441847 0.182780750789006
1.1901483825851 1.15788688994599
0.0638691268767422 0.0744496095027602
0.097861234510621 0.109571238652521
2.04952144824408 2.07081466781018
0.667024102734328 0.658148964248457
0.540731521866395 0.538232231578553
0.000105020542418601 0.000415096092311191
0.102835381055058 0.114634387154873
0.960010245314953 0.897573321374194
1.50745626217909 1.48733404069877
2.0275163321225 2.04761495766608
0.000113969170505914 0.000439717425736106
0.000128363186979501 0.000478366616096928
0.114380551230851 0.126328279354217
0.973468425298741 0.949816404210689
0.572219605185192 0.497665359673922
0.35019645011647 0.356583063727956
0.0763846909994823 0.0875029371482553
1.89812213879521 1.85978197276552
0.539770563057684 0.4654959292633
2.0865133966411 2.1096292961798
0.993438973714725 0.933023402195559
0.00845301796738078 0.0126704905072701
0.00210258479371388 0.0040021164159315
1.64724120942164 1.60591347963756
2.30986240548496 2.33465983120379
0.321329754857334 0.257085691473079
0.292099918429677 0.300739587473571
0.202002906646409 0.213266757058865
1.36881986128142 1.33127456196625
2.34386600226985 2.36474902454508
1.85283714830115 1.81339038511917
2.18927001806476 2.21583813418116
0.330178564862869 0.337378018394433
0.943873866800499 0.880502920766657
0.00860720657240512 0.0128664716529449
0.123316372765577 0.135329485131145
1.79495753306325 1.79898631075502
0.170407716276739 0.182208076070306
2.36259528621737 2.37568304615778
0.0753818720674755 0.0864629711308627
0.00946923931711968 0.0139548353657293
0.094991052743604 0.106642239688249
0.736948011496676 0.664514807331251
0.855122196128253 0.836925865757598
0.0220806041373917 0.0289911828249505
0.135258926333478 0.147300018914694
6.01682060280411e-05 0.000282170750211749
1.9524878122208 1.96800152057506
0.0222035777657875 0.0291323895717594
2.10937306903984 2.0807451915918
0.000121150215544335 0.000459137155732168
1.20176800803462 1.15609817527093
0.00954370447586361 0.0140482991686203
6.41163966215946e-05 0.000294706384180586
0.0957531978528895 0.107420553745898
0.503394118784651 0.429753883152631
0.0469633718955367 0.0565031091827692
1.24693361554445 1.21279052862116
0.469744989410466 0.470728219200833
0.0846813765020824 0.09607202106374
0.462471595952128 0.389984959463284
1.64983136530867 1.64194144736286
1.90044423942702 1.91239681271967
1.470564307297 1.43093121451174
1.29589036700745 1.25777538335841
0.834518982700408 0.817312619109925
0.891884326894449 0.87194861421828
1.15304860194321 1.12210845686161
0.0280782358448365 0.0357995282807547
0.484237642708603 0.411076983713749
0.0435573375020027 0.052830872107295
0.012177548380283 0.0173057676632533
0.032297872593982 0.0405083648459644
1.37007753311641 1.33816282153955
1.8417386678023 1.84938157872621
0.595996568934565 0.590719854697911
8.52101113856517e-05 0.000358639952824273
0.238653092304487 0.183124758333318
0.00251016051014613 0.00461949092527034
1.04141363055007 0.984087949305323
1.71961827426527 1.71756763181119
0.403291385130182 0.333388715737956
1.79752950522305 1.80176056434217
0.159082385691947 0.171006824973822
0.025313374287174 0.0326797546004354
0.318429204641708 0.326088906306363
0.0135966895027098 0.0190277442073725
2.20920226915984 2.23606653089579
1.27960344806577 1.2401528321221
2.33963267085735 2.33983194052261
0.00925105639554646 0.0136804960365877
0.00017616581683191 0.000600106355240254
1.976272681119 1.94056217456634
0.870308868713739 0.851389609987707
0.0126072033796177 0.0178292897860214
0.278085636945948 0.287214375108553
1.62191965011649 1.58066717663096
2.29900649084221 2.29054954673155
0.993228119073292 0.968709795243718
0.254417448559076 0.196957278744445
0.000229664013764256 0.000727653589613307
2.35866701405552 2.36612431181964
0.57344468243992 0.498884905250613
0.0278784556514195 0.0355750787332891
0.017174645272382 0.0232895448340407
1.89766570158014 1.90942078992037
1.082941954589 1.05468161589086
0.18578568138446 0.1378217832004
2.04521653910989 2.01270602053253
0.485492685924503 0.412297407757505
8.11107938031738e-05 0.000346565163854947
0.004362260785004 0.00727212962316049
2.3449177366487 2.36559962636145
0.525928147726771 0.524165077261303
1.18759604079275 1.14082728224393
0.608353209632853 0.602451430983394
2.24408648530105 2.27104523758064
1.8540561792595 1.81463552370428
0.00180899572470444 0.00354605080640571
2.21818956096788 2.24513413706589
2.27499510771505 2.30143763123114
0.00162013053940906 0.00324654949161687
1.81565476809597 1.77550455950369
0.170347522151753 0.182148645683378
0.838035569599404 0.82065951843149
0.566673180172817 0.562874820060213
0.00120951466598958 0.00257436770269004
0.00475086962458233 0.0078064373324927
0.000739279301719783 0.00175292789877385
0.0107010987356754 0.0154907232155229
1.03199433610233 0.9740453935356
0.000118979340297393 0.000453296466967909
0.6274171628122 0.62054961944216
1.53285689990175 1.51493068906682
0.00107028398801332 0.00233818478435092
0.0231791657038414 0.0302500176150663
2.16230146441331 2.18824403173327
2.34209388654934 2.34299781433374
1.82578453785684 1.78580845122065
0.00659528442927636 0.0102727139574867
1.59588887283763 1.58339572557753
0.00314622466440774 0.00555440647426451
0.00266004689558573 0.004842639614594
1.59094993014234 1.57803264467094
0.282655310540327 0.291627263471994
0.116645929287475 0.128614104103818
0.0637273233827323 0.0743007160182872
0.143372334661717 0.155397694382861
0.184142098938315 0.195741188487086
2.31322400164227 2.3377736487361
0.0300803065183215 0.0380410421922616
0.144207572708749 0.156229833857784
1.77147425165723 1.77363873768925
0.549751048434795 0.475362630971107
2.20398700269622 2.18322322400226
0.00122077950151709 0.00259326761033066
1.6230736234597 1.58181641617534
2.27850516281351 2.26678439641043
0.119520803947266 0.131511083321268
1.26507105759116 1.22443785241957
1.71623808418783 1.71390855976322
1.9338144134495 1.89655544899916
0.0034442039817578 0.00598274206631132
2.30982617812672 2.33462616469051
0.673493393262222 0.59960585107712
0.0367054193235303 0.0453695156247623
0.305198871988154 0.24239503779425
1.81674526021906 1.82247489833495
0.0943074032335293 0.105943741801315
2.22595040453926 2.20750911843033
0.107506133661003 0.119374630000483
0.0010475162581028 0.00229907582975514
1.30290957360631 1.26537337197824
2.36267892273227 2.37449299695001
2.21055767867307 2.19046450208128
0.00320694756407806 0.0056421437293255
0.317045858645337 0.324758868232581
0.820141935461804 0.750635964849852
0.00540111210951022 0.00868791095648162
0.00024140539191866 0.000754715328318945
0.0103897155683076 0.0151044767304705
0.0367633647192126 0.0454330771958541
1.70133531095401 1.69777094069192
2.3433404600132 2.34461602605229
9.5240677531222e-05 0.000387590600686915
};
\addplot [semithick, red, dashed]
table {%
5.82180657488913e-05 5.82180657488913e-05
2.36267892273227 2.36267892273227
};
\addlegendentry{Ideal}
% Custom legend entry
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{Dimension: 1D};
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{$\sigma_k = 3.0$};
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{$\gamma = 1.5$};
\end{axis}

\end{tikzpicture}

==> Figures/scatter/DRE_1D_Sample2000.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={True Density Ratio},
xmajorgrids,
xmin=-0.118077189887268, xmax=2.48085176991531,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Estimated Density Ratio},
ymajorgrids,
ymin=-0.122251660129607, ymax=2.56851564500445,
ytick style={color=black}
]
\addplot [draw=black, fill=steelblue31119180, forget plot, mark=*, only marks, opacity=0.5]
table{%
x  y
2.34452536323328 2.38478100644735
1.8111283166461 1.93867605898572
1.09439618588223 1.01350771589078
1.99309837675322 2.13205203796519
1.95736816169226 2.09480564967692
0.107756669900738 0.0900278383186484
0.438872441025923 0.441430820601148
1.38156013758356 1.46079130885864
0.384984298717744 0.358177858679459
1.62363519411988 1.73252228521937
0.00346379291306932 0.0035964821563171
0.0492996338880326 0.040121493797411
0.105365124995857 0.0879194833241829
1.36192946042671 1.43860214369538
2.31601070930677 2.3359605090644
0.0745697661503345 0.0612522452847895
0.00272654866738183 0.00297809770696736
1.79092027285644 1.91672660787946
1.01177858971573 0.938357930006927
0.537159649761327 0.517923613970394
0.985351947576437 1.01252039626685
0.0773373734429052 0.0636100636290748
1.45460704168412 1.35516174440588
0.0018454811229935 0.00221304293483033
0.00650928124293039 0.00605586377194448
0.164283995527316 0.20656904408158
2.34905065383509 2.39372799779152
1.68564726319808 1.8012653796029
1.59023524597733 1.49065475247925
0.172526341069527 0.213910359272601
0.0103241690955258 0.00905519654819331
1.62653798054421 1.52766051984547
0.188725150047068 0.164025350843527
2.13777025710766 2.09497421677693
2.26932743233378 2.26678111567307
0.168604349773632 0.210422313230319
0.0014629275140967 0.00186642403692531
5.89424743571757e-05 0.000288019775611722
2.01756535721265 1.95146374942408
1.87730301274205 2.00996992702518
2.32972403080967 2.35833818429424
1.97140960096316 1.89848600587208
1.15048965405699 1.19914032979414
0.234909994755199 0.208117540479192
1.82518142586667 1.73649645705444
0.329339743458118 0.301498984610368
2.25317992652802 2.38270160021383
0.68794674601894 0.653205160963942
0.00479378824577545 0.00468372072300204
7.30943580596336e-05 0.000317500521539738
0.0418854721652683 0.0340681717788146
1.56701628661985 1.46715590402025
1.85999969662431 1.99142053135383
0.362404495976907 0.37692257985376
1.68393560024114 1.79937441905597
0.0499265468571961 0.0406365323682458
1.86553846393619 1.78040815674674
2.3580129391304 2.44516619130562
1.33710448472662 1.24100192339022
2.3626202487654 2.43263502870157
0.781395168907837 0.784358234305119
0.061864872965587 0.0505359220711393
0.000302983615793665 0.000667269868831826
0.107669773273516 0.089951142839554
0.000229883509166529 0.000569830166362039
0.616223649923205 0.603069643555917
0.022261199604937 0.0183904112453329
2.28643008462455 2.29124742759032
0.0197495223055115 0.0164182896649978
0.000636082978645536 0.00105401026413102
1.16034701045909 1.07429549219063
0.000344886233396469 0.000720216167076672
1.99230307903338 1.92234280925752
0.450590260445124 0.451316206844614
0.00128864941354748 0.00170408104064951
1.79507056832217 1.92124080528668
0.779606019988825 0.782374489806919
1.55482479928235 1.45486919879086
2.25929257328968 2.38779285470835
0.0632557414747413 0.0517002349407517
5.77206008497002e-05 0.000285359015187637
1.05026725266522 1.08575577229223
0.682696262849892 0.648688231475155
0.601932086382233 0.579548459122894
0.00208260997368871 0.00242273179013358
0.9573884410538 0.88946052185927
0.000161096982825086 0.00046956847251098
0.000861912038255988 0.00128907465280414
0.274234795491161 0.302148543657692
0.36140850385231 0.334032096400442
0.000470357851328857 0.000869960787811376
0.937855633485746 0.959086864936204
0.000229053449414439 0.000568678001009625
9.23948395432902e-05 0.000354601943760238
1.81418228768719 1.94198640771543
0.016263248652041 0.0136907469998588
2.25183083479759 2.38156856584318
0.167789894597413 0.144451249594594
0.00250669103346494 0.00279042867606183
0.209481091359267 0.24638788139903
0.0365883793836127 0.0297868693868901
0.000364941991533401 0.000744960882662271
0.0639228985910379 0.0522595105198688
0.0378955697829229 0.0308399687981074
0.0931931677270317 0.0772693594958448
0.231916651931208 0.205224834240512
1.49100401015195 1.3911129994499
0.000342399915710707 0.000717123222915279
0.227990956157397 0.201438127621331
0.00117638306265372 0.00159762083370491
0.216620959594762 0.252595728046434
0.00335525998982311 0.00350633560331229
1.01498916147829 1.04593021394398
1.02422506388513 1.05635108646851
1.72478845768504 1.62953523250713
0.0563763269015795 0.0459634756180697
2.09271918342567 2.04011322374721
0.000125818747360808 0.000413108137317397
0.463648187270784 0.462335859751199
0.00103300290033427 0.00145907421433789
1.03144736637587 1.06450286034069
0.00688114122080837 0.00635054487179539
0.280215622443983 0.252432247124002
2.32852603014945 2.43770571495154
0.00323119605180226 0.0034029493089557
0.0771973728648276 0.0634905978083988
2.35385507545198 2.40407803605485
1.10565826733177 1.02383677877496
2.07344073367512 2.21404784146547
1.43957139465146 1.5262663597496
0.00137719882387204 0.00178697508229009
0.00357805252265688 0.00369110380675191
0.307319968138723 0.330304619569188
5.98887038479049e-05 0.000290066304725997
1.06467545464399 1.10203659987818
1.94801675849004 1.87200597090165
0.0158265996849994 0.0133497537027107
0.844014738627155 0.854011707182097
1.14623330364558 1.19431987963751
0.0449814954174777 0.0365873927536335
0.802757137026081 0.752746705351309
0.475309058169905 0.472180832109213
2.00529107436335 1.93727577543124
7.24747696361375e-05 0.000316255721952169
2.28331531893242 2.40702003956713
0.0254180657890559 0.0208792048236697
0.051290632933148 0.0417588847297895
0.00877419971262572 0.00784154569724659
1.90903265212467 2.0437963427194
0.739902239145677 0.7384528901995
0.0109763659669805 0.00956481246069252
0.432574126764068 0.436118392771535
0.0294465912316296 0.0240730278507679
1.74782013918549 1.6538038016802
0.000119597886901444 0.000402652623532149
0.00870856589119891 0.00779004502348495
1.35508212912378 1.25828667465715
1.5725746389576 1.67559546276332
2.33887390536866 2.44272024341545
0.608355284337252 0.5945416314965
0.656237096732146 0.646606026575069
0.00208840977017703 0.00242781958703678
0.00649442093811659 0.00604407160853635
0.512588748636267 0.503691920403809
0.827888387962219 0.836034364535396
0.955594672921064 0.979026303569975
2.36271442798575 2.43556620249975
8.61362719052764e-05 0.0003428970839318
1.53579263713479 1.63443379134144
0.749932478224201 0.706757233976609
0.5312397171315 0.511600326865891
0.501908159200698 0.480387672582809
0.792399846093468 0.796568007078774
1.00765351553106 0.934633765869417
2.18747986560157 2.32446783598978
2.0209650469626 1.9554068371689
2.21710136553635 2.19586717199369
0.000263509276673402 0.000615574452832862
0.235257031048317 0.268719249834866
2.27570321701276 2.27581049112493
1.97401162131487 2.11220781902953
0.000222588802844653 0.000559663462160639
0.518296162467137 0.508522165069308
0.929934442801902 0.950190177881717
0.562584487066449 0.546071100260351
0.538280416375816 0.519121613338495
1.95064808474235 2.08775458807895
0.68561380522725 0.651197803961317
0.854681378592264 0.865916666422062
0.00794347445353913 0.00718881796533662
0.582107625402772 0.5661771734588
0.336171475914128 0.308398201639907
2.1402134921383 2.09799298761052
1.14182800407112 1.05715238459634
7.89021161651228e-05 0.000328992042436062
1.16302348321521 1.21333695983942
0.0513717098870088 0.0418256664762829
0.00555019966506781 0.00529178274816523
2.36266845787506 2.43657453539133
1.19164088765609 1.10339859936318
1.65048355527038 1.76234225094109
0.0110338440154574 0.00960970423107894
1.98966488086254 1.91931933155212
1.42316966978662 1.5077708554862
1.49622740364631 1.39629636509292
0.280190503291533 0.307229209295432
0.544358530180014 0.525623342582467
0.129888115286758 0.109769375870483
0.0678835924772576 0.0555901634638427
2.32941923959142 2.35782362897477
0.252619095930859 0.283652298444766
0.0727107762238872 0.0596731011654925
0.866946954881365 0.879619409846966
1.94247074804861 2.07915606401326
0.326089587439235 0.346217125602298
0.0345915757682073 0.028182549974701
0.292787228728957 0.317956377106657
1.44991054289819 1.53791785226298
2.15628831392213 2.11797817195231
1.72324570447669 1.62791510133383
0.00557386676886991 0.00531072099621861
0.242179876191358 0.274682789933561
0.237291127013091 0.270472824697402
0.908986894689397 0.846312768149537
1.11690894682739 1.03417627718422
0.146437776672517 0.124785754061689
1.03547456667183 0.95980181055323
0.726588041646263 0.686538694221176
0.0506468236965393 0.0412288787848195
0.00644262720240972 0.00600296128385067
1.94266999595271 1.86598643517018
1.95424300689995 2.09152829402327
0.00131429128973305 0.00172817730905363
0.426054921262467 0.400665055892742
0.160697799379492 0.137884597199795
2.36069670077435 2.44286660186841
0.551198800492248 0.532949866798607
2.34443906303239 2.44475517069118
1.54814053789873 1.44814764425825
2.27193205045528 2.27045758090587
2.22973012917765 2.36257807800862
0.594344982162052 0.573083691510236
0.0350375204267533 0.0285403853847892
1.28689038646596 1.35367608902676
1.94995074500458 1.8741862666935
0.0214432368745274 0.0177474247444635
0.0164373838142145 0.0138267661873722
2.34520828231344 2.38609480540154
1.72989439503607 1.63490212421341
0.741855718297154 0.699754895415734
0.752421428525857 0.752280691950379
2.22709919600553 2.20909358879392
0.00648776563066681 0.00603878997181856
0.120957258666788 0.101754170723873
2.29600777599799 2.41654821196979
0.00369990463447791 0.0037917137825238
0.318253114684812 0.339577860459998
0.00222554297096046 0.00254760592788098
1.76632092636715 1.6734112834461
0.129048834879166 0.109013435890695
2.12657467234355 2.08120168733926
0.455437211332199 0.431364791422571
2.0187870536724 1.95288004338682
0.637217010780791 0.609679300033034
2.09687656163908 2.23741109812738
0.00548305666895635 0.00523802926860731
0.339112133778501 0.357238426988276
1.53373253384196 1.63212496007543
0.0295702154631973 0.0241713658349998
0.476785851419006 0.453817563555087
2.20058140443782 2.17430218323129
0.41806253794326 0.423879827030327
0.593534054285741 0.572393002827236
0.00305816144929573 0.00325810099432264
0.860711390933776 0.803605416141055
2.05312235280618 2.19357171846946
0.484225642704139 0.461669780108554
0.884803546749787 0.899592475470608
1.5950983212323 1.49559304095728
1.1034827193398 1.0218398410204
2.35836370602329 2.44497486830663
0.000329439843633807 0.000700905740085835
1.45828408619213 1.35878065978426
0.000123540153097523 0.000409298433126166
0.365309097263048 0.338014061669041
0.720126838414757 0.716652627740427
1.27265558957724 1.33755229231021
0.0412280844766827 0.0335348541265162
0.5425201553919 0.523655996168267
1.66623290215042 1.5685081470785
0.0554441579932323 0.0451904540670408
1.41075965160295 1.31222927150792
8.20467591168416e-05 0.000335089080533544
0.00325785761891971 0.00342519897238627
0.474457444953981 0.47146168009258
0.937366129779315 0.958536949197709
0.000263025927287553 0.000614928896021427
2.1901019874544 2.32688986070913
0.81444724398235 0.821070718299215
0.000776748439028471 0.00120209450777594
0.206403444303423 0.180761930447594
2.21292675885425 2.34767074564285
2.27820579363634 2.40304831297859
0.737651722702318 0.696113124546253
1.14093498314579 1.18831981381019
0.00120832092925922 0.00162807352440406
0.0015298022686359 0.00192789903146549
0.5280591790107 0.508206298659292
0.00908772599974196 0.0080874170207045
0.500537247917878 0.493498228951308
0.016575967096324 0.0139350289495053
0.312634264173273 0.284703612514184
1.3344547420457 1.40752455847889
0.156616279260821 0.134120913944855
2.36247776767646 2.43824228482268
2.15825939004707 2.29705622449038
0.396544675144886 0.405732465967235
1.22641592767604 1.13594114866485
2.14344439547195 2.28289325329584
0.739848002493275 0.738393028570364
2.21485554919838 2.34940001837887
2.25734515172944 2.38617856595612
0.0536915525099051 0.0437399121018807
0.00766679707256236 0.00697093529437372
1.40009028015732 1.48172249680036
0.106427870445507 0.0888557601924512
0.353052518781285 0.325519560545359
5.80803428020817e-05 0.000286144539585897
2.34997737419021 2.39564195009306
0.000325178196623745 0.000695536949505839
2.10896104414884 2.05972456514501
0.0151451849475916 0.0128178136678544
0.00559481346165857 0.00532747844542948
2.12744063831339 2.2674178033062
0.212465580427851 0.248985027541844
0.562113400742382 0.544660824469263
0.881774977995242 0.822200178671129
0.000363501238506331 0.000743195047981245
1.29782516243857 1.36605974738509
2.34982812880229 2.39533147760006
0.308384656840833 0.280448620861318
0.00232014713551068 0.00262970447618068
8.96548590883129e-05 0.000349512401796548
0.360317643620879 0.332919417507784
2.05634018874445 1.9967982203153
0.190553357015179 0.229833527350596
0.873716805660139 0.887188357847906
0.0856975931839009 0.070780777415419
0.202344523133727 0.176903159767289
0.000852028956816153 0.00127907001783931
0.766687868450971 0.76806261164152
2.27571817019164 2.40108960124054
2.25974829884974 2.38816954862645
8.25458144120096e-05 0.000336049079287964
2.30200659852762 2.42085590757271
2.36266634013357 2.43660478531921
1.23274703212445 1.29233618824794
0.368674694922525 0.382216664876397
0.0429589115270941 0.034940224004866
1.03686225223472 0.961060315882409
0.00701125575313004 0.00645348303840132
0.0463664306512927 0.037718291895323
0.0141548747380653 0.0120450640175017
0.750058863269322 0.706866866768253
1.60572734452869 1.50640672918627
0.769644025755875 0.771335933863736
0.319899259140758 0.291994388016252
8.28891664920934e-05 0.000336708382848239
2.29321221994465 2.30118887254404
0.279328473549895 0.306494205896341
1.74988389922709 1.65598596102615
0.0259341691127045 0.0212872297324395
0.0487105516909523 0.0396379832508265
0.566966285915408 0.549875723001452
0.472686940328045 0.449497445339763
0.0255380400946657 0.0209740256649611
1.62434890739672 1.52541969395062
1.67791527540714 1.58060871118972
2.27456522455202 2.27419137377032
6.45091069658921e-05 0.000299893756641574
0.522705073149504 0.512254712867941
0.17557572638091 0.151698416243144
0.000135764995086177 0.000429484372587296
2.31470829040084 2.42945279570509
2.09396487954244 2.04161108736438
2.36167533061468 2.42656875365743
0.380943125262457 0.354025875551551
0.953032823522698 0.885563819521822
0.234819036598261 0.208029572789153
1.5905574175123 1.69567434227932
0.495649433809189 0.489365939834151
2.15941875466833 2.12189610000898
0.000918694718995912 0.00134613952321803
1.76282295803065 1.66969620702566
0.627594851691654 0.601451594255848
1.29071020034643 1.19668589542372
0.994329157909113 1.02263529479535
1.29307543942544 1.19893522355945
0.000539970454326444 0.000948804734953596
0.0398453596930824 0.0324149306517631
0.902930840489478 0.840937561664651
0.000198731938744476 0.000525715592740061
0.418176261020921 0.392474994963113
0.95923550735025 0.891113818621142
0.733171514882694 0.731027081005555
0.000695524439729332 0.00111733912985688
0.840233464534528 0.849794095985027
2.13121640016369 2.08689998505824
0.124331636267235 0.104775047979224
0.593912796891228 0.572715581209332
0.389178635560282 0.399519082532663
0.00601294162007484 0.00566125353897289
0.000886888363387657 0.00131426064151369
0.0927188939095225 0.076857185708511
0.925415710906223 0.945116995603502
0.00463515994815127 0.00455542083857025
0.0308940151657345 0.0252256402865887
0.428952013273033 0.433063476464912
2.23451719638506 2.21900132911849
2.10954673923503 2.24991776635981
2.26800137138091 2.26491558893474
6.00818150855353e-05 0.000290482500695659
0.00348807833553999 0.0036166171938074
2.32731073607627 2.35428859364712
2.23405929322022 2.21838728737586
1.02713497756554 0.952244891790919
2.01757603897366 2.15731136962554
1.77266827503725 1.89683731532607
0.415936079373865 0.390149615457318
1.37796775797705 1.28038315888294
1.03587460190698 0.960164575418303
0.778530660641462 0.781182351027103
0.309263630532509 0.281328114959496
0.000259990354591951 0.000610867094890484
1.61987722344994 1.52084606596535
2.36040628583867 2.42161848393624
0.682528726700852 0.675356514786473
1.25873003316719 1.32177626500339
0.668304033217684 0.636321344222352
0.811585770094551 0.760466476381788
0.00786068137012696 0.00712364726156796
1.06379222899492 0.985543483736337
1.30837040744844 1.37800012668251
0.00125409270880117 0.00167148245855955
0.114417139838138 0.0959259548623985
2.33951599370774 2.37544965426495
0.687737990922351 0.653025516380088
0.00133154777119641 0.00174435060151048
2.18540462454974 2.32254625119493
2.35528242500081 2.40741688032322
0.0608247591725174 0.0496666951268447
1.94551447976668 1.86918734429123
0.00116319058183838 0.00158500099267845
0.0297218546195889 0.024292015618291
5.59446492133652e-05 0.000281454117635375
1.23970147720912 1.30021631555926
0.0477170590515481 0.0388235261124691
0.000578563398735228 0.00099150797349693
0.78545072724747 0.737642228423141
0.0123166911369647 0.0106110484142425
1.86439871214385 1.99614288756492
0.0556539309487642 0.045364321652889
2.10643252843991 2.24685228418798
2.35405982346346 2.44620444922526
2.17381387827504 2.14002855749797
0.0869421583310108 0.0718543222343375
0.0002368029635892 0.000579389234138995
0.987960693330807 0.916890607625759
0.262322051482958 0.291966715001614
0.742951976653415 0.700704879270483
0.000657466105658838 0.00107693026965021
1.68703600978289 1.59008149055104
1.07947328741188 1.11876580771377
2.29600976573362 2.41654966343139
2.19754769000786 2.33373000875992
1.55884460714138 1.6602445563141
2.35871235762738 2.41633442398025
2.22327740359956 2.35689677871626
1.94675776653033 2.08366638466926
0.00325996084778355 0.00342695340995104
0.919746284308137 0.855875278209031
1.97165296378809 1.89876274412525
0.281610797433542 0.308439945859999
1.623128868557 1.52417133916065
1.9934824904179 2.13245010483904
0.524031864135361 0.513378180746698
2.35401234014693 2.44620804022563
0.111801205556424 0.0936048712088017
0.00722665988518874 0.00662371851166421
2.15219167575269 2.29127547438462
2.10404762848907 2.05377291307634
1.30277695674976 1.20817240655426
0.0720078773343142 0.0590769864712633
0.625408389614664 0.599583179200079
1.9562099698641 2.09359140333671
2.18890047803456 2.15925086079364
1.46156768608818 1.36201481783316
0.440124982034838 0.442487368588885
0.0784395239930001 0.0645512732636132
0.388818686694516 0.362122277744694
0.63987229174954 0.611951287929832
1.20198384450643 1.11305511829888
0.424040291164025 0.398569067700007
0.910510702146836 0.928393967730393
2.22254734979432 2.20305438729608
0.000357312216012433 0.000735589236034468
0.275048374533841 0.247329927481254
0.0145782016380282 0.012375353033055
1.39798293329164 1.47934282906323
1.80943214159822 1.7195085575211
0.00234753745694606 0.00265339727972825
0.202133375430985 0.239979255853706
0.908538071015044 0.926182006165327
1.80104311137639 1.71049262258236
0.220851560502921 0.194572221579115
1.09950902697353 1.14142823774193
0.279624065192778 0.306746253863596
2.33136029594875 2.3611168277397
0.000123194779772083 0.000408718999916313
0.0253493650545177 0.0208249156636247
0.043994266581548 0.0357827476653893
0.304254428002062 0.327702091456247
1.83250175483022 1.74442037027785
2.35461817500721 2.40584326816761
0.000455343448574276 0.00085260857200968
1.50438624378875 1.40440488357604
0.00835051031845815 0.00750889065079344
0.00378339795075048 0.00386048325105068
0.885803953174597 0.825763808293878
6.46661187345722e-05 0.000300223105572385
0.0003789899851233 0.000762087616798584
0.510054287437375 0.501547541733827
0.0377865417667142 0.0307520476561717
1.78885838872484 1.6974372535799
2.35761571871057 2.44535681929173
0.00147702743374952 0.00187942066269268
1.59199033215608 1.4924363147302
0.014956552476365 0.0126705961348189
2.31628049228296 2.33638771320179
0.33262874121503 0.304818288122058
1.6539119639539 1.76614401632756
0.362182861080529 0.376735416621348
0.0439247427660341 0.0357261291673719
0.0956048830975046 0.0793686050784703
0.0821058220420305 0.0676912835678778
0.285895420406033 0.258054191458972
1.94493207097498 2.08174625938003
1.53962369543089 1.43959844999936
0.690138905100141 0.655091903948443
0.000356681820097447 0.000734812656546459
2.34720247989946 2.44551028774374
2.06981105498532 2.21040439103001
2.13001922486055 2.269922938876
1.60760792170541 1.5083228930655
0.404445893523863 0.412396420359029
2.01385248814957 1.94716409565133
0.00659275927040653 0.00612208263532004
0.322830509206279 0.34345664879624
0.917396777747511 0.853785734527314
0.093208145130195 0.0772823793059018
0.00192376067448444 0.00228264181319608
1.48282052175906 1.38300440397374
0.236477151642727 0.269771241561418
0.00220431942598275 0.00252912931524877
2.34947126997274 2.44596063508403
7.52725714300954e-05 0.000321847160493655
0.000166367112153061 0.000477652984332053
1.68659453744029 1.58962245786825
1.38761145643712 1.28972590453075
0.210809288733281 0.184961055689059
0.749638035872741 0.74920461047709
1.74086941217639 1.64646352908859
0.98405010195439 0.913374161796331
0.060737855181743 0.0495941261861543
1.69516468828554 1.59854302710012
0.0129429639960681 0.0110996449074129
0.744782554854941 0.743840927057774
2.21298222874371 2.19045762909921
2.34205621215988 2.38011938869881
1.23532473413007 1.29525702138678
2.36213778733086 2.42892297073217
0.000260974966154124 0.000612186000106862
0.0760280537588746 0.0624935974196425
0.0181570970780438 0.0151711911140726
0.000642568604034262 0.00106097916182308
0.0150551502722614 0.0127475446581291
0.963163095168085 0.894631045045717
0.666633800990467 0.634887517961183
1.53986165392672 1.63899305649664
1.06445614622365 1.1017887277462
0.874528792864901 0.888096464468415
0.303665614456599 0.327202081935864
0.389064580548858 0.399422867238789
0.0182416504859429 0.0152373519229162
0.000926886701497063 0.0013543162154688
0.000292346137211797 0.000653528265219306
0.238883495309932 0.211964502359634
0.532756735430218 0.513219967957509
0.0349629066414018 0.0284804954345854
0.505002995747065 0.497274697901608
1.17613245188079 1.08895459232562
2.04328560553292 1.98144446182736
1.05981517568042 1.09654372472773
0.740831431135335 0.698867404834744
0.367160305773287 0.380938179434586
0.731669235879764 0.690934197844695
0.0458341364892616 0.0372833459805929
0.925971571152661 0.86141555834684
0.2141077356168 0.188111818053705
0.00197546593620464 0.00232840298080515
2.04967534594126 1.98894765911181
1.454106384001 1.35466922676555
0.201989618330899 0.23985365724638
1.03262513576437 1.06583243185795
0.0373871897774348 0.0304301402210506
0.000402848748563624 0.000790816589929064
0.50546600782883 0.484163005131963
1.95168201689882 2.08884034342047
1.1792015013129 1.23166432019385
0.0053340542151286 0.0051185979740475
0.292145695500102 0.264256869851158
0.519389918942266 0.509448027887449
0.84175212655706 0.851487834428646
1.33288910043452 1.40575292567015
0.950758833545526 0.973588501827372
0.350601716234678 0.323027499682494
0.000350902773865642 0.000727677062797714
0.023907537490651 0.019686869757906
1.21304032216896 1.27000582520787
2.00875706788755 2.14823644144771
1.00680312188229 1.0366974675123
0.261763234206321 0.234266893441832
1.50752583698333 1.40752909642387
2.31837064040225 2.33971301504814
0.366018913179794 0.379974525349659
0.000131332671476954 0.000422236063802588
2.04620756604811 1.98487279346587
0.000358625116429028 0.000737205467563346
0.0798530178861472 0.0657602181578976
0.524445212900964 0.513728207033066
1.77943626571839 1.6873737979891
2.36149634863371 2.44151243332364
0.427098679024937 0.401751428425438
0.000255584344096245 0.000604948115937888
0.0448550273402493 0.0364842445939498
1.0318090983852 1.06491120905962
0.566803886212146 0.549701130701722
0.832050610025001 0.840671832893946
0.000142103749135938 0.000439720577774316
2.29958990028345 2.41913736865267
0.773497265760691 0.775604174158002
9.36095150572464e-05 0.000356841586627122
0.397346446604067 0.406408721170935
0.0120524146258243 0.0104048352236313
0.00628090671990581 0.00587449344462246
1.95843995819813 1.88377547817358
0.208625236811015 0.182878117530812
2.19657918839076 2.33284347738875
6.66010250561092e-05 0.000304258199401903
0.626120062335199 0.613811563957485
0.000120126413684835 0.000403547712220305
0.0156879617021419 0.0132415088261149
0.0112672782243513 0.00979199331652558
0.256156409370215 0.286685780236376
0.0978301713527172 0.0813104413724397
1.15599587222364 1.07026236504615
0.553491639071412 0.535407924152149
0.944479003481293 0.877919310918367
2.36186756318703 2.44062640410379
6.90208106677314e-05 0.000309245165424891
0.00145237335945656 0.00185668306710902
0.000146660109739385 0.000446989254900726
0.00081776261771622 0.00124420546199473
0.0198069671019486 0.0164633215008743
1.68275000885903 1.58562724806214
2.12130811491412 2.07475611262188
0.0329339113578822 0.0268547041937306
0.378461681609592 0.351479036665558
0.968015527761525 0.898979630846032
0.000491472719282097 0.000894144613280452
1.84199139876975 1.97204366884313
0.00159081355448485 0.00198362960509893
0.180400345975033 0.220886456020153
0.700887621001819 0.69549541061327
0.536071193848328 0.523577338147603
0.00419821824315437 0.00420031570307856
0.191281927390033 0.230473627232615
0.000337638791416014 0.000711184220995997
0.000333902118622096 0.00070650793123131
1.3118919903807 1.21686752301266
1.76792524137965 1.67511641166997
0.035146887883894 0.0286281841972024
0.0343836827254058 0.0280158218552182
0.957376975986215 0.981030855457071
0.374999865225913 0.387555595963119
2.27027590668943 2.39675117302611
1.2208667854706 1.13073378295431
0.900879672910319 0.839118159017417
0.00263647733545962 0.00290142712754734
1.96316231656193 2.10087394953817
0.20149347247538 0.239420116148854
0.000943648605637133 0.00137100485277938
0.715359983736621 0.711405675869037
1.87468192371727 1.79043599910411
0.193458336023252 0.232384290536579
0.00180011600862246 0.00217252365928584
0.453616685524347 0.429455696651829
1.97603947252376 1.90375537660343
2.08206846933211 2.22268202235592
0.803559726570046 0.753448085207373
0.00112657476641929 0.00154984470989169
1.63210736588875 1.74194111352329
2.18264845752865 2.31998784746528
1.40069799044867 1.30243435648816
1.09549769300504 1.01451704920536
0.970881364520876 0.996225827462178
2.15230199294714 2.2913808255199
7.07013812197386e-05 0.000312671606486763
2.33453340949805 2.36658984299568
8.97659905234685e-05 0.000349719862708486
2.34108479860901 2.44359898248153
1.27058983785022 1.33521217772385
0.325477954665847 0.345699138829678
0.00537111586418578 0.00514832315527588
0.346169281303985 0.318525889045722
0.98772660755813 0.916680050432975
1.35140103298342 1.42669589803381
1.39712775177825 1.29896378528728
1.28560251572424 1.35221743873806
2.34872219348401 2.39305726021225
0.780121101119538 0.732998144161523
0.000296085895460852 0.000658374332996333
0.785640038445093 0.737807252772921
0.00783810697940008 0.007105873645492
1.95675101112312 1.8818652236065
1.85111182939872 1.98186611649652
0.163093480148375 0.140099011322915
0.305953248106019 0.329144463500226
1.13515908534705 1.05099321373475
0.0723635852246695 0.0593785883330521
0.0134749489605923 0.0115146410229444
0.243622180635491 0.216562655431784
0.16099713768728 0.13816107382102
0.00495598449735798 0.00481460226012397
0.406813075684627 0.414392805241856
0.732034305576965 0.691250115091265
0.835016876253457 0.781002889146053
0.812013789730189 0.818363657710799
1.64396419217257 1.54554239476339
0.248579871182156 0.221385211349666
0.958085525784698 0.890084418873648
0.594500738712674 0.573216359639361
1.59096596710212 1.69613014661629
0.989140936561945 1.01678900967094
1.53584123973265 1.63448825780674
0.0287880640784962 0.0235495299952148
0.000850328807038416 0.00127734670264461
0.361178491649561 0.333797449397983
1.69720495482472 1.60066968902279
2.34985212369671 2.39538133405967
1.1405012307061 1.05592642573056
0.777528791384754 0.780071805982544
0.00202781980501033 0.00237457641390341
1.43600279572158 1.5222434232333
0.000187712397449503 0.000509634961425857
0.622130320468315 0.609478856219098
0.0130997345278179 0.0112219414843653
1.10845974778659 1.02640941089738
0.00228783534520802 0.00260171090840934
0.975122977091476 1.00100078609761
0.352610321057401 0.325069761102363
1.09773307318037 1.01656598424373
1.81303513021529 1.94074316142254
0.97797600946115 1.00421317565052
2.09723638423881 2.23776752841338
0.0254335746223558 0.0208914611223015
1.42367473166392 1.50834060030419
0.213038522709042 0.187089819750945
0.00135196836926143 0.0017634458165475
1.62550995564606 1.52660803950142
0.250183812904766 0.222948004026674
0.0640117125938554 0.0523340014705663
5.60855222450686e-05 0.000281765531298685
0.000179493171849549 0.000497457077079072
0.0380047151654319 0.0309280002352927
0.15442470617705 0.132104750411991
2.30371889153522 2.31692032296976
0.279571920332063 0.251795990345175
1.57632795681627 1.47656418683723
2.03018337585549 2.17023190894625
0.214758458819507 0.188734114043462
0.00467881959469606 0.00459076365795231
5.75373228718272e-05 0.00028495811582654
0.343065748980598 0.315378132475131
0.46677086661241 0.443269745347702
0.261757410956732 0.234261185315493
1.51834752374976 1.41831485273939
0.000941323853295422 0.00136869358798764
0.00158552110532501 0.00197880805736097
0.0261436292889034 0.0214529206030811
1.34781224208576 1.42263662705208
2.17190303600241 2.13761028886921
0.613724673396884 0.589606258814304
0.0512023568459308 0.0416861824265469
0.00222219963167617 0.00254469677232303
1.3032034282766 1.37214983724428
0.0931047213145213 0.0771924776754847
0.209193134391803 0.246137121499807
0.000189714425026189 0.000512576886778562
0.0103290627227032 0.00905902215726445
1.97113243204636 1.89817085743301
0.358554875745016 0.331122264116381
1.81863520527545 1.94680985669081
1.38891850602158 1.29099361871047
2.36271863537883 2.43466845210198
2.14729264006943 2.28658780839938
2.34972954920459 2.3951268871724
0.000389720469751785 0.000775062521052038
0.00100092670594762 0.00142762576260244
2.17262502999847 2.31062510638222
0.27713210806374 0.249386055652006
0.175745085569114 0.216766237313206
1.33734508622857 1.24123283211185
0.467555137618099 0.465633898742347
0.00811829214903963 0.00732635014160189
2.26507080291312 2.3925378106014
0.000131905192322597 0.000423176685649707
2.11124935588211 2.06250216099525
0.0002037648391582 0.000532971984253627
2.35960688268009 2.41900738611707
0.0166813757969916 0.0140173836938334
2.06080354064989 2.20133531487234
0.060594478921916 0.0494744195129688
0.000111441803673392 0.000388670044901449
2.34261459813388 2.3811622361738
0.755148493064455 0.755295476438592
2.18209870065206 2.15055543192484
0.000309120451878531 0.000675138898803569
1.51116463168094 1.60681021243908
0.000291344428153076 0.000652227407504317
0.00334477885598991 0.00349761567806756
1.69396445972741 1.59729251035495
0.0236516211562731 0.019485133544663
0.000885354030435331 0.00131271737766471
0.0031776703331166 0.00335822665126026
0.00314766052581397 0.00333312001187981
1.11246856300954 1.03009300995624
2.0514269750324 2.191854542242
1.61721986730691 1.51813051982218
0.0422681403349663 0.0343788766476302
2.27228446461771 2.39836059653155
0.647493529129016 0.618476089221842
1.54824138754172 1.64837803463937
0.86967983597933 0.811515340751365
0.018865048411512 0.0157253347513899
0.271462232587276 0.299781218870169
0.00060570674328975 0.00102116352394843
1.90742133958207 1.82659388303861
0.013188341491455 0.0112910628660382
0.00167096831035834 0.00205636867979075
1.78914379475434 1.91479339969204
0.125655048062719 0.105962335686012
0.0207631091112401 0.0172133403776076
0.681942541919016 0.674714331197304
0.196948449031073 0.235443787099815
2.29811131862916 2.41807453837169
0.063645375020278 0.0520268014347645
0.204731069071645 0.24224737944024
0.0643167047146808 0.0525898761134025
2.20877075454249 2.18494960764745
0.047621884573214 0.0387455681570454
1.78915261262422 1.697751949793
2.33372546300917 2.44038723309826
1.91158200175617 2.04650299674799
0.838412565531938 0.847763577370142
0.0317070293434151 0.0258742598360198
2.18405097074433 2.32129061809521
0.839172889809537 0.784652884020501
0.000146483133681977 0.000446708268863074
2.12816501771391 2.08315217448365
0.793215990149922 0.744414903692775
2.22630519125427 2.3595696134491
0.0432851358949683 0.0352055410060502
0.217733348884596 0.191581991779836
2.00951543132728 1.94215032879576
0.273092507127225 0.245401733945313
7.11958487856549e-05 0.000313674161152716
0.00123401025521138 0.00165246984970859
0.0720770192909996 0.0591356006188691
0.392429264145246 0.365840773241286
0.263410461491166 0.235882188723859
1.47848540810684 1.37871495762376
0.0203519392418741 0.0168906960254556
0.488021836678353 0.465681772711022
1.40107156834715 1.30279765697168
1.6065916095528 1.50728723969683
0.0142576560252598 0.0121252521552981
0.262449597425406 0.234939798102393
0.00455630518043611 0.00449152644143071
0.0008099926487617 0.00123626042581529
1.744044839832 1.86553090361285
0.130954139885519 0.110730340974524
1.34738198760065 1.42214994025131
2.0359260213785 2.17609589360553
2.16418138466765 2.3026702944248
0.38933840248946 0.399653859344563
0.0267954296790098 0.021968870084182
0.653445536870128 0.623575674153535
0.000267027867732946 0.000620264070588667
0.000142416203940319 0.00044022135760441
0.00134655416572558 0.00175838756061204
2.33297121198362 2.44001654313738
1.51205641327309 1.60781128270059
0.0052489606362178 0.00505030024625055
0.0037018763536019 0.00379333934168876
1.50349985541951 1.59820367746554
0.30383223400441 0.32734357644319
0.0085582568283033 0.00767206085992384
0.0438814778010528 0.0356908983755195
0.00184153577777984 0.00220952454416971
2.08584430995839 2.22644874351442
0.465861386497118 0.464204065880789
0.0287247179130598 0.0234992023266853
0.955293366733622 0.978687445806379
0.586532363676275 0.566431695650863
2.26652428389819 2.26284242160406
1.49217866065076 1.58548369718545
2.32065230002855 2.4331719422974
2.140368413315 2.0981845651826
2.1557035069663 2.1172472177001
1.06988113420319 1.10792081496659
0.0671309117115358 0.0549558531986961
0.0145602953283479 0.0123613811498052
0.514971518389581 0.50570826756346
0.000327382023900531 0.00069831559126649
0.174234780888927 0.150447450319871
2.33191767589914 2.36206984809846
2.12414199456609 2.26420682416751
0.638816427302057 0.627617852163067
0.00119196880665691 0.0016124990647531
0.0029998618863253 0.00320911461454725
2.31271096481928 2.33077037984763
1.05795826670592 1.09444536747342
0.181173126956542 0.156932548091755
0.305824335950713 0.277888559433538
0.606881628942403 0.592945692063888
2.34753704926133 2.39066758050604
2.13007789126078 2.26997988334245
0.000466325865943125 0.000865314047837913
0.00468802471217225 0.00459821226506878
0.000467297080021004 0.000866434206614236
0.00016187530546072 0.000470767500759738
1.77339780566737 1.68093875407754
1.04570021688815 0.969082641633828
0.524107794523148 0.503992846772456
0.264052615959111 0.293447538219459
0.931508336658763 0.86634772880469
0.959992713347914 0.891791733629194
0.274518334782369 0.246807218289224
0.324189264026333 0.344607647319923
2.00852437867516 1.94100595010537
0.225134987148829 0.19868832812661
0.722690566576166 0.683169140908263
6.27931174764534e-05 0.000296274995279811
1.90192942544817 2.03624582994394
1.41165521425863 1.49477832334903
0.000642512049427285 0.00106091845831328
0.942467055119177 0.876122788343201
0.0674233539825978 0.0552022291737102
0.312548553008815 0.284617721519507
0.979765549098026 1.00622836732771
1.3742131900838 1.27675085059212
2.088265702865 2.22886037109722
1.83424368464111 1.96368562456219
0.256047944040294 0.228672239421002
0.0649389489517875 0.0531122401120298
1.00664161238108 1.03651534133973
0.0410497250860324 0.0333902537748861
0.181061378580672 0.156827859391805
0.691313619947393 0.684986879773518
1.11552577802863 1.03290399812131
0.444451974993992 0.446137496690098
1.24803864858859 1.15628524371932
1.46652182457923 1.5566245641595
2.25116957618787 2.24156962770817
0.169156187370197 0.145720158988049
0.840940116966357 0.850582185459244
0.390751736748914 0.400846103104075
0.22941135314248 0.202807311599415
0.00680914841336443 0.0062935521143823
0.952380953508591 0.975412369301887
2.35151377390265 2.44619967978099
0.00214946329979836 0.00248126925594425
0.00191618782110504 0.00227592578372347
0.100043479532623 0.0832463938022212
0.58629807099276 0.566232284648085
2.35915115380515 2.41761884235203
0.0205052507864178 0.0170109790021506
2.14687964632195 2.28619182315424
2.36037982030132 2.44327488859455
};
\addplot [semithick, red, dashed]
table {%
5.59446492133652e-05 5.59446492133652e-05
2.36271863537883 2.36271863537883
};
\addlegendentry{Ideal}
% Custom legend entry
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{Dimension: 1D};
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{$\sigma_k = 3.0$};
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{$\gamma = 1.5$};
\end{axis}

\end{tikzpicture}

==> Figures/scatter/DRE_1D_Sample500.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={True Density Ratio},
xmajorgrids,
xmin=-0.118077363277968, xmax=2.48083909324685,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Estimated Density Ratio},
ymajorgrids,
ymin=-0.132379327517119, ymax=2.78118034226903,
ytick style={color=black}
]
\addplot [draw=black, fill=steelblue31119180, forget plot, mark=*, only marks, opacity=0.5]
table{%
x  y
1.32504632072467 1.46831822019787
2.29858720945023 2.60683118242865
0.767824003262956 0.818111124514822
0.272840502713018 0.281292885945073
1.7850707637311 2.02101303566174
0.17989528868831 0.186731532122545
2.21482906140947 2.38201269507999
0.000174813288833591 0.0013015761683107
8.64729533419239e-05 0.000917459692792529
0.188554104410909 0.172499735649119
1.30957945666141 1.44986209496026
0.909294618047573 0.979682194284789
0.296203349155585 0.305407654516045
0.000399720437337851 0.00201918302712179
0.00021860255762509 0.00146109726623491
0.548886283323328 0.574494370472911
0.102423183749502 0.0992748025911392
1.77952319123896 1.80446879489499
0.215807748981524 0.223009301449892
0.431228829342172 0.383869504101938
2.36268496263684 2.64021851997097
0.433608609965203 0.386000523201677
1.84489695161766 2.09269406231015
1.48650903402451 1.45667726258967
0.0284352362518519 0.0340919165810438
0.0554859416960164 0.0586704226850566
0.0429711039462057 0.047498694042773
1.53209996390231 1.5091673825765
2.28828053895162 2.59702090523246
0.347471752489426 0.358805182417217
2.32046677421956 2.62639195967768
1.72464970511487 1.9484147004543
0.00618219498701554 0.0110137893993139
0.302704814630695 0.270555117021191
0.509144469686523 0.454286049995651
2.34078620345746 2.64186201885153
0.0871992930084619 0.0862370494826413
0.0993431674994241 0.0966431173597042
0.232661646837858 0.210151294885493
1.44003392086152 1.60597384613649
1.95303109056567 2.02360744471492
0.000534606328017742 0.00237416698183698
0.000581490176139413 0.00248985772846895
0.291077279355461 0.260467488999402
1.8592564822657 2.10985783106884
2.33539289914362 2.63815352369171
2.26788160349737 2.57683986343108
1.85372743797454 2.10325121299256
0.0745022211826388 0.0752871338282781
1.68760334972667 1.69260541441169
1.6402709948633 1.63602556147864
2.07931296752716 2.36914286690413
0.313039633282333 0.322871160800261
0.0629221889638211 0.0652082880456567
1.60811263156954 1.80812246826357
2.36017964114547 2.62826998193004
1.9749347609375 2.05211759281076
1.78384648791673 2.01954373701413
0.372861203253322 0.385487053508204
0.000172513046735218 0.001292780615297
0.00365560927151791 0.00770996903349454
1.94847994232235 2.2160022645073
0.000679581557339588 0.00272199067400845
1.37148955699857 1.32670854815383
0.0196154406732093 0.0255486203810369
0.0587123318264366 0.061514525445242
2.29359650272737 2.60211887747859
0.000141591761453192 0.00116952744878102
0.847796301788032 0.90908870613031
0.722525005292902 0.654096509577823
1.23634081742563 1.17831358739806
1.60807650056798 1.59791999612311
2.33755646202147 2.57821515585224
0.196780257770589 0.179504221109298
0.00109526546318689 0.00360299575587769
0.12854318235715 0.121516423124054
0.00606738504123997 0.0108715664262788
1.76224788961284 1.78323791450462
0.127792212830918 0.120878241503041
0.307854396996147 0.317485184362034
0.276158412368938 0.28470914085814
2.24303256229962 2.42398090551502
2.22952984649436 2.40375494179476
0.206379055566414 0.2134536348139
0.734690945070494 0.780709504924212
1.87276678789023 2.1259890380914
0.118589068689816 0.11305266953594
0.268084066812833 0.240592583551914
0.0130558916574777 0.0188129668239194
1.09020756039896 1.02289786558716
0.191096729405753 0.198012753114278
0.556278067143815 0.582574888519831
0.00173659486789473 0.00477587117185635
0.000121451836845951 0.00108323246861336
0.649443622289065 0.685322815040696
1.57988073856367 1.56479298112835
0.0127452045869649 0.018481438832542
2.35995451214896 2.64817930339689
2.33432974486116 2.57220041267602
0.0019153959981294 0.00507803376529032
0.04428717722085 0.0486860795852503
0.000345339473170276 0.00186405503913564
0.0157910540380015 0.0216765846926927
0.00249569951459761 0.00600839017607563
0.0108949291481693 0.0164751093277727
2.34276265493083 2.6431153269344
0.000253115058622693 0.0015781051532898
0.00111769155193994 0.0036470825722606
0.00261796504164916 0.00619637413208139
0.124643738994532 0.1182020802996
0.0917319235673988 0.090127319011293
0.0405105631957568 0.0452690906415406
1.99569758303458 2.27170485215202
0.169430706254241 0.176219500866045
1.54846262910713 1.52814493137264
0.372016754561385 0.384597136009757
0.410442605319903 0.365308191659547
0.00127327623368529 0.0039457174125986
0.478836859953431 0.426736340632164
0.0875658789456807 0.0865519978916223
1.14953744918438 1.08537640968387
2.35747563616386 2.62047911246773
0.85653412768546 0.784887162275786
0.418817157182048 0.434169719098297
0.754432487517315 0.802973118225209
2.29306457920693 2.60161227323581
1.11412891194189 1.04798761383011
0.00245640405191196 0.005947444788137
0.412593710865301 0.367224726081825
2.28334107095492 2.59221854207927
0.071479084437283 0.0726658806317035
0.00118411594054264 0.00377606744607308
0.584608551357952 0.613644687751406
2.26301925007427 2.57190830906634
2.21761187466132 2.38610779541916
1.61575734439616 1.81732867554502
1.19067119810246 1.30856501079359
1.05575130628035 0.986997426400161
0.782975087313191 0.835272321857092
0.528762581984124 0.552551191852128
0.055744434452116 0.0588987477246456
2.17260292425212 2.32090008495738
1.47529557124819 1.44385296585085
1.58749331705146 1.57371460898908
0.405463801031511 0.419973531437788
0.102675905991922 0.0994906248415541
0.212591485121663 0.219747204850351
0.624482835436255 0.657635186983548
0.836975141280588 0.765540724556026
1.36907523304607 1.52093993559902
1.83721767025019 2.08350781261216
2.35558252209243 2.64874581182421
0.13170146291893 0.124199876380232
0.0117177218670973 0.0173744359099997
2.36138128127707 2.64689200211871
1.12052484002171 1.22577929037577
9.20569402025464e-05 0.000945616588318552
2.33064927379322 2.5654773109211
0.710211536888779 0.642285143426097
0.653427667254957 0.689752537854661
0.135335916792183 0.127287088699211
0.971058567952641 0.89994370989285
1.35805074537058 1.31174687243817
0.00306978928828398 0.00687174061173483
2.24460693445225 2.5528963149499
1.24086310400144 1.36807116529107
0.000324170941793352 0.00180125888785993
0.0804443823461983 0.0804224271696082
0.000179710999202534 0.00132015067689593
0.314465643472993 0.32435355371576
2.36270652704118 2.64216504697963
0.282290620397591 0.291030481293311
1.52393538426259 1.49972563247371
1.5216662273047 1.7040640520618
0.304201402996698 0.271855359421847
0.225563499697073 0.204074891445187
0.320985391236188 0.286466931271162
2.35832912880213 2.62278110781181
0.245291099270699 0.220981536361825
0.637008985270844 0.671515571488293
0.21310629853994 0.220269178730384
0.000142606299248135 0.00117373569444609
0.0109911265100425 0.0165808914434457
0.00147772059536583 0.00432160059360015
0.000204636277214119 0.0014117201974343
0.023192552296608 0.029067057981648
0.740485612676877 0.671386851912107
1.1777077350017 1.29323124770422
0.020457096176245 0.0263843444442111
1.15468708773872 1.09083908511637
0.449492021622372 0.466933708181744
2.36270379447081 2.64222937099009
1.56104097464282 1.75144611299119
1.71375985454116 1.72416455202307
0.222356443709629 0.229659419257779
2.04169624267406 2.14038917285217
0.000224817999390636 0.00148267238358614
0.0121292455002459 0.0178198373406116
0.45552837520474 0.405687022753173
2.13228672726528 2.26405510560704
1.81100257404025 2.05211376402465
0.504866960757683 0.450385414801699
2.25833050238388 2.56711526014417
1.6413503931014 1.84814956228714
0.126157608365714 0.119488966391304
0.226391379278627 0.233762273275176
2.34637021539796 2.59542852625585
0.784509286896167 0.837012064203856
1.7604194250157 1.78099653399906
2.06481898613079 2.35238949759143
1.82365281497919 2.06726949928117
0.582242922858547 0.611044347829746
0.00393367260280901 0.00809570013432161
1.78226957297108 1.80785315043666
0.604752490160329 0.542540249795301
0.487187595909045 0.507480826306969
0.00122000529791264 0.00384481623446757
0.215386088062313 0.222581482696114
0.829965662926348 0.888721336797748
0.000513007811520176 0.00231968249897132
1.12627949279488 1.06078391458711
2.22032129985167 2.52715361258913
2.09001603234852 2.38147023582466
0.594164423902358 0.624159605429859
1.54343115108038 1.7302510861613
0.113341999982348 0.108586058654029
1.19789598251044 1.13692653192278
2.29380824423475 2.60232031480533
0.00291808379441585 0.00664812148001945
0.0110831914124821 0.0166819669071827
1.03340733509921 0.963866918305262
0.0909176965202836 0.0894290852099691
0.940672859635713 1.01589877151357
2.02327022111037 2.11580824522486
0.208631743317132 0.189608610483543
1.06543575099028 1.16110573938999
1.49384588818665 1.67060943228512
0.168537701350013 0.175323631249981
1.0796809255853 1.17779874079992
0.513335851110717 0.458112099574576
0.00220499120387689 0.00555090291868648
1.14271266443342 1.2519145453514
0.000342135515606435 0.00185464446559809
0.213796161749491 0.194017010516674
0.508002803195972 0.530001021403045
0.296396004690123 0.305607084638884
2.32440062449205 2.55433685256195
2.33547948377528 2.63821592703794
0.000205191598818924 0.00141370832846415
1.35521157032282 1.30859185603567
1.67426386079089 1.67659151280873
0.182743204849659 0.167555716675711
0.000441785218478344 0.00213393935160733
0.0237688787544851 0.0296263798384897
0.240021490212404 0.216459647199137
0.652676020319785 0.587553806071118
2.05882806172144 2.16340398897403
2.19303762908064 2.49753959785258
0.126946055736109 0.120159110000073
0.152989447586876 0.142276368750652
0.000102461185278059 0.000996199934852644
0.000195694576567828 0.00137940841049254
0.042771331443529 0.047318151025349
2.07483855984476 2.36397807834925
2.28076585068004 2.48214226072643
1.83050625322776 2.07547544245323
1.83836897907774 2.08488536219337
0.994334416210151 1.07812595651992
2.20499978919369 2.5106019439363
0.227273641129663 0.234659938405762
0.648088253485482 0.68381647674624
2.02669766884191 2.12036743331642
2.03783087929644 2.13521811742826
0.000160295904206512 0.00124524962596558
0.168077488283971 0.17486201354798
0.00244939374096822 0.00593654421197972
2.07408927832455 2.36311255359451
1.33382480667202 1.47880031525697
0.298441828148235 0.266853748840194
0.0118242280919291 0.0174899801946836
0.00102750596333795 0.00346801641353474
2.01108930883837 2.28977011389563
0.787080219574715 0.716586812612427
2.24046295369647 2.54855237106566
0.535199351419626 0.559561034707584
0.00358192016470528 0.00760652952858611
0.511509724522667 0.533804138246297
0.49595091086322 0.442268005592115
0.102815491819062 0.0996098226545173
0.377700117901047 0.390589782228458
0.190257420022329 0.197166408571864
0.0123797080573052 0.0180895717141433
2.35724967239184 2.61988662857871
0.00126688667743254 0.00393368463562008
2.34869142813641 2.60023054578385
1.27180636545949 1.40485850130365
2.34475853086723 2.64430997454404
0.531421860697833 0.474666647190909
0.342842070638311 0.305577836779322
0.39218518786737 0.349081556448444
2.04968203778507 2.15109754610722
0.779922582808553 0.831811949467544
0.452634656443288 0.470302229762615
0.000285098718048115 0.00168115195734205
0.00834062727623475 0.013593420132536
0.00147671117575908 0.00431978504171091
0.01091930326153 0.0165019285208548
0.202161122182931 0.184089849988573
1.27682526142935 1.22228817113798
2.28551635206669 2.48968082514417
2.13171047189543 2.42907943006343
0.712875247947941 0.756181112219517
0.194927943744423 0.201878279030804
2.36189774804255 2.63474529455644
1.09792684127428 1.19921145475395
1.75439408462021 1.98417358616011
0.106922555393483 0.10311486755229
0.827962824540172 0.886436465619882
0.000207097498504082 0.00142051565572818
5.57239200992265e-05 0.000745415003028891
0.0580925450113163 0.0609691185159021
0.865410847443918 0.793696527592421
2.3177279257363 2.5427459555453
0.00111513837160489 0.00364207749126313
2.36044012999392 2.64786038967046
1.52416465752192 1.70706952603082
0.00908600038917079 0.0144503190488989
0.517502916762461 0.46191983582902
1.40979105353116 1.36960455617577
0.780252105839236 0.709931960787906
1.54378150411479 1.73067270951729
0.297418591174253 0.306665786143181
1.55242873460115 1.74107977569347
0.000577344302038375 0.00247976162113364
1.49327975953015 1.66992889092452
0.000417088593991489 0.00206707029326578
0.0275385335039315 0.0332417515660776
0.00421005336163961 0.00847245148593839
0.0120033135033813 0.0176838350855898
1.49246077261199 1.46349769286391
2.36129044539185 2.64701377093425
0.93667173760497 0.865077248152508
0.3009023034344 0.310274509417242
0.0300988547523378 0.0356603931128115
1.88974572675671 2.14623542375122
0.874387464616064 0.939547848229022
1.81706618848753 1.85095411005946
0.816222681072255 0.745110127551912
2.09716830278995 2.21551312611048
0.60774017630972 0.545331311691787
1.7534503714735 1.77246369093184
0.528887020469848 0.47234204363825
0.431345527233468 0.383973974739752
2.31653631617446 2.62303921222408
0.000873915955487689 0.00315095225292992
0.0058391106491143 0.010586983216544
1.04348508839341 1.13542655158333
1.81879771042334 2.06145414271034
0.0671032795520657 0.0688598796429176
0.316569866206727 0.28261761750313
0.470195463561603 0.489165152468847
1.36289358255 1.51354478883797
2.21248374004388 2.37856853430033
0.0203117309385971 0.02624037559021
0.000216528706772753 0.0014538452818935
0.624876248279071 0.561378660368055
2.3607071019301 2.64764136518969
1.26036923424015 1.39125269395524
1.02974416921031 1.11937904014413
0.000153193885859628 0.00121694491940217
0.0325645336137698 0.0379659124526048
0.179879275172239 0.165120101262674
0.00983017632422317 0.0152919683932461
1.51269418581496 1.69327253646869
1.85143841592261 2.1005152659185
1.37852084605901 1.33455500454571
0.214236959094417 0.221415800525825
0.00336257502242093 0.00729536733101414
0.642136225747301 0.67720539546088
0.00165234921675048 0.0046303858367967
0.00538511453498582 0.0100133644551261
2.31371253729306 2.62058038772907
0.00137575158208556 0.00413624975940213
1.85123707671504 1.89369052086767
0.550081375334288 0.491822859445929
2.15573220159115 2.4561543238939
0.634811968309393 0.669078951951771
1.82975864759954 2.07458047296018
1.05746439232834 1.15177422080332
0.000153986114017319 0.00122012832549454
0.111927178986768 0.107380907790669
1.36464667653106 1.31908448558749
0.522694251972957 0.46666893954215
0.0249673376392136 0.0307835736951345
0.107554591824421 0.103653913135331
0.365965928470987 0.378225478685801
0.0845779211688965 0.0839831817702396
0.225851820887532 0.204321568247914
6.19941608278683e-05 0.000783366267053108
1.10062978351281 1.20238648060943
0.00439465718112311 0.00872072355859493
0.0139199356295374 0.0197278043299642
0.0406715014867764 0.0454153290004308
0.755560513372842 0.804247155239396
0.0146496313963798 0.0204927513273645
1.56648086723311 1.75799461568872
1.46239630841627 1.63282071854487
0.464401473083662 0.482934102849708
0.00161342376298632 0.0045624309938967
0.0185558653540474 0.0244887500203667
2.05513921485403 2.34116512448047
0.0115991926927619 0.0172456214978251
0.0733921758277386 0.0743253811747138
0.00586713778370762 0.0106220565275971
0.00676266421251228 0.0117242156664065
1.03811578853851 0.968731329570898
0.00137992819941947 0.0041439215851004
0.135840535538161 0.1277156685308
0.592488129222845 0.531104171284516
0.000119072770937767 0.00107265918444897
0.368079972195074 0.327765750546235
0.000905021682402409 0.00321653438856587
1.15117802016929 1.08711601603937
1.28727022214269 1.42327007448334
1.35947734015061 1.50945887278012
0.000618738735255144 0.00257947905473526
2.13195591385339 2.26359386992915
1.20091661172132 1.32069427790823
0.0286995511959569 0.034341862536479
1.90032958050487 2.15883994608834
0.707894197654208 0.750591822780508
1.48149614479956 1.65576625229469
0.00129461220576119 0.00398576337207322
7.34502067200536e-05 0.000848554535424406
0.0105263196405457 0.0160681248678404
0.0546192050999025 0.0579042248413259
2.22253271917122 2.39337228177371
0.348508670800469 0.310548259776547
2.2874035261358 2.59617265271233
0.223054231013845 0.201928551921135
0.00435003097504484 0.00866094189279682
0.116790173262885 0.111521819582609
0.757916792284066 0.806909087064236
0.305856291570803 0.31541151916697
0.0149967440543177 0.0208543437029675
1.65492887033503 1.86450066403678
0.0576732387666295 0.0605998850611893
0.735871006840269 0.782038543499628
0.00570095480827633 0.0104135344820329
2.36269250201793 2.64035916566363
0.000687609657634748 0.00274046391521034
0.245243567843806 0.252986864446391
2.29819539046644 2.60646399307083
1.13151914150763 1.23872354802758
1.85860587291882 1.9029614730281
0.994656180094465 0.924030094813068
2.25168470934979 2.43708577780192
1.49668623300976 1.46834567728044
0.928417640942907 0.856748978297198
1.92168575969929 2.18423205283555
0.00769983645796111 0.0128441907160063
0.00652219593340296 0.0114316000338047
0.629013980025236 0.565263476089793
0.133718167499802 0.125913020774748
0.000517378984802402 0.00233077335662151
1.10635744315186 1.20911699305962
1.81400227098401 2.05570859569342
1.64579051250993 1.64258897697859
0.226206990910906 0.233574690762519
0.00049539795850397 0.00227465922213575
1.85855852763472 2.10902400461377
0.0504952129343825 0.0542447516884249
0.280144058899399 0.251005126287854
0.0193722187285189 0.0253061183264823
1.64941494696425 1.85786099636452
0.00337792209441536 0.00731730377490244
1.14867401732207 1.25894463563674
2.36125272201614 2.63202448648597
0.000334886525156115 0.00183323125667259
1.43328603697038 1.59787692811673
2.27840664230367 2.47841956776931
0.604562294521788 0.635620788994683
2.0101689532937 2.2886913207634
1.80842476997419 1.84021168826104
1.18197705966412 1.29827953183232
0.0629930022431349 0.0652702670385859
1.67505211117686 1.67753629598923
0.0837285993862912 0.0832522468045861
0.26649864100959 0.274770852410517
0.0224486322966836 0.0283421996979247
9.05893625917634e-05 0.00093828916877069
0.14546046482712 0.13588422779125
1.23747278903793 1.17953766438676
0.000133882786423653 0.00113713642630376
1.79119844015746 1.81887364152799
0.839714845152062 0.899851776377475
2.28196798403263 2.59087318343492
2.25688323397628 2.44501947501064
0.317021511308937 0.327011744870198
0.306941870402796 0.316538025917579
1.30174945867236 1.44052497883354
2.17381268464916 2.3226266951052
1.09600386221538 1.02896477760078
8.39748802504749e-05 0.000904610698949304
2.16461865533008 2.30953694554303
0.194929035427996 0.201879381006651
1.36265759663153 1.5132625214238
0.18419122815654 0.168787441425962
0.00410238336423892 0.00832642493075775
1.69735809658576 1.91557937978026
2.04728371524266 2.33203642544642
0.270992692025472 0.279391520394196
0.835038844188029 0.894511546074051
1.75784445029248 1.77784191516837
0.00110053276460927 0.00361337595425211
1.05613811670029 0.987398890210526
0.118799132204113 0.113231402591692
1.33471761686539 1.28587874298398
0.0966195097053357 0.0943136342032601
0.947195330964319 1.02344306672136
1.10771249213718 1.21070978837475
0.122406701526559 0.116300017570607
2.12082100973174 2.2481145925806
0.617300671557475 0.554276189846575
0.576559938121772 0.604801930606018
0.00952531249154208 0.0149487427879042
2.30863835471225 2.61606873444041
0.258225776596293 0.266278389698206
0.00718792762040298 0.0122362724753315
0.0132614012225421 0.0190314939659755
2.32157149110912 2.6273183821809
1.74391511357852 1.97157953983971
1.12231770902861 1.05660771427772
2.18560353207951 2.33952519660688
0.0167957885441691 0.02270698634256
0.992960440366583 0.92229488870201
0.00147073178809311 0.00430902280059881
0.135221580670306 0.127189979625097
0.0713405929135883 0.0725456461506866
0.723653670671072 0.655180884034186
0.446618542394148 0.463855599588991
0.00827200134282615 0.0135137633287679
0.436429025445249 0.388527710650828
2.21936190381901 2.38868788040667
0.360481847284667 0.372458181883698
0.00255017505762939 0.00609244843292568
0.519576775427818 0.542562214036577
0.000629361475943294 0.00260469421521347
1.03063684474252 0.961007099999857
0.802820758001658 0.731968705183092
0.0157020376215639 0.0215847858105307
0.204820612697357 0.186357512413573
0.799354768860053 0.728576803617943
0.917349248333498 0.988966413643645
0.320991482599783 0.331143873058807
1.39927781650298 1.35779251017734
0.875091338068779 0.940355464593469
2.17644684445989 2.32639080890902
0.209979533634185 0.190758773475738
0.0111344481181895 0.0167381721001015
0.505165957926856 0.450657936149579
1.43797905606814 1.40141687004864
0.000217770337244416 0.00145819035069296
0.00351608541060085 0.00751365932592532
2.12492502841397 2.25380964612051
0.021887950209163 0.0277936360493333
1.17447374797523 1.28940830214263
0.148066991973362 0.138097181952623
0.00121146700660564 0.00382851810787033
0.000674640496293994 0.00271058416331351
0.408319428837528 0.423005958361146
0.00172161252558384 0.00475015176017432
0.00310645260429664 0.00692534469837492
0.939728358487289 1.01480675628734
0.0398939128305075 0.044708215413572
2.36269181598721 2.64034569763187
1.37628634442791 1.52956939765349
2.17034849352411 2.31768595760964
0.310353630185299 0.320080333885504
2.2637909062063 2.57269366732979
0.0014975659720162 0.00435721952173555
1.78344313986593 1.8093001016801
2.21690204320873 2.52347865413889
1.52276673888838 1.70538788721248
0.000125752157140038 0.00110212799104267
2.21308394611048 2.51936189552291
1.28783410175085 1.42394177035292
2.02500332542408 2.30605602531377
1.33413122502921 1.28523041855112
0.831121850516031 0.759768179382908
1.69873377271139 1.70600898312598
2.2823365661137 2.59123474968564
0.488657019267659 0.50906760797697
2.22708842411834 2.40012497992451
0.730410080612092 0.77589012112034
2.29583890501493 2.60424550719199
0.000438493577425214 0.00212510615808429
1.22110506409267 1.16186867624993
0.0736025255089031 0.0745076932762844
0.0718590390117946 0.0729956755645135
0.232794939319571 0.210265471295841
0.120903165134527 0.115021300731319
1.96151733866372 2.03462836274404
2.34651423101707 2.64529240881706
0.0528497643097389 0.0563369866952689
0.00233774377274978 0.00576175943885357
0.000332797312214624 0.00182702789874035
1.93759225399896 2.00363620489758
0.00925904813833854 0.0146472078673367
7.3887298878516e-05 0.000850949566975254
0.460163733816532 0.47838132547561
1.5795889827758 1.56445138219583
0.000864265075142394 0.00313045062130631
1.12101972311899 1.22636168829615
0.213339990971462 0.22050614364843
0.754686437945949 0.68510994513406
0.000205407620738786 0.00141448114484769
0.00170022978099381 0.00471333140579743
0.336296219190628 0.299844282909609
0.748460674559038 0.796231722508389
0.00371422254956481 0.00779187135229953
1.3044715135556 1.44377049569278
8.84568749588189e-05 0.000927550544619178
0.825867788235403 0.754593314564127
2.3347655625709 2.57300575713616
0.000348383818579857 0.0018729668526172
2.21478969063425 2.38195482465633
0.371019593914837 0.383546502379098
0.00501694958120194 0.009540000577437
2.14840337842143 2.44792541426679
2.18204580295842 2.33441262871211
0.00904482748156394 0.0144033643222958
6.71039851033881e-05 0.000813046791892706
7.39723467062841e-05 0.000851414862965402
1.52984788440023 1.50656118584991
0.379119403121402 0.392087498363589
2.3345191699024 2.57255019396754
2.23750134434967 2.5454347517613
1.15392353136311 1.09002871101471
1.98837862914704 2.06972224065911
0.00214130024388342 0.00544848912450724
0.818617305116802 0.875782791751123
1.91014876390695 2.17052192065254
0.16895651321013 0.175743763744353
0.0900803362604047 0.0887107475418553
0.022841555985932 0.0287254696912359
0.00207529837668521 0.00534145213319045
0.282252978921737 0.290991649726249
1.72756511809597 1.95192103673617
0.00580870147424083 0.0105488860805393
1.72982147184193 1.74364944998706
0.509070237160073 0.4542183230509
0.00404589366090264 0.00824943610427234
0.00524258302754794 0.0098310248494429
0.285247137263314 0.29408159558701
0.102276573112467 0.0991495909677529
0.385896514046728 0.399245674904593
0.000539688382450985 0.0023868739225033
0.85444587724719 0.782817398909689
0.00232910870967133 0.00574814683752383
6.41551269318202e-05 0.000796045629153151
1.74002032439699 1.75606445855647
0.00154371060624539 0.00443949991371174
2.19518431185788 2.49989203421606
2.30729496249694 2.61485591092906
0.0073692536785345 0.0124526209361592
0.384357342149664 0.397619008237013
2.20086381425848 2.50609857975991
0.0904756028724016 0.0890498649568056
2.26217527339051 2.57104820424936
2.13312856744758 2.43068569560523
0.188914092811269 0.172806121763916
0.309245054820133 0.276240462187369
0.244039742789112 0.21990734225234
2.22486904107089 2.39683195555917
0.636703943722252 0.671177210074399
0.00684271435915046 0.0118211210214922
0.832060708345612 0.891112031415731
0.000131001138911223 0.00112483213794077
2.360451182379 2.62916269202261
0.51322610109862 0.458011865737889
1.62762349810946 1.83161880359782
2.19997403949818 2.50512793273631
1.02481576363918 0.955004214566377
2.33341954800552 2.57052506073859
1.23029843537438 1.17178486547982
1.42795701883401 1.59148397506218
0.988162274627974 0.917388697325884
1.44127235533742 1.4051471803912
0.0370144243377712 0.0420769838103114
2.15690530654574 2.29861097154712
0.0986743053956164 0.0960712618914238
1.95047248497061 2.02029071870916
0.00629418535823283 0.0111519557689314
0.00492135559783433 0.00941578548335398
0.529494541792045 0.472899046872824
0.594029736512613 0.532539797317969
0.0522070251043591 0.0557666418908032
0.00245070595179679 0.00593858526303681
0.00018613938971508 0.00134422593574325
0.000121607266984919 0.00108392022798277
0.0557435829504183 0.0588979957349234
0.863337903672106 0.791637685110601
2.16978675891147 2.47185008673396
0.977229679647039 0.906230075957306
0.611025970117695 0.642755742541792
0.000164995970718302 0.00126370261736547
0.00815575737826351 0.0133785245575015
0.178244596490549 0.163730189236017
1.95224670376391 2.0225903446183
1.02931065753276 1.11887310751763
0.213571388779304 0.193825071188989
0.0520867128661083 0.0556598164890208
0.000364011215951404 0.00191826802522705
1.33097639890433 1.47539858237829
0.327245301716194 0.291930698550103
1.90157485281978 1.95742666248031
0.212199227615922 0.219349536420634
5.79524573839519e-05 0.000759111906158199
0.00348186865536509 0.00746521715252382
1.74431932013688 1.97206541398924
1.4913776479485 1.6676424448722
1.8354099567796 2.08134465385024
1.57819892883847 1.56282418407507
0.227798646444914 0.235194203888224
0.408182935607996 0.363296001588783
2.13672940260149 2.27025703559842
0.000379969408824734 0.00196379456618488
0.485289565335537 0.432584802142089
2.19240024520537 2.49684044865761
0.0291552717640435 0.0347721338872973
0.373879248529354 0.386560140205902
2.33988430872186 2.64126944302979
0.0750777535986956 0.0757854603048568
1.83765163693299 2.08402706961812
0.000667765680233618 0.00269466626020619
0.242073109315658 0.249747420050798
0.000251511608766376 0.00157281158117342
0.42808995940222 0.444051731019785
0.0387753425634328 0.0436885314801834
1.93553069513082 2.20066116120409
5.52029277057963e-05 0.00074217771399716
0.0398559921907847 0.0446736958717311
2.00716913770956 2.28517380442886
1.53225549896243 1.50934742548709
0.00158761886882439 0.00451711443099476
0.394803938301852 0.351404656104257
0.30907568671858 0.276093129146016
1.87187188318671 1.91970236868746
2.36262345547547 2.64325282777088
1.14090638427832 1.2497851135847
1.18627054784553 1.12448222234861
0.386546731118018 0.344084604801578
0.00335566423257525 0.00728548096588759
1.49439574446635 1.67127042252932
2.24221475232652 2.55039135997908
0.478265498039736 0.426218925878948
1.39438249157994 1.35230217246986
2.36259597935607 2.63908537926601
0.00560029993418885 0.0102865669507621
0.000129183500628768 0.00111701345546204
0.126673696042198 0.119927623428535
2.09290161183324 2.20967060825754
1.08511979152484 1.01757914295155
2.32502169837786 2.63016206885974
1.34692996429874 1.49445785670579
1.10239058038298 1.03565892196484
0.00262422079169761 0.00620592759695321
1.04876293989275 1.14159601838806
1.93112863760661 1.99530471013567
2.07708850182241 2.36657598994099
2.28224936207647 2.59114923368099
0.26647017474143 0.274741600547613
0.0862959634287502 0.0854607128097158
2.27955548221402 2.58849903323257
0.268616519644432 0.241051759190436
0.404096702410601 0.35966007278464
0.0246248860018944 0.0304537011168494
0.194220877948488 0.177324196243181
0.35212879785595 0.363687656186652
0.0821728331319791 0.0819124219073327
0.0337955376944614 0.0391091916072918
1.99843594116394 2.08294662096245
0.0429515078948303 0.0474809878656285
0.963901001545739 0.892663599596144
1.20488815150565 1.32539853518434
0.0245249067054094 0.0303572774031332
0.593154070069411 0.531724264673823
2.1903766243797 2.34640348859352
1.66231399895709 1.66229157427282
0.242256409216728 0.24993463829437
2.35209619310112 2.64784176882788
2.07702449690026 2.36650210884117
0.271347820137602 0.279756873593679
0.513220832229861 0.458007053788385
0.230899148965917 0.208641812639717
0.000214022593203882 0.00144504531652387
0.00885596135051878 0.0141874253077571
0.0282404844699192 0.0339075649623988
0.00871348703661409 0.0140239169386481
1.96101530633283 2.23082813761669
1.56722871580909 1.55000157352475
2.36266778704113 2.64280256134636
1.33929124254391 1.4853300950331
0.0247174604140297 0.0305429359226225
0.145624965099466 0.136023890997503
2.26617479043037 2.57511345586658
0.390316745863347 0.347424946923772
0.00013765697624346 0.00115308776498571
0.651322197620495 0.586275037185909
0.582076124144514 0.610861040510814
0.480306529793016 0.428067577871078
0.161341553186361 0.149368256528556
0.193614246441488 0.200552409426323
2.33481152332894 2.57309080971048
0.269867197661052 0.242130511220472
0.00112269924777861 0.00365688889098208
1.66091302992022 1.87170626168753
2.26746479677438 2.57641875125892
0.494683544357014 0.515580247047784
0.0185545275999471 0.024487406134947
0.00158645046681511 0.00451505743056585
2.18305104802707 2.48655107052235
0.0136903685285808 0.0194857336056593
0.00732962084713507 0.0124054305891621
0.131643252283515 0.12415042388575
1.3753004630649 1.52838943035049
1.60307648474299 1.59202891884775
0.000227105571097851 0.00149055424811734
0.880749798452994 0.808961980070968
2.3457850779939 2.6448928469867
1.59163756068834 1.5785784138096
1.90936763702922 1.9673804929624
0.021784106221475 0.0276918171639086
1.07564276906083 1.17306447074958
1.81096827493292 1.84337091494337
2.24283927121585 2.5510460274804
0.217713772159329 0.224943721626455
0.603509230100378 0.541379405485191
0.783956114070067 0.836384738520424
6.94340838495899e-05 0.000826248617309874
0.000156163880116113 0.00122884510924985
2.05397186135287 2.15686403354018
0.114350202721834 0.109444638220783
0.0353876367442301 0.0405808390575919
0.062858136352739 0.0651522221374742
0.128594761563852 0.121560253929164
2.15269298183039 2.45274536675255
1.88099515894604 1.93125355845151
1.64943353795044 1.85788338336349
1.24359336914685 1.37131406972703
1.12088934651209 1.22620825359725
0.5145026688137 0.459177911224618
0.556874864560791 0.498088430680201
0.468795709878616 0.487659143230524
2.36135801694862 2.63243481949454
0.000619063839790756 0.00258025294745113
1.62893931336322 1.62257884103325
0.233071835741719 0.21050266522696
0.199967232670531 0.206968221044665
8.48729525361078e-05 0.000909248734269799
2.20023683388351 2.36068512878753
2.1857456204334 2.48952304536501
0.0769155604126221 0.0773753240235856
0.246155561033811 0.253919178165718
0.967579321541042 1.04705530404678
0.533634082951439 0.557855633693021
0.000101008705602219 0.000989274127290206
1.88693452975996 1.93879048299676
0.0852902239499664 0.0845959333113781
1.06361400508484 1.15897253510999
2.2987550267398 2.51102747516409
1.59662032762494 1.58443281820937
0.00157238428784849 0.00449025816176894
1.60978502019676 1.59993464442216
2.2951804309831 2.50521007263382
0.317239218979898 0.327238243519463
2.01364614042689 2.10303763680623
0.269612982678532 0.277972390633165
0.292898590390036 0.301988143453976
2.34739566509852 2.59753204894595
1.27070688866655 1.21561638571618
0.899076283616363 0.827271982707264
0.710835362252691 0.753891629969331
0.000133447618551059 0.00113528537275206
0.00154019564998297 0.00443325849206241
0.00112428860227809 0.00365999836786687
1.94303563504701 2.20955541804741
0.181458611289014 0.166463157348225
2.31647787406098 2.540604179512
2.14879887702398 2.28718057562854
0.355910807114378 0.317050873293951
1.52466155212739 1.50056465242134
2.33658577850578 2.57639266718833
0.388390958183807 0.401883098520054
1.93658759377643 2.00234007714622
2.21260158009339 2.37874143146824
0.000432480836679621 0.00210890896501646
0.333835895956522 0.344539650220303
1.49014932287769 1.46084774102557
1.52952675194188 1.71352035861339
0.000259114791636107 0.00159779908862973
0.554495441778866 0.495892731624928
0.0420661708057156 0.0466802046048626
0.0510856729982051 0.0547701862794575
1.6259469414393 1.82959976419767
2.26109635303736 2.45148459235083
0.68658490497883 0.619718795805932
7.70698394106973e-05 0.000868205130097656
0.279369196486347 0.288017761692859
0.291172771356646 0.300203493734766
0.0186655214213606 0.0245988579712833
0.000198484917041819 0.00138955310128119
1.51112445823663 1.48494749239488
0.337534460812012 0.348404513301598
0.567860176540756 0.59525792280602
2.01057927918291 2.09897766518082
0.09978920058232 0.0970243889217104
0.155503821134623 0.144411182749121
0.65469285662946 0.691159853353559
1.13405467219328 1.06899080998045
0.00242062704116458 0.00589172402149117
0.035493602891091 0.0406785217578104
0.0615327336089912 0.0639911819553212
0.00198986257145083 0.0052014566096026
0.873475678994916 0.80171593822356
0.531099362509887 0.555095044450796
2.36246697356251 2.64424132976053
0.000493619038120184 0.00227007982128582
6.56125688467644e-05 0.000804490478732268
0.0609053638861349 0.0634409982166437
0.257229430970215 0.231242425753383
1.76645626464602 1.99866449085505
0.271153973066011 0.279557441162404
0.364327240133237 0.32445822147081
2.34009471606745 2.64140877757849
0.178011502453111 0.184837296926513
2.03405260713291 2.31662329034481
2.31063258767289 2.53069678565949
0.000578684071577548 0.00248302699250073
0.139289612255221 0.13064471223386
0.548181198793541 0.57372415825117
0.0129798867380081 0.0187319940510132
1.1146784917147 1.2189009347266
2.31336903201392 2.62027862755497
0.271140531848635 0.243229086542904
1.50097369264104 1.47326972369614
1.63496513534263 1.62972467898331
2.23875724696026 2.54675811430136
1.3757737895914 1.33148796283765
0.00254546383163243 0.00608519822257558
1.79701252132767 2.03534025774214
0.464167815753788 0.413475141424849
0.286778675742438 0.295663008724795
0.0697015070104643 0.0711215615011072
0.0473881765454673 0.0514709305707459
0.164627727826493 0.152159210168419
1.90821698260046 1.96590923742433
0.677039556102051 0.716063688786497
0.00736036662302867 0.0124420439076121
0.0649318635410934 0.0669654141004054
1.98668536266645 2.06750038039039
0.800733131425892 0.729925372383286
0.744630766896695 0.675387789798278
1.33660133132875 1.4821166995436
0.482886343102917 0.502838690320501
1.03584404904739 0.966383691666105
2.33858222258799 2.64039311571231
1.53164838172097 1.71607296430766
1.39372868512434 1.35156936602204
0.0847830787764043 0.0841596909722947
2.31684747647705 2.54123654087247
2.01410427512102 2.10364451902022
0.628502660254575 0.662086468409323
0.000275825101625344 0.00165174985374141
0.569618844629765 0.597186065074208
1.55293991899382 1.53335065493684
9.04136884982262e-05 0.000937408652477144
0.196311360149759 0.179104772254606
2.18147781172059 2.48481353992764
1.10230213311424 1.03556615098406
0.223387946278823 0.230707890383291
0.565687742377133 0.50623192347812
0.147327212729438 0.137469110212362
1.32733696682138 1.47105292269084
1.68424860261949 1.68857298060346
2.34885566543129 2.64648338271403
1.48567886700775 1.66079290003156
2.36143589444635 2.64681485540513
0.564346312806471 0.504991255350761
0.00205568496845047 0.00530946032265558
1.97501911229376 2.05222779531076
0.65818832112448 0.695049469729488
0.541400525744864 0.483831672234892
0.565674652147576 0.592862634627295
1.24741205170263 1.19029916118999
2.24659398080387 2.42936066992623
1.21640913242901 1.33905269186965
1.84002135937826 1.87961747148454
0.000829701916366193 0.00305640236171917
};
\addplot [semithick, red, dashed]
table {%
5.52029277057963e-05 5.52029277057963e-05
2.36270652704118 2.36270652704118
};
\addlegendentry{Ideal}
% Custom legend entry
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{Dimension: 1D};
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{$\sigma_k = 3.0$};
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{$\gamma = 1.5$};
\end{axis}

\end{tikzpicture}

==> Figures/scatter/DRE_1D_scatter.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={True density ratio},
xmajorgrids,
xmin=-0.118134913850728, xmax=2.48084844270591,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Estimated density ratio},
ymajorgrids,
ymin=-0.118829942409223, ymax=2.49544404243429,
ytick style={color=black}
]
\addplot [draw=black, fill=steelblue31119180, forget plot, mark=*, only marks, opacity=0.3]
table{%
x  y
6.93265482532393e-07 1.80569619479477e-05
7.26997464524844e-07 1.85280702065054e-05
7.62313441873805e-07 1.90120747077655e-05
7.9928492494705e-07 1.9509338367768e-05
8.37986512843842e-07 2.00202344441031e-05
8.7849602022892e-07 2.05451468302435e-05
9.20894609075389e-07 2.10844703581247e-05
9.6526692549342e-07 2.1638611109194e-05
1.01170124182739e-06 2.22079867341589e-05
1.06028960421012e-06 2.27930267816683e-05
1.11112798576908e-06 2.33941730361728e-05
1.16431644568568e-06 2.40118798651993e-05
1.21995929431525e-06 2.46466145763097e-05
1.27816526458224e-06 2.52988577839882e-05
1.33904768987173e-06 2.59691037867334e-05
1.40272468864573e-06 2.66578609546222e-05
1.46931935601976e-06 2.73656521276301e-05
1.538959962543e-06 2.809301502499e-05
1.61178016043261e-06 2.88405026658878e-05
1.68791919752111e-06 2.96086838017922e-05
1.7675221391835e-06 3.03981433607289e-05
1.85074009851938e-06 3.12094829038171e-05
1.93773047507376e-06 3.20433210943891e-05
2.02865720238908e-06 3.29002941800279e-05
2.12369100469001e-06 3.37810564878608e-05
2.22300966301182e-06 3.46862809334581e-05
2.32679829109275e-06 3.56166595436962e-05
2.43524962136027e-06 3.65729039939461e-05
2.54856430135167e-06 3.75557461599639e-05
2.66695120091904e-06 3.85659386848687e-05
2.79062773057976e-06 3.96042555615989e-05
2.91982017138423e-06 4.06714927312457e-05
3.05476401668366e-06 4.17684686976818e-05
3.19570432619199e-06 4.28960251589019e-05
3.34289609274801e-06 4.40550276555075e-05
3.49660462219528e-06 4.5246366236776e-05
3.65710592680986e-06 4.64709561447765e-05
3.82468713271853e-06 4.77297385169736e-05
3.99964690176277e-06 4.90236811078148e-05
4.18229586827701e-06 5.03537790297727e-05
4.37295709126329e-06 5.17210555143433e-05
4.57196652245787e-06 5.31265626935023e-05
4.77967349079996e-06 5.45713824021444e-05
4.99644120382663e-06 5.60566270020329e-05
5.22264726653325e-06 5.75834402278013e-05
5.45868421825341e-06 5.91529980555634e-05
5.7049600881283e-06 6.07665095947023e-05
5.96189896975085e-06 6.24252180034144e-05
6.22994161558627e-06 6.41304014286014e-05
6.5095460517875e-06 6.58833739707239e-05
6.80118821404025e-06 6.76854866742308e-05
7.10536260509026e-06 6.95381285441994e-05
7.42258297462287e-06 7.1442727589835e-05
7.75338302218261e-06 7.34007518954983e-05
8.0983171238396e-06 7.54137107199219e-05
8.45796108332785e-06 7.74831556243262e-05
8.8329129083999e-06 7.96106816301332e-05
9.22379361316174e-06 8.17979284069887e-05
9.63124804717234e-06 8.40465814918576e-05
1.00559457521118e-05 8.63583735399121e-05
1.04985818468437e-05 8.87350856080164e-05
1.09598779417177e-05 9.117854847156e-05
1.14405830829811e-05 9.36906439754691e-05
1.19414747281887e-05 9.62733064201977e-05
1.24633597535239e-05 9.89285239835404e-05
1.30070754939678e-05 0.000101658340179124
1.35734908172722e-05 0.000104464855352438
1.41635072327225e-05 0.000107350228215305
1.47780600356956e-05 0.000110316677419688
1.54181194890439e-05 0.000113366483171764
1.60846920423632e-05 0.000116501988887208
1.67788215902264e-05 0.00011972560288865
1.75015907704901e-05 0.00012303980014628
1.82541223038097e-05 0.000126447124062617
1.90375803755243e-05 0.000129950188302447
1.98531720610988e-05 0.000133551678668987
2.07021487963417e-05 0.000137254355027301
2.15858078936416e-05 0.000141061053276124
2.25054941054962e-05 0.000144974687369084
2.34626012366363e-05 0.000148998251386564
2.4458573806077e-05 0.000153134821659268
2.54949087604564e-05 0.000157387558944674
2.65731572400572e-05 0.000161759710657586
2.76949263989308e-05 0.000166254613155972
2.88618812805806e-05 0.000170875694083315
3.0075746750691e-05 0.000175626474768756
3.1338309488418e-05 0.000180510572686277
3.26514200377953e-05 0.00018553170397425
3.40169949208383e-05 0.000190693686016646
3.54370188139627e-05 0.000196000440087275
3.69135467893708e-05 0.000201455994058423
3.84487066230893e-05 0.000207064485175247
4.00447011713796e-05 0.000212830162897407
4.17038108172753e-05 0.000218757391809298
4.34283959890371e-05 0.000224850654600429
4.52208997523524e-05 0.00023111455511736
4.70838504781408e-05 0.000237553821488786
4.90198645878659e-05 0.000244173309325236
5.10316493782866e-05 0.000250978004995003
5.31220059276247e-05 0.000257973028977896
5.52938320851554e-05 0.000265163639298339
5.75501255462713e-05 0.000272555235039631
5.98939870151058e-05 0.000280153359940823
6.23286234568398e-05 0.00028796370607807
6.48573514418566e-05 0.000295992117632097
6.74836005839458e-05 0.000304244594743506
7.02109170747981e-05 0.000312727297457763
7.30429673170729e-05 0.000321446549761567
7.59835416583566e-05 0.000330408843712518
7.90365582283746e-05 0.00033962084366382
8.22060668818546e-05 0.000349089390585988
8.5496253249482e-05 0.000358821506487413
8.89114428994273e-05 0.000368824398935664
9.24561056119669e-05 0.000379105465681571
9.6134859769756e-05 0.000389672299388
9.99524768663562e-05 0.000400532692465278
0.000103913886135657 0.000411694642015412
0.000108024179304878 0.000423166354887041
0.000112288615473865 0.000434956252843249
0.00011671262612345 0.000447072977844313
0.000121301820255676 0.000459525397447556
0.000126061989668724 0.000472322610326389
0.000130999114369434 0.000485473951910758
0.000136119368126324 0.000498989000151214
0.000141429124166099 0.000512877581408733
0.000146934961016608 0.000527149776472672
0.000152643668499336 0.000541815926709016
0.000158562253874464 0.000556886640341226
0.000164697948141647 0.000572372798866046
0.000171058212499641 0.000588285563606601
0.000177650744967988 0.00060463638240505
0.000184483487173966 0.000621436996457299
0.000191564631308089 0.000638699447292123
0.000198902627251439 0.000656436083897049
0.000206506189878176 0.000674659569993544
0.000214384306536584 0.000693382891463934
0.000222546244712067 0.000712619363932405
0.000231001559875516 0.000732382640502863
0.000239760103520525 0.000752686719655817
0.000248832031392942 0.000773545953307079
0.000258227811916293 0.000794975055030612
0.000267958234816627 0.000816989108448364
0.00027803441995037 0.000839603575789314
0.000288467826338792 0.000862834306620518
0.000299270261412735 0.000886697546752766
0.000310453890471243 0.000911209947323292
0.000322031246357802 0.000936388574058358
0.00033401523935787 0.000962250916718099
0.000346419167321434 0.000988814898726512
0.000359256726014336 0.00101609888698895
0.000372542019702127 0.00104412170190002
0.000386289571970217 0.00107290262754434
0.000400514336784126 0.00110246142209287
0.000415231709793611 0.00113281832839744
0.000430457539884504 0.00116399408478626
0.000446208140982064 0.00119600993606273
0.000462500304109661 0.00122888764471052
0.000479351309706641 0.00126264950230747
0.000496778940209173 0.00129731834115073
0.000514801492897923 0.00133291754609604
0.00053343779301637 0.0013694710666136
0.000552707207163597 0.00140700342906317
0.000572629656965326 0.00144553974919097
0.000593225633027065 0.00148510574485095
0.000614516209173074 0.001525727748953
0.000636523056974983 0.00156743272264046
0.000659268460573764 0.00161024826869996
0.000682775331798816 0.00165420264520513
0.000707067225587846 0.00169932477939778
0.000732168355711234 0.00174564428180795
0.000758103610804496 0.0017931914606159
0.000784898570712486 0.00184199733625817
0.00081257952314887 0.00189209365627995
0.000841173480674427 0.00194351291043614
0.00087070819799763 0.00199628834604348
0.000901212189600945 0.00205045398358568
0.00093271474769623 0.00210604463257389
0.000965245960512549 0.00216309590766456
0.000998836730919644 0.00222164424503676
0.00103351879539027 0.00228172691903108
0.00106932474330453 0.00234338205905166
0.00110628803659917 0.00240664866673375
0.00114444302976498 0.00247156663337831
0.00118382499019495 0.00253817675765523
0.00122447011888619 0.00260652076357762
0.00126641557149817 0.00267664131874747
0.00130969947976999 0.00274858205287568
0.00135436097329911 0.00282238757657671
0.00140044020168396 0.00289810350044005
0.00144797835703272 0.00297577645437903
0.00149701769684048 0.003055454107259
0.00154760156723666 0.00313718518680507
0.00159977442660487 0.00322101949979119
0.00165358186957673 0.00330700795251114
0.00170907065140138 0.00339520257153164
0.00176628871269234 0.00348565652472982
0.0018252852045527 0.00357842414261297
0.00188611051408022 0.00367356093992465
0.00194881629025312 0.00377112363753364
0.0020134554701974 0.00387117018460858
0.00208008230583656 0.00397375978107731
0.00214875239092402 0.00407895290037109
0.0022195226884586 0.00418681131245315
0.0022924515584833 0.00429739810713138
0.00236759878626707 0.00441077771765529
0.00244502561086941 0.00452701594459508
0.00252479475408734 0.00464617998000364
0.00260697044978381 0.00476833843185904
0.00269161847359683 0.00489356134878817
0.00277880617302792 0.00502192024506734
0.00286860249790859 0.0051534881259015
0.00296107803124303 0.00528833951297907
0.00305630502042524 0.00542655047029858
0.00315435740882819 0.00556819863026917
0.00325531086776273 0.00571336322007858
0.00335924282880335 0.00586212508832913
0.00346623251647786 0.00601456673193717
0.00357636098131756 0.00617077232329388
0.0036897111332644 0.00633082773768462
0.00380636777543106 0.00649482058096298
0.00392641763820978 0.00666284021747507
0.00404994941372541 0.00683497779823408
0.00417705379062768 0.00701132628933486
0.00430782348921752 0.0071919805006104
0.00444235329690183 0.0073770371145219
0.00458074010397084 0.00756659471527898
0.00472308293969169 0.00776075381818547
0.00486948300871157 0.00795961689920378
0.00502004372776352 0.00816328842473506
0.00517487076266734 0.00837187488160595
0.00533407206561792 0.00858548480725914
0.00549775791275277 0.00880422882013904
0.00566604094199015 0.00902821965026709
0.0058390361911288 0.00925757216999956
0.00601686113619996 0.0094924034249595
0.00619963573006161 0.00973283266513777
0.00638748244122498 0.00997898137615225
0.00658052629290233 0.0102309733106603
0.00677889490226508 0.0104889345199121
0.00698271851990055 0.0107529933854408
0.0071921300694553 0.0110232806508755
0.00740726518745257 0.0112999294538721
0.00762826226327088 0.0115830753581485
0.00785526247927018 0.0118728563856156
0.00808840985105172 0.0121694130485952
0.00832785126783725 0.0124728883821114
0.00857373653295245 0.0127834279762449
0.00882621840439936 0.0131011800085401
0.00908545263550177 0.0134262952764523
0.00935159801560709 0.0137589272298219
0.00962481641082792 0.0140992320033641
0.00990527280480561 0.0144473684491608
0.010193135339478 0.0148034981691418
0.0104885753558328 0.0151677855475408
0.0107917674346274 0.0155403977833123
0.0111028894370555 0.0159215049224951
0.0114221225453409 0.0163112798905075
0.0117496513032369 0.0167098985243596
0.0120856636564112 0.0171175396047655
0.0124303509926931 0.0175343848881411
0.0127839081821624 0.0179606191384681
0.0131465336170551 0.0183964301590145
0.0135184292514647 0.0188420088238823
0.0138998006408132 0.0192975491093777
0.0142908569810678 0.0197632481251787
0.0146918111476795 0.0202393061452794
0.0151028797342152 0.0207259266387002
0.0155242830906599 0.0212233162999375
0.0159562453613606 0.0217316850791374
0.0163989945225845 0.022251246211969
0.0168527624196646 0.0227822162491847
0.0173177848037027 0.0233248150858352
0.0177943013678029 0.0238792659901294
0.0182825557828036 0.0244457956319119
0.0187827957324796 0.0250246341107316
0.019295272948183 0.0256160149834923
0.0198202432428918 0.0262201752916451
0.0203579665446339 0.0268373555879164
0.0209087069292553 0.0274677999625329
0.0214727326524985 0.0281117560689319
0.0220503161813584 0.0287694751489195
0.0226417342246819 0.029441212057271
0.0232472677629764 0.0301272252857232
0.0238672020773922 0.0308277769863556
0.0245018267778444 0.0315431329943222
0.0251514358302372 0.0322735628499068
0.0258163275827549 0.0330193398198889
0.0264968047911825 0.0337807409181695
0.0271931746432193 0.0345580469256549
0.0279057487817464 0.035351542409351
0.0286348433270117 0.0361615157406509
0.0293807788976914 0.0369882591127832
0.0301438806307924 0.0378320685573926
0.0309244782003519 0.0386932439602257
0.0317229058348989 0.0395720890758885
0.0325395023336332 0.0404689115416477
0.0333746110812849 0.0413840228902533
0.0342285800616109 0.0423177385617326
0.0351017618694885 0.0432703779141475
0.0359945137215648 0.0442422642332712
0.0369071974654189 0.0452337247411538
0.0378401795871953 0.0462450906035522
0.0387938312176673 0.0472766969361805
0.0397685281366857 0.048328882809761
0.0407646507759719 0.0494019912538441
0.0417825842202106 0.0504963692593447
0.0428227182064009 0.0516123677797969
0.043885447121421 0.0527503417312538
0.0449711699977627 0.0539106499908396
0.0460802905073942 0.0550936553938898
0.0472132169537049 0.0562997247296598
0.0483703622614903 0.0575292287355733
0.0495521439649328 0.0587825420899611
0.0507589841935336 0.0600600434032752
0.0519913096559539 0.0613621152077283
0.0532495516217194 0.0626891439453389
0.0545341459007463 0.0640415199543369
0.0558455328206446 0.0654196374538998
0.0571841572017541 0.0668238945271903
0.0585504683298723 0.0682546931026561
0.0599449199266289 0.0697124389335595
0.0613679701174646 0.0711975415757025
0.0628200813971724 0.0727104143633084
0.0643017205929582 0.0742514743830518
0.0658133588249791 0.0758211424461506
0.0673554714643169 0.077419843058558
0.0689285380883468 0.0790480043891501
0.0705330424334598 0.0807060582359268
0.0721694723450976 0.0823944399901637
0.0738383197250615 0.0841135885985124
0.0755400804760546 0.0858639465229699
0.0772752544434191 0.0876459596987369
0.0790443453540307 0.0894600774898889
0.0808478607523106 0.0913067526428619
0.0826863119333215 0.093186441237704
0.0845602138729073 0.0950996026370544
0.0864700851548442 0.097046699432844
0.0884164478949666 0.099028197390663
0.0903998276622349 0.101044565391775
0.0924207533967111 0.103096275372761
0.0944797573244107 0.105183802262719
0.0965773748689995 0.107307623918069
0.0987141445603054 0.109468221054849
0.100890607939615 0.111666077178531
0.103107309461727 0.113901678511311
0.105364796393736 0.116175513916853
0.107663618710525 0.118488074822453
0.110004328986923 0.120839855138598
0.11238748228654 0.123231351175901
0.114813636047215 0.125663061559388
0.117283349963088 0.128135487140121
0.119797185863264 0.130649130904104
0.122355707587044 0.133204497878489
0.124959480855727 0.135802095035047
0.12760907314094 0.138442431190858
0.130305053529508 0.141126016906253
0.133047992584833 0.143853364379944
0.135838462204782 0.146624987341338
0.138677035476069 0.149441400940052
0.141564286525133 0.152303121632518
0.144500790365486 0.155210667065829
0.147487122741557 0.158164555958602
0.150523859968998 0.161165307979051
0.153611578771478 0.164213443620107
0.156750856113951 0.167309484071645
0.159942269032404 0.170453951089812
0.163186394460096 0.173647366863429
0.16648380905029 0.17689025387743
0.169835088995491 0.180183134773423
0.173240809843195 0.183526532207267
0.17670154630817 0.186920968703731
0.180217872081284 0.190366966508193
0.183790359634891 0.193865047435421
0.1874195800248 0.197415732715401
0.19110610268885 0.201019542836199
0.194850495242115 0.204676997383942
0.198653323268759 0.208388614879818
0.202515150110585 0.212154912614184
0.206436536652287 0.215976406477765
0.210418041103465 0.219853610789917
0.214460218777415 0.223787038124008
0.218563621866751 0.227777199129975
0.222728799215884 0.231824602353918
0.226956296090415 0.235929754054924
0.231246653943482 0.240093158019039
0.235600410179104 0.244315315370406
0.240018097912587 0.248596724379658
0.244500245728025 0.252937880269505
0.249047377432974 0.257339275017604
0.253660011810343 0.261801397156705
0.258338662367563 0.266324731572118
0.263083837083107 0.270909759296515
0.267896038150419 0.275556957302116
0.272775761719321 0.280266798290289
0.277723497634981 0.285039750478578
0.282739729174493 0.289876277385254
0.287824932781169 0.294776837611321
0.292979577796611 0.299741884620185
0.298204126190645 0.304771866514822
0.303499032289202 0.309867225812692
0.308864742500236 0.3150283992183
0.314301695037763 0.320255817393527
0.319810319644122 0.325549904725767
0.325391037310543 0.330911079093887
0.331044259996125 0.336339751632151
0.336770390345323 0.341836326492076
0.342569821404047 0.347401200602297
0.348442936334475 0.353034763426587
0.354390108128692 0.358737396719959
0.360411699321261 0.364509474282997
0.366508061700843 0.370351361714539
0.372679536020971 0.376263416162599
0.378926451710111 0.382245986073845
0.385249126581115 0.388299410941465
0.391647866540195 0.39442402105165
0.398122965295542 0.400620137228768
0.404674704065712 0.406888070579229
0.41130335128792 0.413228122234131
0.41800916232635 0.419640583090905
0.424792379180644 0.426125733553851
0.431653230194678 0.432683843273793
0.438591929765777 0.439315170886883
0.445608678054509 0.446019963752667
0.452703660695189 0.452798457691497
0.459877048507245 0.459650876721389
0.467128997207588 0.46657743279442
0.474459647124137 0.473578325532784
0.481869122910631 0.480653741964568
0.489357533262906 0.487803856259371
0.496924970636762 0.495028829463978
0.504571510967586 0.502328809237926
0.512297213391892 0.509703929589382
0.520102119970908 0.517154310611264
0.52798625541641 0.524680058217742
0.535949626818912 0.532281263881258
0.543992223378413 0.539958004370209
0.55211401613784 0.547710341487317
0.560314957719355 0.555538321808922
0.568594982063683 0.563441976425272
0.576954004172642 0.571421320681861
0.585391919855008 0.579476353922098
0.593908605475919 0.587607059231228
0.602503917709951 0.595813403181919
0.611177693298042 0.604095335581245
0.619929748808447 0.6124527892197
0.628759880401861 0.620885679621841
0.637667863600902 0.629393904799124
0.646653453064106 0.637977345004842
0.65571638236461 0.646635862491367
0.664856363773686 0.655369301269835
0.674073088049288 0.664177486872402
0.68336622422979 0.673060226117195
0.692735419433069 0.682017306876145
0.702180298661105 0.691048497845848
0.71170046461026 0.700153548321482
0.721295497487406 0.709332187974072
0.730964954832051 0.718584126631245
0.740708371344646 0.727909054061441
0.750525258721212 0.73730663976191
0.760415105494463 0.746776532750605
0.770377376881579 0.7563183613621
0.78041151463878 0.765931733047579
0.79051693692287 0.775616234179301
0.800693038159888 0.785371429859414
0.810939188921033 0.795196863733433
0.821254735806008 0.805092057808497
0.831639001333928 0.815056512276478
0.842091283841943 0.825089705342344
0.852610857391721 0.835191093057478
0.863196971683925 0.845360109158519
0.873848851980833 0.855596164911828
0.884565699037233 0.865898648963366
0.895346689039726 0.876266927194637
0.90619097355457 0.886700342584364
0.917097679484197 0.897198215076631
0.928065909032518 0.907759841454825
0.939094739679151 0.91838449522247
0.950183224162683 0.929071426490261
0.961330390473079 0.939819861869943
0.972535241853365 0.950629004375164
0.983796756810673 0.961498033329071
0.995113889136769 0.972426104279244
1.00648556793816 0.983412348919803
1.01791069767587 0.99445587502108
1.02938815821499 1.00555576636657
1.04091680488409 1.01671108269797
1.05249546854459 1.02792085966767
1.06412295567008 1.0391841087995
1.07579804843585 1.05049981745738
1.08751950481851 1.06186694882237
1.09928605870588 1.07328444187789
1.11109642001719 1.08475121140362
1.1229492748336 1.0962661479779
1.13484328553919 1.10782811798883
1.14677709097237 1.11943596365433
1.15874930658776 1.13108850305113
1.17075852462873 1.14278453015274
1.18280331431039 1.15452281487673
1.19488222201322 1.16630210314138
1.20699377148736 1.17812111693151
1.21913646406749 1.18997855437405
1.23130877889839 1.20187308982301
1.24350917317116 1.2138033739544
1.25573608237007 1.22576803387075
1.26798792053008 1.23776567321566
1.28026308050501 1.24979487229813
1.29255993424631 1.26185418822719
1.30487683309246 1.2739421550566
1.31721210806889 1.28605728393958
1.32956407019851 1.29819806329402
1.34193101082272 1.310362958978
1.35431120193277 1.32255041447569
1.36670289651169 1.33475885109382
1.37910432888644 1.3469866681683
1.39151371509037 1.35923224328201
1.40392925323588 1.37149393249278
1.41634912389725 1.38377007057217
1.42877149050346 1.39605897125482
1.44119449974103 1.40835892749865
1.45361628196666 1.4206682117559
1.4660349516297 1.4329850762547
1.47844860770423 1.44530775329153
1.49085533413074 1.45763445553457
1.50325320026718 1.46996337633773
1.51564026134935 1.48229269006547
1.52801455896045 1.49462055242848
1.5403741215097 1.50694510083021
1.5527169647198 1.51926445472394
1.56504109212316 1.53157671598075
1.57734449556678 1.54387996926831
1.58962515572546 1.55617228244001
1.60188104262336 1.56845170693512
1.61411011616362 1.58071627818923
1.62631032666592 1.59296401605546
1.63847961541177 1.60519292523593
1.65061591519734 1.61740099572377
1.66271715089366 1.62958620325569
1.67478124001399 1.64174650977431
1.68680609328811 1.65387986390108
1.6987896152434 1.66598420141928
1.71072970479243 1.67805744576675
1.72262425582686 1.69009750853872
1.73447115781742 1.7021022900006
1.7462682964198 1.71406967960994
1.75801355408611 1.72599755654844
1.76970481068177 1.73788379026328
1.7813399441075 1.7497262410173
1.7929168309263 1.76152276044902
1.80443334699495 1.7732711921413
1.81588736810004 1.78496937219856
1.82727677059804 1.79661512983337
1.83859943205927 1.80820628796098
1.84985323191551 1.81974066380246
1.86103605211086 1.83121606949588
1.87214577775579 1.84263031271576
1.88318029778385 1.8539811972997
1.89413750561095 1.86526652388334
1.90501529979685 1.87648409054214
1.9158115847086 1.88763169344059
1.92652427118556 1.89870712748832
1.9371512772059 1.90970818700283
1.94769052855401 1.92063266637898
1.95813995948881 1.93147836076429
1.96849751341246 1.94224306674082
1.97876114353922 1.95292458301225
1.98892881356425 1.963520711097
1.99899849833188 1.97402925602602
2.00896818450325 1.98444802704616
2.01883587122278 1.9947748383277
2.02859957078341 2.00500750967673
2.03825730929006 2.01514386725149
2.04780712732124 2.02518174428258
2.0572470805883 2.03511898179659
2.06657524059209 2.04495342934329
2.07578969527681 2.05468294572574
2.08488854968057 2.06430539973236
2.09386992658248 2.07381867087275
2.10273196714591 2.08322065011397
2.1114728315576 2.0925092406195
2.12009069966242 2.10168235848929
2.12858377159325 2.11073793350065
2.13695026839597 2.11967390985028
2.14518843264899 2.12848824689608
2.15329652907718 2.13717891989938
2.16127284515984 2.14574392076686
2.16911569173246 2.1541812587914
2.17682340358187 2.16248896139226
2.18439434003462 2.17066507485377
2.19182688553821 2.17870766506182
2.1991194502349 2.18661481823927
2.20627047052786 2.19438464167767
2.21327840963928 2.20201526446688
2.22014175816029 2.20950483822123
2.2268590345923 2.21685153780216
2.23342878587955 2.22405356203661
2.23984958793259 2.23110913443174
2.24612004614245 2.23801650388389
2.25223879588516 2.2447739453835
2.25820450301644 2.25137976071408
2.26401586435635 2.25783227914498
2.26967160816347 2.26412985811865
2.27517049459862 2.27027088393081
2.28051131617767 2.27625377240387
2.2856928982133 2.2820769695527
2.29071409924551 2.28773895224314
2.29557381146062 2.29323822884188
2.30027096109852 2.29857333985836
2.30480450884802 2.30374285857714
2.30917345023004 2.30874539168201
2.31337681596852 2.3135795798696
2.31741367234872 2.31824409845354
2.32128312156292 2.32273765795789
2.32498430204316 2.32705900470076
2.32851638878092 2.33120692136566
2.3318785936336 2.33518022756235
2.33507016561765 2.33897778037582
2.33809039118803 2.34259847490268
2.34093859450418 2.34604124477584
2.343614137682 2.34930506267596
2.34611642103195 2.35238894082974
2.34844488328306 2.35529193149514
2.3505990017928 2.35801312743264
2.35257829274249 2.36055166236217
2.35438231131853 2.36290671140651
2.35601065187887 2.36507749151877
2.35746294810516 2.36706326189599
2.35873887313997 2.36886332437672
2.35983813970949 2.37047702382368
2.36076050023124 2.37190374848991
2.3615057469071 2.37314293036936
2.36207371180123 2.37419404553054
2.36246426690324 2.37505661443424
2.36267732417618 2.37573020223386
2.3627128355897 2.37621441905879
2.36257079313802 2.3765089202801
2.36225122884299 2.37661340675958
2.36175421474206 2.3765276250797
2.36107986286116 2.37625136775675
2.36022832517269 2.37578447343511
2.35919979353839 2.37512682706318
2.3579944996373 2.37427836005137
2.3566127148788 2.37323905041032
2.35505475030077 2.37200892287129
2.35332095645285 2.37058804898702
2.35141172326501 2.36897654721335
2.34932747990144 2.36717458297187
2.34706869459968 2.36518236869314
2.3446358744954 2.36300016384006
2.34202956543256 2.36062827491225
2.33925035175936 2.35806705543015
2.33629885610986 2.35531690589993
2.33317573917153 2.35237827375818
2.32988169943871 2.34925165329724
2.32641747295236 2.34593758557001
2.32278383302586 2.34243665827575
2.31898158995739 2.33874950562496
2.31501159072878 2.33487680818529
2.31087471869103 2.33081929270691
2.30657189323685 2.32657773192875
2.30210406946004 2.32215294436386
2.29747223780231 2.3175457940661
2.29267742368728 2.31275719037651
2.28772068714227 2.30778808764994
2.28260312240774 2.30263948496297
2.27732585753479 2.29731242580133
2.27189005397083 2.29180799772871
2.26629690613365 2.28612733203604
2.26054764097415 2.28027160337206
2.25464351752787 2.27424202935437
2.24858582645568 2.26803987016239
2.24237588957369 2.26166642811143
2.23601505937281 2.2551230472081
2.229504718528 2.24841111268815
2.22284627939769 2.24153205053579
2.21604118351342 2.2344873269854
2.20909090106004 2.22727844800582
2.20199693034679 2.21990695876725
2.19476079726942 2.21237444309109
2.18738405476367 2.20468252288291
2.17986828225042 2.19683285754938
2.17221508507269 2.18882714339857
2.1644260939249 2.18066711302384
2.15650296427453 2.17235453467398
2.1484473757766 2.1638912116056
2.1402610316812 2.15527898142257
2.13194565823428 2.14651971539994
2.1235030040722 2.13761531779349
2.11493483961011 2.12856772513609
2.10624295642462 2.11937890551982
2.09742916663098 2.1100508578652
2.08849530225511 2.10058561117804
2.07944321460073 2.09098522379302
2.07027477361201 2.08125178260648
2.06099186723187 2.07138740229654
2.05159640075644 2.06139422453284
2.0420902961858 2.05127441717516
2.03247549157146 2.04103017346222
2.02275394036074 2.03066371118995
2.01292761073855 2.02017727188114
2.00299848496668 2.00957311994567
1.99296855872104 1.99885354183225
1.98283984042708 1.98802084517254
1.97261435059383 1.97707735791738
1.96229412114659 1.96602542746605
1.95188119475901 1.95486741978892
1.94137762418433 1.94360571854413
1.93078547158661 1.9322427241885
1.92010680787186 1.92078085308325
1.90934371201959 1.90922253659531
1.89849827041493 1.89757022019453
1.88757257618181 1.8858263625466
1.87656872851726 1.87399343460394
1.86548883202732 1.86207391869271
1.85433499606474 1.85007030759873
1.84310933406879 1.83798510365111
1.83181396290745 1.82582081780494
1.82045100222229 1.8135799687234
1.80902257377633 1.80126508185978
1.79753080080502 1.78887868853946
1.78597780737087 1.77642332504355
1.77436571772173 1.76390153169304
1.76269665565312 1.75131585193531
1.75097274387491 1.73866883143307
1.73919610338248 1.72596301715575
1.72736885283272 1.71320095647448
1.71549310792505 1.70038519626111
1.70357098078778 1.68751828199112
1.69160457936996 1.67460275685144
1.679596006839 1.66164116085375
1.66754736098431 1.64863602995338
1.65546073362716 1.63558989517416
1.643338210037 1.62250528174039
1.63118186835437 1.60938470821548
1.61899377902078 1.59623068564839
1.60677600421563 1.58304571672791
1.59453059730037 1.56983229494556
1.58225960227017 1.556592903767
1.5699650532133 1.54333001581301
1.55764897377824 1.53004609205002
1.54531337664895 1.51674358099067
1.53296026302822 1.50342491790482
1.5205916221295 1.4900925240415
1.50820943067719 1.47674880586208
1.49581565241559 1.46339615428487
1.48341223762681 1.45003694394187
1.47100112265752 1.43667353244757
1.45858422945489 1.42330825968061
1.44616346511183 1.40994344707833
1.43374072142146 1.39658139694444
1.42131787444127 1.3832243917705
1.40889678406673 1.36987469357102
1.39647929361474 1.35653454323293
1.38406722941685 1.34320615987944
1.37166240042241 1.32989174024835
1.35926659781172 1.3165934580857
1.34688159461934 1.30331346355425
1.33450914536752 1.29005388265758
1.32215098570989 1.27681681667968
1.30980883208546 1.2636043416404
1.29748438138304 1.25041850776711
1.28517931061606 1.23726133898204
1.27289527660783 1.22413483240672
1.26063391568742 1.21104095788221
1.248396843396 1.19798165750652
1.23618565420384 1.18495884518853
1.2240019212379 1.17197440621892
1.21184719602002 1.15903019685809
1.19972300821585 1.14612804394134
1.18763086539432 1.13326974450085
1.17557225279786 1.12045706540542
1.16354863312323 1.10769174301711
1.15156144631301 1.0949754828655
1.1396121093577 1.08230995933919
1.12770201610846 1.06969681539482
1.1158325371004 1.05713766228345
1.10400501938648 1.04463407929437
1.09222078638187 1.03218761351625
1.08048113771882 1.01979977961585
1.06878734911195 1.00747205963385
1.05714067223391 0.995205902798091
1.04554233460143 0.983002725353899
1.03399353947154 0.970863910411901
1.02249546574803 0.958790807812426
1.01104926789808 0.946784734007209
0.999656075878901 0.934846971957962
0.988316995074325 0.922978771051437
0.977033106241361 0.911181347031391
0.965805465466499 0.89945588194689
0.954635104131752 0.887803524117007
0.943523028890303 0.876225388111652
0.93247022165169 0.864722554748392
0.921477639576377 0.853296071105318
0.910546215079662 0.841946950549285
0.899676855844761 0.830676172779813
0.888870444844985 0.819484683888102
0.878127840374876 0.808373396431353
0.867449876090196 0.797343189521585
0.856837361056622 0.786394908929264
0.846291079807049 0.775529367201407
0.835811792407341 0.764747343793454
0.825400234530423 0.754049585215484
0.81505711753856 0.743436805191669
0.804783128573696 0.732909684833408
0.7945789306557 0.722468872825284
0.784445162788393 0.712114985624096
0.774382440073194 0.701848607670366
0.764391353830249 0.691670291611922
0.754472471726883 0.681580558539937
0.744626337913237 0.671579898235976
0.734853473164919 0.661668769431151
0.725154375032535 0.651847600075819
0.715529517997922 0.642116787620311
0.705979353636942 0.632476699306215
0.696504310788665 0.622927672467486
0.687104795730794 0.613470014841751
0.677781192361153 0.604104004891039
0.66853386238509 0.59482989213156
0.659363145508625 0.585647897472642
0.65026935963718 0.576558213563904
0.641252801079724 0.567561005151091
0.632313744758166 0.558656409439332
0.62345244442184 0.549844536464377
0.614669132866898 0.541125469470942
0.605964022160464 0.53249926529785
0.597337303869361 0.523965954770063
0.58878914929327 0.515525543096686
0.580319709702121 0.507178010275125
0.571929116577583 0.498923311500734
0.563617481858466 0.490761377581852
0.555384898189866 0.482692115359732
0.547231439175908 0.474715408133083
0.5391571596359 0.466831116087059
0.531162095863744 0.459039076726134
0.523246265890438 0.451339105310699
0.515409669749511 0.44373099529704
0.507652289745216 0.436214518780341
0.499974090723333 0.428789426940495
0.492375020344416 0.421455450490288
0.484855009359322 0.414212300125736
0.477413971886875 0.407059666978299
0.470051805693494 0.399997223068595
0.462768392474638 0.393024621761417
0.455563598137916 0.386141498221656
0.448437273087708 0.37934746987093
0.441389252511136 0.372642136844594
0.434419356665258 0.366025082448972
0.427527391165312 0.359495873618267
0.420713147273888 0.353054061371224
0.413976402190866 0.346699181267059
0.407316919343985 0.340430753860443
0.400734448679908 0.334248285155369
0.394228726955638 0.328151267057514
0.387799478030149 0.322139177825055
0.381446413156101 0.316211482517496
0.375169231271509 0.310367633442392
0.368967619291231 0.304607070599791
0.362841252398153 0.298929222124056
0.356789794333937 0.293333504722911
0.350812897689226 0.28781932411356
0.34491020419316 0.282386075455601
0.339081345002118 0.277033143780562
0.333325940987531 0.271759904417926
0.327643603022692 0.266565723417359
0.322033932268422 0.261449957967096
0.316496520457498 0.256411956808193
0.311030950177734 0.251451060644565
0.305636795153611 0.24656660254864
0.300313620526359 0.241757908362446
0.29506098313238 0.237024297094012
0.289878431779939 0.232365081308937
0.284765507524001 0.227779567517041
0.279721743939151 0.223267056553865
0.274746667390486 0.21882684395703
0.269839797302414 0.214458220337257
0.265000646425257 0.210160471743966
0.260228721099596 0.205932880025329
0.255523521518265 0.201774723182782
0.250884541985931 0.197685275719724
0.246311271176184 0.193663808984528
0.241803192386055 0.189709591507631
0.237359783787921 0.185821889332696
0.232980518678706 0.181999966341786
0.228664865726329 0.178243084574463
0.224412289213343 0.174550504540789
0.220222249277691 0.170921485528132
0.216094202150551 0.16735528590181
0.212027600391191 0.163851163399436
0.208021893118801 0.160408375419052
0.204076526241257 0.157026179300865
0.200190942680757 0.153703832602769
0.196364582596304 0.150440593369409
0.192596883602987 0.147235720394978
0.188887280988027 0.144088473479578
0.185235207923551 0.140998113679267
0.181640095676062 0.137963903549698
0.178101373812579 0.134985107383421
0.174618470403411 0.132060991440812
0.171190812221552 0.129190824174684
0.16781782493866 0.126373876448566
0.164498933317607 0.123609421748678
0.16123356140159 0.120896736389663
0.158021132699761 0.118235099714046
0.154861070369392 0.115623794285505
0.151752797394538 0.113062106075963
0.148695736761206 0.110549324646563
0.145689311629008 0.108084743322533
0.142732945499303 0.105667659362049
0.139826062379812 0.103297374119076
0.13696808694572 0.100973193200292
0.134158444697245 0.0986944266161336
0.13139656211369 0.0964603889260056
0.128681866803978 0.0942703993777597
0.126013787653672 0.0921237820414536
0.123391754968488 0.090019865937483
0.120815200614307 0.0879579851591736
0.118283558153707 0.0859374789898564
0.115796262979009 0.0839576920145477
0.113352752441864 0.0820179742262672
0.110952465979396 0.0801176811271101
0.108594845236901 0.0782561738241026
0.106279334187147 0.0764328191199847
0.10400537924626 0.0746469895989216
0.101772429386253 0.0728980637073042
0.0995799362441896 0.0711854258296719
0.0974273542280224 0.0695084663598596
0.0953141406191238 0.0678665817674443
0.0932397556715373 0.0662591746596056
0.0912036627079742 0.0646856538384507
0.0892053282125847 0.0631454343539161
0.0872442219205316 0.0616379375523301
0.0853198169043969 0.0601625911207266
0.0834315896574514 0.0587188291269891
0.0815790201738202 0.0573060920559355
0.0797615920255759 0.0559238268414151
0.0779787924367938 0.0545714868945277
0.0762301123546026 0.053248532128029
0.0745150465172674 0.0519544289770469
0.0728330935193395 0.0506886504161766
0.0711837558739101 0.0494506759730464
0.0695665400720062 0.0482399917384657
0.0679809566391652 0.0470560903732151
0.0664265201892282 0.0458984711116007
0.0649027494753908 0.0447666397618328
0.0634091674385508 0.0436601087033503
0.0619453012529931 0.0425783968811462
0.0605106823694532 0.0415210297972172
0.0591048465556 0.0404875394991925
0.0577273339339787 0.0394774645662604
0.0563776890174571 0.0384903500924528
0.0550554607422168 0.0375257476673923
0.0537602024983312 0.036583215354578
0.0524914721579745 0.0356623176672983
0.0512488321013034 0.0347626255422492
0.0500318492400556 0.0338837163109508
0.0488400950389076 0.0330251736690301
0.0476731455346365 0.0321865876434634
0.0465305813531281 0.0313675545578499
0.0454119877242761 0.0305676769957962
0.0443169544948155 0.0297865637624975
0.0432450761391344 0.0290238298445735
0.0421959517681074 0.0282790963682586
0.0411691851359952 0.0275519905559962
0.0401643846454534 0.0268421456815306
0.0391811633506944 0.0261492010235487
0.0382191389588462 0.0254728018179654
0.0372779338295506 0.0248125992088942
0.0363571749728455 0.0241682501983938
0.0354564940453729 0.0235394175950455
0.0345755273449566 0.0229257699614317
0.0337139158035917 0.0223269815605725
0.0328713049788883 0.0217427323013954
0.0320473450440127 0.0211727076832822
0.0312416907761661 0.0206165987397721
0.0304540015436442 0.0200741019814632
0.0296839412915183 0.0195449193381823
0.0289311785259788 0.0190287581004675
0.0281953862973824 0.0185253308604284
0.0274762421820422 0.0180343554520319
0.0267734282628025 0.017555554890865
0.0260866311084356 0.0170886573134265
0.0254155417519018 0.0166333959159996
0.0247598556675103 0.0161895088931483
0.0241192727470194 0.015756739375885
0.0234934972747142 0.0153348353695605
0.0228822379014996 0.0149235496915127
0.0222852076180445 0.0145226399085194
0.0217021237270148 0.0141318682740984
0.0211327078144309 0.013751001665696
0.0205766857201856 0.0133798115217947
0.0200337875077566 0.0130180737789893
0.0195037474331489 0.0126655688090578
0.0189863039131017 0.012322081356067
0.0184811994925919 0.0119874004735497
0.0179881808116687 0.0116613194617766
0.0175069985716507 0.0113436358051648
0.0170374075007185 0.0110341511098468
0.0165791663189332 0.0107326710414328
0.0161320377027126 0.010439005262991
0.0156957882487949 0.0101529673732759
0.0152701884377199 0.00987437484522976
};
\addplot [semithick, red, dashed]
table {%
6.93265482532393e-07 6.93265482532393e-07
2.3627128355897 2.3627128355897
};
\addlegendentry{Ideal}
% Custom legend entry
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{\#samples: 1000};
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{$\sigma_k = 3.0$};
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{$\gamma = 1.5$};
\end{axis}

\end{tikzpicture}


==> Figures/scatter/DRE_2D_Histogram.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{skyblue}{RGB}{135,206,235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={True Density Ratio},
xmajorgrids,
xmin=-0.278703947885374, xmax=5.85278308218507,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=2.89685748701787,
ytick style={color=black}
]
\draw[draw=black,fill=skyblue] (axis cs:8.02691852235658e-09,0) rectangle (axis cs:0.139351985983065,2.75891189239797);
\draw[draw=black,fill=skyblue] (axis cs:0.139351985983065,0) rectangle (axis cs:0.278703963939211,1.82607480270083);
\draw[draw=black,fill=skyblue] (axis cs:0.278703963939211,0) rectangle (axis cs:0.418055941895358,1.68124123737559);
\draw[draw=black,fill=skyblue] (axis cs:0.418055941895358,0) rectangle (axis cs:0.557407919851504,1.60205999132796);
\draw[draw=black,fill=skyblue] (axis cs:0.557407919851504,0) rectangle (axis cs:0.69675989780765,1.43136376415899);
\draw[draw=black,fill=skyblue] (axis cs:0.69675989780765,0) rectangle (axis cs:0.836111875763797,1.32221929473392);
\draw[draw=black,fill=skyblue] (axis cs:0.836111875763797,0) rectangle (axis cs:0.975463853719943,1.11394335230684);
\draw[draw=black,fill=skyblue] (axis cs:0.975463853719943,0) rectangle (axis cs:1.11481583167609,1);
\draw[draw=black,fill=skyblue] (axis cs:1.11481583167609,0) rectangle (axis cs:1.25416780963224,1.20411998265592);
\draw[draw=black,fill=skyblue] (axis cs:1.25416780963224,0) rectangle (axis cs:1.39351978758838,1.07918124604762);
\draw[draw=black,fill=skyblue] (axis cs:1.39351978758838,0) rectangle (axis cs:1.53287176554453,1.14612803567824);
\draw[draw=black,fill=skyblue] (axis cs:1.53287176554453,0) rectangle (axis cs:1.67222374350067,1);
\draw[draw=black,fill=skyblue] (axis cs:1.67222374350067,0) rectangle (axis cs:1.81157572145682,1.04139268515822);
\draw[draw=black,fill=skyblue] (axis cs:1.81157572145682,0) rectangle (axis cs:1.95092769941297,0.778151250383644);
\draw[draw=black,fill=skyblue] (axis cs:1.95092769941297,0) rectangle (axis cs:2.09027967736911,0.845098040014257);
\draw[draw=black,fill=skyblue] (axis cs:2.09027967736911,0) rectangle (axis cs:2.22963165532526,0.845098040014257);
\draw[draw=black,fill=skyblue] (axis cs:2.22963165532526,0) rectangle (axis cs:2.36898363328141,0.778151250383644);
\draw[draw=black,fill=skyblue] (axis cs:2.36898363328141,0) rectangle (axis cs:2.50833561123755,0.698970004336019);
\draw[draw=black,fill=skyblue] (axis cs:2.50833561123755,0) rectangle (axis cs:2.6476875891937,0.845098040014257);
\draw[draw=black,fill=skyblue] (axis cs:2.6476875891937,0) rectangle (axis cs:2.78703956714985,0.903089986991944);
\draw[draw=black,fill=skyblue] (axis cs:2.78703956714985,0) rectangle (axis cs:2.92639154510599,0.698970004336019);
\draw[draw=black,fill=skyblue] (axis cs:2.92639154510599,0) rectangle (axis cs:3.06574352306214,0.954242509439325);
\draw[draw=black,fill=skyblue] (axis cs:3.06574352306214,0) rectangle (axis cs:3.20509550101828,0.903089986991944);
\draw[draw=black,fill=skyblue] (axis cs:3.20509550101828,0) rectangle (axis cs:3.34444747897443,1.07918124604762);
\draw[draw=black,fill=skyblue] (axis cs:3.34444747897443,0) rectangle (axis cs:3.48379945693058,0.301029995663981);
\draw[draw=black,fill=skyblue] (axis cs:3.48379945693058,0) rectangle (axis cs:3.62315143488672,0.602059991327962);
\draw[draw=black,fill=skyblue] (axis cs:3.62315143488672,0) rectangle (axis cs:3.76250341284287,0.477121254719662);
\draw[draw=black,fill=skyblue] (axis cs:3.76250341284287,0) rectangle (axis cs:3.90185539079902,0.602059991327962);
\draw[draw=black,fill=skyblue] (axis cs:3.90185539079902,0) rectangle (axis cs:4.04120736875516,0.602059991327962);
\draw[draw=black,fill=skyblue] (axis cs:4.04120736875516,0) rectangle (axis cs:4.18055934671131,0.301029995663981);
\draw[draw=black,fill=skyblue] (axis cs:4.18055934671131,0) rectangle (axis cs:4.31991132466745,0.698970004336019);
\draw[draw=black,fill=skyblue] (axis cs:4.31991132466745,0) rectangle (axis cs:4.4592633026236,0.477121254719662);
\draw[draw=black,fill=skyblue] (axis cs:4.4592633026236,0) rectangle (axis cs:4.59861528057975,0.602059991327962);
\draw[draw=black,fill=skyblue] (axis cs:4.59861528057975,0) rectangle (axis cs:4.73796725853589,0);
\draw[draw=black,fill=skyblue] (axis cs:4.73796725853589,0) rectangle (axis cs:4.87731923649204,0.903089986991944);
\draw[draw=black,fill=skyblue] (axis cs:4.87731923649204,0) rectangle (axis cs:5.01667121444819,0.602059991327962);
\draw[draw=black,fill=skyblue] (axis cs:5.01667121444819,0) rectangle (axis cs:5.15602319240433,0);
\draw[draw=black,fill=skyblue] (axis cs:5.15602319240433,0) rectangle (axis cs:5.29537517036048,0.301029995663981);
\draw[draw=black,fill=skyblue] (axis cs:5.29537517036048,0) rectangle (axis cs:5.43472714831663,0.301029995663981);
\draw[draw=black,fill=skyblue] (axis cs:5.43472714831663,0) rectangle (axis cs:5.57407912627277,0.903089986991944);
\end{axis}

\end{tikzpicture}


==> Figures/scatter/DRE_2D_scatter_s2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={True density ratio},
xmajorgrids,
xmin=-0.278161729622624, xmax=5.84139654354841,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Estimated density ratio},
ymajorgrids,
ymin=-0.293891483222019, ymax=6.1717213691357,
ytick style={color=black}
]
\addplot [draw=black, fill=steelblue31119180, forget plot, mark=*, only marks, opacity=0.3]
table{%
x  y
4.24623627444679 4.22822328961907
2.1812392616068 2.3050695889215
0.210919474873687 0.121912211311336
0.606328670005408 0.736643593757195
0.625074056581692 0.758598003773877
0.00017076372247828 1.75072867662551e-05
0.143499867833401 0.118301736886212
0.172704376994676 0.119862991178596
0.00488303128334382 0.00396121787330105
0.54348663288771 0.562937527566892
0.0762045315424128 0.0202386102867026
0.00268444983680147 0.00760443013915936
0.00106937073059962 0.0191190051665867
3.95967080575076 3.97586781717604
0.274357468428267 0.138625214550049
0.0167926531514334 0.0277608762838753
0.403451012538803 0.337673026048007
0.382618476152104 0.211956795411604
8.62285674860517e-08 6.69450738835616e-06
3.78758152349929 3.69734156022207
4.59284032193277 5.22628292256932
0.270261518600439 0.202356427897953
0.601104782559451 0.569905470376625
1.55006779865014 1.46001342006594
3.50398874498774e-07 3.52681456396209e-06
0.0656352170557376 0.0720640502952121
0.674072252572331 0.570461950559757
0.0840730896499399 0.0252088719925938
4.398963836407 4.72068565448724
3.15907013033015 3.49427617243965
0.0483409128604068 0.00881348669278405
3.26221772180942e-05 2.30307311325265e-05
0.000141659655075753 0.000167931043781574
0.0508986764965603 0.0467998290637983
1.25623349749162e-05 1.80785658652418e-06
0.00040018770987009 0.00522310640836585
0.897712363267275 0.585467636847998
0.0023132166351447 0.0023977827279403
1.21215077354844 1.14493021360108
0.142913226931815 0.0724123231758949
6.06220568766002e-05 0.000280652216126816
0.410936785862589 0.251420426670231
0.00199386671603293 0.0142386684429254
1.3885142882366e-07 8.09308157337273e-06
0.0991107871427048 0.174981123627568
0.000441127760623019 0.000415108150475141
2.11633567054842e-08 1.50584135927945e-05
0.0295044976447853 0.00493934108675526
0.377834458421894 0.302519411752448
0.000525104373390724 0.0163889465462057
1.33526360392352e-05 1.76959312598154e-06
0.00242239466428338 9.71719382471654e-05
0.0216130474421167 0.00423198563968876
0.000510519647400353 0.00366375842489696
0.00026820469926179 6.34253608503759e-06
0.000726819638685395 0.0206657483605508
1.03957733875782 1.52625032505057
0.0972372379265226 0.0918798022904304
0.00026330330623655 0.00113080582463082
0.000478949922185447 0.013148337699163
0.00709753498986322 0.000371373658420473
0.652489370915344 0.613389438593102
0.000249439846410338 2.86314841279386e-05
2.60255932427432 2.68954807795641
2.98486596870383 3.61974754848474
4.92768972595546e-06 3.21914125403276e-06
1.84049945584075e-05 0.0115369575716545
2.0740056279995 2.00443013870419
0.0133578833964914 0.00509952291215683
0.051559288095294 0.00980102849181757
0.381557738739036 0.220145962012608
0.000145333008667886 0.00118999366131312
0.0580374589937835 0.0201901371666472
0.000450034256742418 1.13075089435972e-05
1.41249753390925 1.89010408785214
0.00474809192320941 0.0247084313907923
0.0514673451850049 0.0569932574227317
1.04152607852938e-06 7.79369238751625e-06
2.13096778996472 2.11075115632612
1.42286629972953 1.60846327970985
0.00137049196436802 3.81370828569165e-05
0.00332896710178635 0.0209952649184048
0.791125733309904 1.12315015018371
0.0002035154124035 0.000324136442063917
1.15174077840497 1.13831549886643
0.266633548519771 0.245691124966007
0.798464490622354 0.775955091755711
4.42082034931522 4.83775327583838
0.000584226777144093 0.00107187694744992
0.535375182381527 0.64420551098267
0.000439392883589908 9.85756704169573e-05
0.481981453050241 0.570182337110116
0.302828211944703 0.37002721175081
1.33739125603945 1.29371196744913
0.00678913969676325 0.000315196398107433
0.195687979572518 0.13911839467286
2.44375570001435 2.38793989594176
9.17650139754122e-05 0.000346588678471056
0.000285123247008837 7.17831019143519e-06
2.81545233837927 3.00482535813963
0.018211178098931 0.00215612329077846
2.83163071148318 2.72345741436522
0.419228709266242 0.222207645984884
0.0707057035253515 0.0201829021675311
0.158129346369107 0.129912890927173
0.0183681305541094 0.0634540147517996
1.68401909996687 2.0941270684119
0.0112799526711278 0.0467292779633702
0.424515289760059 0.57230599529938
3.7158145745796 4.13549147972164
0.00134987836399204 0.0190541438649407
0.215694524680977 0.173523528495819
0.163557662919047 0.187102425076675
0.7523634375726 0.490703261338985
0.000326298604062974 8.18444949189883e-06
3.79644925430494 3.73567538118852
0.000559960271963159 0.00019505336315499
0.379358764816866 0.326422525826352
1.29225199937062 1.28506945910966
3.5172701066612 3.92181400853264
1.32522891385228 1.20080658396228
0.0450894482027933 0.0268727558690537
0.0418132557187943 0.0345949714759545
0.0385490886606607 0.0353989999947622
1.2833320490077 0.951539785446556
1.67571715852727 1.55736297924861
0.000784742345558065 7.81839959356077e-05
0.00849500981121228 0.00194491806234483
0.000708285982373057 0.0176395436662607
0.227941657570369 0.212214184280913
0.96852123846183 0.937291804459396
1.28640545174408 0.961234907106212
0.0114972930152734 0.00182820323902813
0.520107312196652 0.672280527656972
0.014098660356264 0.00371203384769866
0.919980646890018 0.622087277382121
0.00181512296366085 0.0165111582340087
1.76714579604103 1.94037568414516
0.428444566091817 0.516668592926294
1.76016343312777 1.50833347257045
0.000776938970543958 0.000458972342941988
0.000180156639267857 0.00294613670080176
0.263068885256188 0.258386511416634
0.052469152156813 0.0102665749157972
0.903964932993744 0.819170774782616
0.0782183810139515 0.0858567819850347
2.67296659296473e-07 9.03915343573238e-06
0.444740338921495 0.538934409723063
0.000576053606104506 0.00189192152372372
0.00063262062543433 2.30443561823864e-05
0.456755705018729 0.434834096272571
1.68052242834625 1.60824900527419
0.00137861561905907 6.27537789921885e-05
0.000807826130024577 0.000298584867879155
0.00454874536174258 0.0235497499945561
0.00518221527611964 0.000873183835680543
0.208997336541157 0.123713670000219
5.09883982586515 5.10470613646842
0.486328705632809 0.386432167473274
1.58582305444532 1.99833369806484
4.99969343576402 5.10826579428753
0.000411642237604269 1.01380524993653e-05
0.149008626948597 0.067168050317148
2.05054113179554e-05 3.71534982273792e-06
0.000764161404645776 0.000669831716786955
0.0319406050609001 0.0225190885098473
0.0119026335221153 0.0100312579531295
0.119429749955004 0.209876367227334
0.000320526296585163 0.00699921436453557
3.04966607296555 3.04170644209201
0.000715497778204702 1.50535801252982e-05
3.23042275658629e-05 7.25677812119926e-05
0.391842526130481 0.209035764483077
0.0748754273694 0.0199345052172838
0.000172403392963091 4.68979704356638e-06
1.74476551309937 1.8714895264052
0.000186532763694705 0.00015190209393122
5.43887350510658 5.59563743554699
0.454482635985129 0.418449670425616
0.0445424737595347 0.0627851678222787
0.000325086903655981 2.2417885544741e-05
0.0106169892557529 0.0301922199492032
1.23583845770935 1.18228369350748
2.65161829516156e-05 3.45844071605862e-06
0.640559468923105 0.398630915511113
0.0453817849701542 0.0438692525173706
0.0276172405771097 0.00970340616472765
0.0120714980343225 0.000731171475380942
2.72551984431185 2.81437752498598
0.000146730171371524 0.000595934481772072
0.0917743229012109 0.145793945212961
0.000314256359672203 0.00199053236759694
4.94526519918893 5.32077373754357
0.36305130227044 0.354178336570899
0.373493160434457 0.401838570210145
1.0703146831083 1.14153383418151
0.00161949614206751 0.00871154748822443
0.810043076763325 0.64613674420748
1.28574261279686 1.26282245057222
2.15153169762743e-05 1.04482391487313e-05
0.000179441196482653 0.00605937778823945
0.401129517902233 0.389411825683594
0.000509938707114292 1.79422124887209e-05
1.79071933958235 1.67528122856012
0.0738421498375361 0.0997414734779001
0.00234010841540436 0.0228392723196752
8.22313080745302e-05 2.30307416316974e-05
0.00428944983858246 0.000175906905383827
0.0132520500034294 0.0379478565957006
4.71381846539869 4.6671390370723
0.000136265639009048 0.000602624183741989
0.00811784215857725 0.0117524051368138
2.29468044202183 2.20919005228896
3.57649303676394 4.11622731469744
0.573146506756568 0.525213196637044
0.806460138164349 0.816310927097009
8.04055609645411e-05 4.01001535188543e-06
3.82356838051814 4.20541038508245
0.859119406797724 1.2035404234964
0.542386043456268 0.360348306700558
0.00836213175614622 0.023770567521643
0.0016408177883923 8.84380109942476e-05
0.267680728605618 0.22119632440244
0.000915755988979756 0.0117728456493752
5.14724510371748 5.30646299993264
0.118335449698454 0.107179144763034
3.45721813682755e-05 8.64804885873081e-06
6.93546642717546e-05 0.000364643847696146
2.76073438625133e-05 1.97569766278231e-06
0.00967415401081143 0.0293095799489554
0.103761117186619 0.0374833531945481
4.95866818603694 5.06228468728183
0.188996070387137 0.148208396094461
0.000233952020090376 0.00876986958280386
0.194892686669043 0.148181768795745
0.00110916899545818 0.00808824385180712
2.47848120974624 2.65023588285721
3.42563536550474 3.90953268198721
5.24407188630398 5.25125725455196
0.00634635409900743 0.000745629870051888
1.81342048738922 1.85221619233002
0.45709061501174 0.428363629122952
1.04464834557489 0.945005685505929
0.263181417523124 0.186922886714701
0.0155531572483991 0.0127332453384519
2.74110476629954 2.7894416671445
0.0450343306032237 0.0708330310312846
4.2819489381715 4.48022219073384
0.643272451582263 0.376450286121231
0.0304987527039012 0.00908462688058127
0.769116157230251 0.594080313594286
0.386093223246305 0.449391656823577
0.000794143318747568 0.00119818672494832
0.00400971066416623 0.000127934441080807
2.52955525290367 2.56675418783071
0.000474515670123177 0.0162462693856387
1.63631623422483 1.55640100010908
0.242828284394152 0.238753290140859
0.651904443382226 0.787899110243565
3.12290944525345e-06 1.00862273996034e-05
0.0133854504141391 0.0397182491375507
4.31484193765585 4.73502070551838
0.000685012420234474 0.00792465577848487
3.15933036265753e-05 2.90026222671678e-06
5.7281503611542e-05 0.00533487037704613
0.000193305466807966 0.0115548189863991
0.0675947722202883 0.0696113584979838
0.00348226309477462 0.00119056385343486
0.0238106869447582 0.0283311938838567
0.770461464449009 0.745536167661639
0.599018567080141 0.521479602478757
0.00419941989723465 0.000303798343347073
0.0234736785104893 0.00533474158552959
2.99446350247656 3.26007937389447
0.000246160000791178 0.00845432870879516
4.85826564118487 4.91375763530508
3.42423577927063 3.79725733312093
0.814494368994907 0.835132978991295
0.00212834383233976 0.0203046525227726
0.0855088520022632 0.117342273907632
0.00285259180707858 0.0124458341142488
0.000521271179167132 0.0186432277493047
0.00017685074399198 0.000242313912556785
0.000280593862567068 0.00589324855900512
0.292521384169661 0.296634618639914
1.30502192685484 1.21550695674979
0.0597690925840852 0.0862098496284528
0.0219404555278857 0.0242733405361043
1.64819055817232 1.52821160724511
2.89319996760408 2.9814417827725
0.000616458829100049 0.000501528140039892
0.00138044875275462 3.88053687929467e-05
9.67396689397304e-06 5.85573232085128e-06
0.642077075105643 0.40390548191807
1.63911520185642 2.35481901610154
0.265564323245308 0.259274386920211
0.00709718009483224 0.0355539387105967
2.70971746815651e-07 4.53051517792927e-06
0.127266791109479 0.0835244194323536
0.0176563725939328 0.0426019645651216
2.40317450912815 2.55363790333323
0.785144393338273 0.769567354921681
0.268639900370521 0.186974848100371
0.0424411073773871 0.0627217958384912
0.000422962538388898 8.85207587823981e-06
2.98044600566266 3.11861885291827
0.208579557051938 0.329309710023988
1.50613826141503e-05 1.78880029147901e-06
0.986508917633169 1.17042255703006
0.00628992473856404 0.000348264520560286
0.15173752910513 0.173022175929831
1.12196223475548 1.6069549899487
0.333337678766342 0.307554416924073
8.38922122176626e-06 7.93963972976194e-06
2.43670332078949 2.93319372998134
0.263544041392929 0.201306110751097
3.49500364010999 3.89090348702751
4.80702416789935e-05 0.0109258092862411
0.000733821426611961 0.00175117171257329
0.0418785329660849 0.0693546881496276
4.20213224412038 4.54975841154544
0.000109159735742961 5.37578323229624e-06
0.0462818253179863 0.0253693805030385
0.471609519287357 0.585670691702325
0.000326780346305416 0.00193657790689109
7.24067039459643e-05 8.47964946066616e-06
0.00478898412457016 0.0297511925094541
0.0123007786939787 0.0199929324094811
0.458261853352169 0.439247204631871
4.17002379597192e-05 0.000137754330754725
1.88453857730334e-06 8.7164713257118e-06
0.00288618553332505 0.0229557125313555
0.113091274262672 0.122100131027616
0.522761231705394 0.50587665396167
0.000163018013900988 0.000289842815194413
2.13005236280458e-07 4.60684904642438e-06
1.61973972663086e-05 6.59969375604819e-06
3.56963124916448 3.97324668359252
0.0124642234744853 0.00274459750009345
0.000475753223736251 0.00693902487816184
0.00293026488440743 0.000291820730532305
0.126440369318346 0.225721554194892
0.00225054386564359 0.0190497394635377
6.45841987836965e-05 0.0152119630597216
0.000438043514991473 0.00804550800212943
0.0621370702458767 0.0581678647848018
0.0329181461909185 0.0159607816553379
0.851353159034174 1.05769717718772
1.09985407036182 0.802215190530978
0.00517583295344394 0.00470082056830696
0.000190139034346376 0.0166975379894129
1.34107243046172 1.23549013857671
0.000348247447676919 0.0185807834754034
0.896364475991508 0.788430017133232
1.67306636991662 1.66999382171668
0.00183869097449732 0.00181140004617758
3.05723130831626 3.38097489594348
1.06359829501421 1.06245138310473
0.000152170723703359 0.000103990955555579
0.000209561703913723 0.000480304986144783
2.97455855465825 3.28640585032515
0.00174817980574847 0.0224125016943175
0.341920609863222 0.332991691163571
1.88807988696294 1.92967317488229
3.01952316068041 3.00851364031763
0.000230982854792884 0.00743262143342282
0.00615793066863263 0.0230354246934139
3.62216494387793 3.53454052906737
0.0498989799963097 0.0799297020882403
0.0821441812160694 0.103633213507545
0.00328279644973143 0.00045208587479033
0.000797899318497167 1.62245228785585e-05
0.297801127358425 0.203057294465774
0.678045218175234 0.71674199665822
0.408656407118335 0.392834993723448
0.569582552828924 0.345884952751542
1.57368956673757 2.25217841990763
0.0442138960238207 0.00816806839311418
0.000307120475932306 0.000123363835415813
3.98818066744345 4.40404439978408
0.886772543483737 0.882292092088053
0.00291195490921443 0.00206883609643002
0.000116781573981135 0.000161672960961535
0.0145205284307763 0.0309301922463577
0.00223092081291435 0.00111060095919259
0.387072011369459 0.369153659422895
1.77310486166083 2.44418064331721
0.0533402180792574 0.0147286267480876
0.303297561651873 0.232706842881534
0.00219763804395301 0.0104876795530878
0.0160146943272947 0.00145367092111426
1.00669682826058e-08 2.55141180993581e-05
0.0058688669727643 0.000609223391488011
0.644055114411752 0.604544828538984
3.20023481282464 3.24415936216478
0.00100481608525143 2.06446268950864e-05
1.97390847653619e-05 6.79941000719523e-05
0.122180733554494 0.0619535755261907
0.00142925674169769 0.00520648757418023
4.14512760073494e-05 8.06885664068513e-06
2.92731750054729 2.90110102417087
0.0314241497324195 0.0670592004332682
0.00289597817831538 0.00184109891097477
0.01947686847846 0.0480596452244967
1.95957219549708e-06 6.8319525239131e-06
0.706759144249354 0.669792005934722
2.52593609230943 2.71011739912989
5.07344833630385 5.07421496548132
0.000915737703705663 0.000732551366350829
0.00217463841453572 0.00332542656530973
0.048704606045611 0.0764690360839506
0.625282565834489 0.366486578389111
0.0183885065163084 0.0158894645948163
0.00027848475232859 0.00418765977633925
0.000480804916925891 0.00301032397887819
0.0343770383053517 0.0252123192402016
6.75275802370763e-06 1.90224694887593e-06
1.76902188361159 1.86383693471676
0.000674531336389119 0.00124875574241081
0.000440269395462238 4.59509483036268e-05
0.00566593650769462 0.0150337764325372
2.09400581170359e-05 1.93915954486224e-06
1.00022274716013e-05 2.7273819668606e-06
2.2821480190333 2.42188831133182
0.0683568763038239 0.0696842288157976
1.47128948718036 1.35556286648723
1.34647431597369 1.3577689967532
0.00512114815965611 0.0273556602835322
0.00115533796767963 0.00710390788059011
2.20373006984055e-05 2.19081427091103e-06
0.224814949520972 0.1348283811022
0.014159247405461 0.00471770664153027
0.452609459904767 0.631693870003843
0.0130301856693673 0.0401034117869258
0.142060856402332 0.119946848908539
0.0852028192022547 0.0839414441494027
4.4611075921284 4.5956415480449
0.0265835718172091 0.00290238975770686
1.83279636461084 1.83894285208802
0.000311740280787094 0.0042057294388618
1.76594087665666 1.98819920183653
0.00942461759533625 0.00135243934592968
0.548783607252014 0.511258681671568
8.78564075299767e-08 1.14394023180865e-05
0.0282851316421497 0.00822040623884924
0.389448523657379 0.350962801976943
0.00993219076878568 0.00248729394845365
2.25094982608951 2.21039992412693
0.00374191608405934 0.000545450406114176
3.6905737016681e-06 2.14759354571854e-06
0.228389891921977 0.138608400144782
2.74317004929285 3.23834120784517
0.84259892300393 0.687043198670832
0.0175093539322663 0.0402926453059357
3.80290952688037e-08 1.13882587502048e-05
0.00314147210401441 0.00518859901447362
0.0079367245930111 0.000615001978700512
0.00556577056242138 0.00356954781794344
0.00260027429132688 0.026219341308171
8.08093113524904e-05 2.97852153769031e-06
0.971714322254338 0.84313614462626
0.0274405324836405 0.0127456719467544
1.32938984556448 1.46309707223748
3.46282784089271 3.6281920403352
4.61399969478303 5.20917206780754
0.0718220959620323 0.0179812406091262
0.00749813739344006 0.0284492166047788
5.70413352012827e-05 3.74526062286069e-05
4.95332426324834 4.91750990024484
0.000761449254524065 2.18010786054412e-05
0.00693781347744795 0.0109432351047854
0.191673607368634 0.11191232743148
0.185599171171997 0.151081444289516
5.00043676754713 4.97323315940131
2.18614718346649e-06 4.48823571803363e-06
7.56438575693027e-08 7.92414465185398e-06
1.85444247001535 1.60954608696735
0.138392034188397 0.155657839767655
0.894241215615247 0.642212000626549
0.0889958969148306 0.116359399576953
0.452189110181143 0.415055856757937
4.53799936461419e-05 0.00649628587967388
2.68486859058584 3.42487073953439
0.00060554643910232 0.0105640191772329
0.0210730717262621 0.00483272137613715
1.3464067407602 1.31686505724795
3.83038817733276 4.28338904608095
0.0166274843672428 0.00154762689406659
0.0413223614484035 0.00649798478414659
0.125170197059269 0.0876177747918676
0.495797635201536 0.281425818000176
1.83027591607353 1.82069277140823
0.380799262631722 0.327209479638287
0.328598811206438 0.322100544328108
0.0015620959512579 3.48491558266107e-05
2.23953693017799 2.28887298148636
4.11877539698586e-06 2.65764757309044e-06
0.0586552990653806 0.0851681615005623
0.0483749860518415 0.0217969786434363
5.06745139379396 5.17727921739385
2.76857510765293 2.80671572202488
1.24345815680915e-06 7.99273902078025e-06
0.325954738050996 0.455749205838584
5.98670873744075e-05 2.4687559084029e-05
0.000114709276344677 0.000927591602430213
0.339799935167349 0.515570462908166
0.328122134896534 0.245663947459521
0.0363909711845988 0.0208386083509726
4.8132232472706e-05 0.00728812958919736
1.1416834767237 1.48627851990228
2.58377577534898 2.779409111303
0.0141919423423011 0.000965717770503312
0.00124005061837574 2.6698003706439e-05
0.000217639755018484 9.23317073981891e-05
0.107038421484099 0.0476891429854331
1.2454240776445 1.4144448568329
5.44833968021148 5.87782987584671
8.21327897350426e-05 0.00607868207312997
5.2923711579127e-05 0.00869238923556705
4.97823483705918 5.11101297151669
0.0135983725282604 0.029224410493386
0.049742682157738 0.0159736599804265
0.00486720966890234 0.0342813648340379
2.28029925162908 2.42224942629558
0.00218739029460171 0.00222588452661179
0.00466155620325759 0.0315047457099748
0.0345652229628079 0.0228354036800598
0.149404241565173 0.113801317205163
4.70267280664607e-06 9.51914495918048e-06
1.12068826768692 0.786361805113175
0.0470196878159344 0.0524659657868886
2.99316127365929e-08 1.39690581217847e-05
0.00144988816448428 3.30878903241522e-05
0.0131667065596204 0.0122661338087945
1.71059570403809 1.64967913619449
0.143626578192526 0.158560535383716
1.64917877503281 1.66126831087347
0.000324931752342436 1.90388495779841e-05
2.80934809852735e-06 2.22755277076311e-06
3.48180954321249 3.50873106897345
1.90402619010068 1.90926045763414
2.94505758978038 3.19179720612967
2.02422935866589e-05 3.58860161468437e-06
0.117998957734276 0.176034791537919
0.0102698825912456 0.0320964395584704
0.600374280754181 0.78786640410664
0.859942418737325 0.768279717510493
3.07906693060778e-07 8.61217631913424e-06
0.343416778706757 0.322740448930518
3.27478927837498e-05 2.19475261532386e-06
0.00991705404216663 0.000554529829289504
0.000129865650824108 0.000107733358160735
0.461267841851969 0.387958017770398
0.000122713274701148 8.04207222753309e-05
0.443580769743855 0.39530611451295
0.00238882730946486 0.0157931083920231
3.01854746874761 3.17868699137575
0.000255353205806737 0.00514188367073378
2.44529242861553 2.56201709851518
1.13264083691084 1.07456825175827
0.000130413088034139 6.24109284830335e-06
0.257293176335585 0.254597044126441
5.25911346308311 5.57923169057113
0.786558938111223 0.769700965693416
0.000753745410885515 0.0131039484744999
0.0222682677229974 0.0227949060684533
0.000220005655863353 6.15476397286207e-06
0.00032545877094263 0.00839044018065368
0.176651063579115 0.153356463896489
2.03342413360778 2.27292929702474
0.03405974507255 0.0447714366939613
0.000571947627978172 0.00146746214215998
1.36220259127566 1.24458284544197
4.1908575374106e-05 7.40933831690591e-05
0.00412302891540497 0.000176394827488637
0.292154498777568 0.299269722198547
0.0349864129686756 0.00478291949412648
0.000541047308592225 5.28864416588862e-05
0.144125767834592 0.133857147548592
0.000272455667058289 0.000231242044610714
0.0350605099916417 0.00673152243344487
0.405838526050146 0.399673913047219
0.000790118509254933 0.000199370310860855
0.00947882465160774 0.000591098141108096
2.59369332203392 2.62804032197334
1.62249290169008e-07 1.05540673199504e-05
0.0146524691723048 0.0421826935203432
0.00289770695254546 8.00990505193436e-05
0.00117060816504424 0.0145846646890508
3.22532993701263 3.41285177504654
2.8284556178519 2.94875887365278
0.297378565784958 0.256275668443845
4.06577295125568 3.97931286614278
0.0012597784646813 0.0192337618858811
1.60727731213169 1.55261018196836
4.29687045390335 4.77759720677667
1.7410764209443 1.62694803141188
1.51239714190343 1.4455128940137
0.0202711733320882 0.0156369966794426
2.12508975441183 2.90186216430257
0.000581481343721729 0.00650958308535977
0.989842745490593 1.33419175645996
0.016500668697908 0.0251045735819275
0.129754432020909 0.104615313351381
0.0372709309525656 0.00645704706332156
0.043242189180625 0.0236985654304814
2.64779917882429 2.67132726239268
1.22182021239155 0.890459067045154
5.68655880209558e-05 0.0135354699195403
0.00640813886708094 0.000260046496043988
0.335536737161603 0.289609029232199
0.646973690247734 0.781337231175751
2.83438366838182 2.72883105860548
0.540141903710021 0.468147318186506
3.88379525368683 3.78493797648017
0.00216018330128934 5.34223413684644e-05
0.000151086711681937 2.73580197224674e-05
0.0243708096763577 0.0115625112442834
1.40066241793968e-06 2.61768233317682e-06
0.0334031784150191 0.052445226475139
0.0049234255790342 0.00096174245480722
4.62410990216855 4.7833328208661
1.13762051516464 1.31168586279089
4.08822104140464 4.19630723153092
4.3732570691476 4.97268030812096
2.80632090753335 3.04243662981146
1.47844614530903 1.64991358856921
0.0155875735587568 0.00140642225668764
5.30668945465607 5.37403502765562
0.000236177515645881 0.00442700005511715
6.00585309684415e-06 1.75454365980344e-06
0.00994893519004818 0.0113863838702008
1.56001936382884 1.59663021653167
0.00157360638463513 0.0114186012385328
0.041422993770124 0.0149918816965118
4.33803270501179 4.90824841260827
6.67100547006204e-05 1.37166821984489e-05
0.768518958292182 0.785727315375029
2.93556201283271 2.82914295716144
0.00141664334383783 0.00965026296282315
1.88151829173083 1.84237844632834
0.0988146528455328 0.0321845880329578
0.000535636989494056 1.35171493592535e-05
0.00878169983511179 0.000456301425797648
0.00293780409099901 0.0226398542314882
1.75551020258014 1.69245248026019
0.571662278184961 0.632607915923868
2.65550353050442 2.9659682042341
5.17590510720024 5.48674793858663
0.00675404656047559 0.00778581475425259
0.000161889001863841 4.92889125006394e-05
0.0224900582130294 0.00224056571670726
3.97483485193581 4.45576230989628
1.1774136822643 1.24939817319514
0.00304583942861601 0.00583132491145383
0.0220871455057022 0.00216610973312581
0.208228205432493 0.122245643086265
2.94341898966361 3.52418108342697
0.000115965275248814 2.82250524002747e-05
0.341620760467191 0.301716870454974
0.264954136267046 0.266710102254489
0.00252313004219947 6.76995735275379e-05
0.0253570392178676 0.0311705258761579
0.993310366115623 0.809645074302233
1.28336892572214 1.31379918554443
0.892309819507034 1.29031499220508
0.814019225248618 0.826202943576231
1.02769191325428 1.24122168782844
3.0875102441072e-07 4.59230065916769e-06
0.0919555809459298 0.173019831489549
1.27474385211069 1.62528978894243
1.01743927526169e-05 2.36205490969649e-06
0.0362693135262409 0.0275635916231508
0.254141345401004 0.16661690721243
3.04956855495949e-05 2.9077329505591e-05
0.816949762179502 0.714935060564908
0.0424741677609183 0.030518267851486
0.0527799835837386 0.0416128021716164
4.24973545838887 4.38126138734348
0.000106459816179262 2.01251379126495e-05
0.000282190582462382 0.005048324463712
0.743941946648267 0.454578362965237
0.000454451865476465 0.0122595422450156
0.0878927421371506 0.0591450074606029
0.0824962130556903 0.0769952702178902
0.113938720722147 0.094290686579922
5.55426713568693 5.76162922037642
0.314261340553655 0.330768103087242
0.202316753396264 0.174060546736937
4.16487486588008 4.6387619519475
0.923260001075195 1.25854978481336
0.0466333129229188 0.0431506033131207
0.021644170050276 0.0102703094087225
0.000133216584734676 1.72708224950044e-05
1.06208753560917 1.32214642694043
1.04709581071855 0.958314089320148
0.000214867413179936 5.16056506575012e-06
0.00154199194891528 0.000118960779174182
1.58122259558422 1.66768526171197
0.0127221251797352 0.0569261798401751
4.24607172027523e-05 2.13030860255129e-05
0.379052646617182 0.437074390301567
1.12190517395767 1.32242482617079
0.0193974437562727 0.0471858045334992
0.00987110249240935 0.00219872162838627
0.194487162799859 0.160707727713294
0.167152313621084 0.182481218303717
0.000263338837962785 0.015581531115555
0.713499534471342 0.626921160799843
0.578871206337882 0.534225520533651
3.3803433870433 3.73922001181178
1.84337011050746 1.70213786753911
0.00119213108936039 2.68392779556908e-05
0.0655198722251624 0.0163639583912928
0.000370198320068558 0.00252363007504941
1.02230796527199 0.927694722745853
0.00145201297546885 0.00479709983672762
5.46837898103699e-05 2.71471807427835e-06
1.09015748940658e-05 2.10577780710447e-06
0.373042999175913 0.297422977054334
0.000181743208092623 0.0172347457156761
0.807771762129664 0.887561469118798
0.00170447799345888 0.0132941119884793
0.00334623821927279 0.00544550124222677
0.0252456974097354 0.0101385998347577
0.973197544957441 0.88101191143984
0.0259091474631824 0.00700017080637755
0.00242798922726604 0.000282805230188112
0.00355843273890402 0.00291186372166072
4.0455956910001 4.27462496267186
0.0155003030479221 0.00499876867444794
3.82222465323812e-08 1.18803618947258e-05
0.122579702169808 0.0938384381244328
4.48102506772627 5.10393502271853
0.857130348674896 0.752404752549487
4.96517237060015 5.08422096144865
0.000236070515079435 2.72202437847858e-05
2.17263866850243 2.26904892805512
0.121159980910593 0.142186718277241
0.277651368330385 0.204900368302311
0.556114485817296 0.569129472916148
0.000136344167747083 0.00915789227944336
2.30064134006184e-05 1.98290825332383e-06
0.0154189062428666 0.0220966645816262
3.72620346316347 3.62327524290506
0.221176751080003 0.113339481250044
1.70609471192159e-05 2.87575849519936e-06
0.000393989723109912 0.000238230206966262
0.429739456666778 0.428789188142491
0.806076765986687 0.943710131470308
0.0177527225255223 0.00200061070895702
0.0313793868819691 0.0330778015199854
4.00635843862038 4.07480656785691
0.0639288532642559 0.0559194428912378
0.00381669554712893 0.0191084969891901
0.726633785448287 1.01424623536877
0.030889534496477 0.0243287682661729
0.424186402965625 0.606871314159853
0.179472699958353 0.109556914675816
0.00170070316278566 4.18449417476322e-05
0.00502998523698931 0.000303094573445437
1.99538641635798 2.43487531579602
0.0010625744865203 0.000317113345010339
0.245020443439393 0.291451970819696
0.0180729076142441 0.00912742341297028
1.0400991734032 1.186385996739
0.0183256390039821 0.00215957459321828
0.00184503862578826 0.000796258746082379
0.270722964643758 0.276920577708865
0.276663629858823 0.249494399294758
2.76945656687764 2.87873269677211
1.03933827277345e-06 8.46405394540871e-06
2.76404114698443 3.04421348798489
3.22096271643368e-05 4.91290755853574e-05
0.424937557122334 0.282975980103695
6.16771385108397e-05 3.37055496873401e-06
0.451504857524965 0.496976055876951
0.591215661591193 0.550321378965427
1.5311362009845e-06 2.25822845539819e-06
9.26432043019113e-06 1.98446990708875e-06
0.00430524050332405 0.000396827823345536
0.000272230238014868 0.000151276054052013
0.0118907912919155 0.00914418643977026
0.741211848659516 0.710971979403993
0.00123530801219745 0.00346496189252019
0.0787399990658759 0.104833913780748
4.97172868562305e-05 0.000201941313699084
1.20810010805387 1.17635364114611
0.139681664340858 0.128411740048145
6.64229419175565e-05 0.00031326798053183
0.190821758304353 0.17967285608451
0.000204024318629244 7.15738960647347e-06
0.000189736610614518 0.000648689916530878
0.199921707670251 0.183356071245209
0.242565645488722 0.206520967705265
0.00153441040085415 0.0110896539936382
6.39063881275625e-05 0.00849403755726862
2.66642274370994e-06 3.07145464681282e-06
2.16888969875992e-05 2.8204067158462e-06
2.28388817262554 2.19919097417421
9.32066173890139e-06 2.15236670102926e-06
4.39524646188842 4.51440631872098
0.000234660808405145 5.49393852192862e-05
4.17115237809495 4.67597961481722
0.0331026216176959 0.0199937192125228
7.94852918235168e-05 0.0143338506372956
2.17781998146795 2.08130635600303
0.00121551583997271 0.001005095069181
0.00244884959141882 0.000122544374222511
0.153282930021787 0.170924467707991
4.97739322799977 5.60048498277848
0.0904131419300778 0.128196891428052
0.00158651954150487 0.00466368890876808
3.02693725193635 3.70922405368882
0.00971168928492281 0.000504204538443268
0.663632147325546 0.632990248152767
1.48393696914634 1.45896101724909
0.453211440192345 0.435808917068156
0.000431889393000909 0.00510908109018266
0.000556025249045726 0.00105812043059063
0.424078158265607 0.517504042360002
0.0220924342147029 0.00854611184357426
0.0447270303707444 0.0610841097118272
0.000214923709133537 0.0100293036963303
0.00168147238885829 0.00273215525239484
3.0909277683433 3.11102796472903
9.47922999731428e-06 1.20164265425491e-05
0.447167137200656 0.39286120033223
0.136933069243371 0.137478779720636
3.22377439895349 3.53614761314321
0.737863878308303 0.553245371848689
4.45022009549051e-07 7.88012559869311e-06
0.0560213650682683 0.0115314666838502
0.0185794805919819 0.0469795387059735
2.68514549570539e-08 1.36256389198248e-05
0.00209294674908144 0.0212187173147908
0.00017414132975192 0.000257015021892444
0.0810333705558191 0.119352856737385
0.398552343014365 0.283826190718137
0.0431067907609205 0.0189693256824761
0.000956040694111894 0.0153037952306198
3.57769229332462e-06 5.59405003274836e-06
0.000175578289225582 6.2219826571166e-06
0.000329216948496933 0.00381472692492296
0.0042307434234698 0.00155593304168531
0.000491021358049823 0.000116064745396944
0.228603977447476 0.242002060330006
1.3599002448626 1.08019378147943
0.0069217003314552 0.000376978518077051
1.00620394619103 1.13769695811389
1.07947915024538 1.04753821324401
0.0864724127337139 0.0302454654169475
0.0023125363664656 0.0243448954392755
0.725518123709388 0.710362458022853
3.52919646971555 3.46938280730561
1.57096511650302 1.64453436355767
0.937674478231953 0.951737717585686
0.852977251625469 0.552929793356841
0.350703904128847 0.18547033075477
0.000315328759957135 0.015535081236672
8.00765229275555e-06 1.82662348792636e-06
5.56323480385882 5.8041825379753
0.446636156106094 0.45379128204069
0.828088253245733 0.894916372327738
4.08377742912721 4.52163089067378
0.711244831281271 0.780722325165725
0.0704669650025533 0.0363737055045449
0.000101903926662605 3.69025829060106e-06
0.000653668177571603 0.00457879186836677
0.0433792449150506 0.071737717999305
0.0336986057783346 0.00596482875707853
0.144540263072677 0.124287537469723
1.06800916067921e-05 7.81307246535148e-06
0.028777012496965 0.00880649029059069
0.00907578314990526 0.000776399113264988
3.59145732718751 3.69318200305857
0.000679083951314485 0.0189780536766859
0.174201071822904 0.0879923174491755
0.0300679346665309 0.00728642737291602
0.318959824784426 0.399936375901965
1.05313724081818 0.966234807992291
0.678176078995627 0.769979441058277
0.00609135154389322 0.0080489927278522
0.0893113710622952 0.0754066452149507
0.000785278143515902 0.0148212021148683
0.000632950829048099 0.0164787965253002
1.73790970077124e-07 5.32663205695267e-06
0.0329963154796091 0.00502745558539895
0.200681170345688 0.169195729690505
0.0381695278081502 0.066961743764409
0.0214787232637921 0.0412042907738226
0.557811429972823 0.596307520129355
0.0117833056486439 0.0553257262258892
0.00155001184903716 0.00202435135516992
6.78196252776245e-05 0.000255529368882095
0.644791259954283 0.645907017542107
0.000568610016134622 2.88579482840845e-05
1.28821400013617 1.49830546706628
0.00450211505291065 0.00176362098273945
2.79650975314745 3.32394734755966
0.000113557367500731 0.00195914203885789
0.128428444774908 0.103563337812517
0.00189555731842714 0.00014191870326863
0.0141838462489573 0.021610596694719
3.61501401085365 3.77700967488556
2.75746675070561 2.8326088845159
0.172072831152669 0.150088462881365
0.000133772187659028 1.77204122098863e-05
0.000464177409373323 0.000348874229742812
4.16705796016577e-05 0.00898634876233164
0.169124025744634 0.123925684509388
0.0350052946938718 0.0399603671107101
0.000386634218759891 1.67565535255436e-05
2.32531943357225 2.25706948192185
0.38077012033207 0.206753194366401
0.00147334698049628 0.0258083694611285
3.7460144824298 4.08242548600407
0.410958587583522 0.224569774643279
0.453591751953475 0.463494330740204
0.338353473123559 0.237156201250224
0.931144982653578 0.64460435600379
1.94415983633606 1.83590475243582
0.000117679556412235 0.000832910267782814
0.748674866073923 0.713150982158935
0.957048861926181 0.992074035198563
0.116341674487981 0.0917179664772146
1.41125078665456 1.60352129546288
0.256742790155281 0.353190272665406
5.38094039357474 5.42600228531383
0.0600192659877169 0.0589205978956871
0.00083893728245282 0.0016083407695965
7.46921175505951e-05 5.05147017403977e-06
0.0784998308549992 0.153971355933347
3.32199013820503 3.37233259360598
2.59887628159827 2.53679128701547
0.000293759163973558 0.00271618221796609
0.113295122002488 0.131907935856127
4.74892285146248e-07 3.22163004765338e-06
0.000507120190284684 0.000779531198187566
0.035060888649015 0.0398293107669304
8.13109591677794e-06 8.61238575205589e-06
0.000280572321603893 0.00430467918445951
0.00242621543631326 0.00559891526552573
1.90555846191346 1.84545970984534
0.00842236901829653 0.0019137924823715
0.328707796341914 0.312030414940311
0.000363401108695996 1.51342759828078e-05
0.00944435457559738 0.00437433602577773
2.5494777253767e-05 1.98114510280159e-06
3.37072445404148e-06 1.8587766998419e-06
1.04614046155186 1.04924687066606
0.342540681563386 0.381502155849908
0.0113746602911546 0.00186478114991928
0.0446155057263098 0.01095577532557
1.66859669634425 2.08326362386267
0.000306322648861772 4.04952565807736e-05
0.751753496706048 0.897226796228526
0.0557223406886086 0.034798469358469
1.25381171200335 1.22207193832063
0.00220265587717303 0.0169199783733834
0.760665132854557 1.06987580784972
3.75437850347673 4.05134661866343
0.0122893078916675 0.0218741615051293
0.00011206481233987 1.48712872202823e-05
0.000175170130677431 0.0175347375559387
2.72103025639524 2.8015799362851
0.379037516099238 0.201713193810563
0.305922235398109 0.468894062579976
0.0428377614150893 0.0262492843840825
2.09124450704512 2.03908292751579
0.0748284312585898 0.0847559704969339
2.14520034966331 2.16777966116102
2.87227711059084 3.47300849344981
1.26323322808264 0.930822361894946
1.44596850837954e-05 0.0131086082369668
0.082489165801869 0.0403550380053848
0.306178818333904 0.294728599798879
0.0164384424288303 0.0121301030817265
2.8528604931641e-05 4.70599388911114e-06
0.0418873500877734 0.0481340863672664
0.00156990185889422 0.00414329994304118
0.0327027509785951 0.0211905781554633
0.00841382628288019 0.0187637864818323
0.00028283578514996 0.0172132937277391
1.26605768327667 1.25943609669335
0.000381108149839352 0.000691200161797605
0.732156979784795 0.71577088041426
0.355837203163928 0.302281594627317
0.000920714078591012 0.000228307874085982
0.0133250661336558 0.00133005774669612
0.000402635182234663 2.0353268943852e-05
0.772108670896278 0.482303806095872
0.00368156388969131 0.00297954092838045
1.05687377829868e-06 2.5687082374717e-06
0.000114093185439513 0.00015663546464537
1.37927170785138 1.33481493898392
0.00909020559819642 0.0004618960788019
0.00182378025894005 0.00228633514971695
0.00587210961730323 0.00100729787600537
3.44257382277657e-06 1.23922554930069e-05
};
\addplot [semithick, red, dashed]
table {%
1.00669682826058e-08 1.00669682826058e-08
5.56323480385882 5.56323480385882
};
\addlegendentry{Ideal}
% Custom legend entry
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{\#samples: 2000};
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{$\sigma_k = 3.0$};
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{$\gamma = 2.0$};
\end{axis}

\end{tikzpicture}


==> Figures/scatter/DRE_4D_Histogram.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{skyblue}{RGB}{135,206,235}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={True Density Ratio},
xmajorgrids,
xmin=-1.21729925928987, xmax=25.5632844450874,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=3.08858700426612,
ytick style={color=black}
]
\draw[draw=black,fill=skyblue] (axis cs:8.53376765455971e-15,0) rectangle (axis cs:0.608649629644947,2.9415114326344);
\draw[draw=black,fill=skyblue] (axis cs:0.608649629644947,0) rectangle (axis cs:1.21729925928988,1.51851393987789);
\draw[draw=black,fill=skyblue] (axis cs:1.21729925928988,0) rectangle (axis cs:1.82594888893482,1.39794000867204);
\draw[draw=black,fill=skyblue] (axis cs:1.82594888893482,0) rectangle (axis cs:2.43459851857976,1.17609125905568);
\draw[draw=black,fill=skyblue] (axis cs:2.43459851857976,0) rectangle (axis cs:3.0432481482247,0.778151250383644);
\draw[draw=black,fill=skyblue] (axis cs:3.0432481482247,0) rectangle (axis cs:3.65189777786964,0.698970004336019);
\draw[draw=black,fill=skyblue] (axis cs:3.65189777786964,0) rectangle (axis cs:4.26054740751457,0.778151250383644);
\draw[draw=black,fill=skyblue] (axis cs:4.26054740751457,0) rectangle (axis cs:4.86919703715951,0.903089986991944);
\draw[draw=black,fill=skyblue] (axis cs:4.86919703715951,0) rectangle (axis cs:5.47784666680445,0.477121254719662);
\draw[draw=black,fill=skyblue] (axis cs:5.47784666680445,0) rectangle (axis cs:6.08649629644939,0);
\draw[draw=black,fill=skyblue] (axis cs:6.08649629644939,0) rectangle (axis cs:6.69514592609433,0.301029995663981);
\draw[draw=black,fill=skyblue] (axis cs:6.69514592609433,0) rectangle (axis cs:7.30379555573926,0.301029995663981);
\draw[draw=black,fill=skyblue] (axis cs:7.30379555573926,0) rectangle (axis cs:7.9124451853842,0.778151250383644);
\draw[draw=black,fill=skyblue] (axis cs:7.9124451853842,0) rectangle (axis cs:8.52109481502914,0.301029995663981);
\draw[draw=black,fill=skyblue] (axis cs:8.52109481502914,0) rectangle (axis cs:9.12974444467408,0);
\draw[draw=black,fill=skyblue] (axis cs:9.12974444467408,0) rectangle (axis cs:9.73839407431902,0);
\draw[draw=black,fill=skyblue] (axis cs:9.73839407431902,0) rectangle (axis cs:10.347043703964,0);
\draw[draw=black,fill=skyblue] (axis cs:10.347043703964,0) rectangle (axis cs:10.9556933336089,0);
\draw[draw=black,fill=skyblue] (axis cs:10.9556933336089,0) rectangle (axis cs:11.5643429632538,0);
\draw[draw=black,fill=skyblue] (axis cs:11.5643429632538,0) rectangle (axis cs:12.1729925928988,0);
\draw[draw=black,fill=skyblue] (axis cs:12.1729925928988,0) rectangle (axis cs:12.7816422225437,0);
\draw[draw=black,fill=skyblue] (axis cs:12.7816422225437,0) rectangle (axis cs:13.3902918521886,0.301029995663981);
\draw[draw=black,fill=skyblue] (axis cs:13.3902918521886,0) rectangle (axis cs:13.9989414818336,0);
\draw[draw=black,fill=skyblue] (axis cs:13.9989414818336,0) rectangle (axis cs:14.6075911114785,0);
\draw[draw=black,fill=skyblue] (axis cs:14.6075911114785,0) rectangle (axis cs:15.2162407411235,0);
\draw[draw=black,fill=skyblue] (axis cs:15.2162407411235,0) rectangle (axis cs:15.8248903707684,0.301029995663981);
\draw[draw=black,fill=skyblue] (axis cs:15.8248903707684,0) rectangle (axis cs:16.4335400004133,0);
\draw[draw=black,fill=skyblue] (axis cs:16.4335400004133,0) rectangle (axis cs:17.0421896300583,0);
\draw[draw=black,fill=skyblue] (axis cs:17.0421896300583,0) rectangle (axis cs:17.6508392597032,0);
\draw[draw=black,fill=skyblue] (axis cs:17.6508392597032,0) rectangle (axis cs:18.2594888893481,0);
\draw[draw=black,fill=skyblue] (axis cs:18.2594888893481,0) rectangle (axis cs:18.8681385189931,0);
\draw[draw=black,fill=skyblue] (axis cs:18.8681385189931,0) rectangle (axis cs:19.476788148638,0);
\draw[draw=black,fill=skyblue] (axis cs:19.476788148638,0) rectangle (axis cs:20.085437778283,0);
\draw[draw=black,fill=skyblue] (axis cs:20.085437778283,0) rectangle (axis cs:20.6940874079279,0);
\draw[draw=black,fill=skyblue] (axis cs:20.6940874079279,0) rectangle (axis cs:21.3027370375728,0);
\draw[draw=black,fill=skyblue] (axis cs:21.3027370375728,0) rectangle (axis cs:21.9113866672178,0);
\draw[draw=black,fill=skyblue] (axis cs:21.9113866672178,0) rectangle (axis cs:22.5200362968627,0);
\draw[draw=black,fill=skyblue] (axis cs:22.5200362968627,0) rectangle (axis cs:23.1286859265077,0);
\draw[draw=black,fill=skyblue] (axis cs:23.1286859265077,0) rectangle (axis cs:23.7373355561526,0);
\draw[draw=black,fill=skyblue] (axis cs:23.7373355561526,0) rectangle (axis cs:24.3459851857975,0);
\end{axis}

\end{tikzpicture}


==> Figures/scatter/DRE_4D_scatter_s3.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={True density ratio},
xmajorgrids,
xmin=-1.30538431196496, xmax=27.4130705512689,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Estimated density ratio},
ymajorgrids,
ymin=-2.51652188601151, ymax=52.8469596062465,
ytick style={color=black}
]
\addplot [draw=black, fill=steelblue31119180, forget plot, mark=*, only marks, opacity=0.5]
table{%
x  y
0.000328371706154606 0.00624702555430532
0.563842756362635 0.651306945591596
0.000438443016466418 0.00197623129172244
0.116306836484578 0.205248275948485
0.153135822172757 0.166384667494066
5.81093879393585e-06 0.000113073081192202
0.502893250660858 0.327216007623898
0.207784217534714 0.168001861526511
2.15243740932573e-05 6.73526019071982e-05
0.00319278759117748 0.00498060912745867
3.78212776341419e-08 2.91384405160057e-05
6.9191166306109e-05 0.00188314951923108
2.18300877634017 3.28265366865784
0.000750743521533266 0.00210841457558865
1.0446854700533e-05 0.000145092017110971
2.11395432188825e-07 0.000557031743819146
0.617101998040268 0.457648790553571
2.35515778773686e-07 0.000151296763889543
0.000139759901419294 0.00562429944924501
1.80906309239007e-06 0.000579572415197581
0.000138250026106979 0.00142354094434143
1.4332789606033 0.915068519961065
8.04821452225676e-05 0.00137584959974305
3.75369370129693e-07 0.000650311342542922
0.460241256310194 0.400588140584405
0.0136781644938432 0.0470551966076728
4.0652987340284e-10 1.02447564007388e-05
0.039264677495219 0.00609947956332999
2.32704625451771e-08 1.12064280935766e-05
1.67912879701509 0.616760576165064
1.77487251044619e-07 0.000187481138312856
0.00759603162865877 0.0141205114834386
0.0352235315598544 0.0892913598873675
0.0666690594162727 0.0412861429210805
0.000101109639482462 0.00145189686319031
12.4540607622762 14.5579745230434
0.00081534956122325 0.00920963916667357
2.49453991546063 2.10214736418282
4.471302685987e-08 0.000124455371258188
1.34237937396961e-06 0.000273768700827001
4.91175414427832e-05 0.000580325680133254
0.146872190031259 0.143529893613269
6.54204121612709e-06 0.000177993937381987
7.06955021809379e-06 0.000200807777756691
0.00236807356430911 0.00237032775913653
4.76672594094849e-06 0.000161706424298614
1.78428560490216e-06 9.34674555873177e-05
0.00202797368533513 0.00122322962519926
0.744735008112073 0.263477206383765
0.000187162579558149 0.0040424675463104
9.46324272721749e-06 0.00010310076206013
1.57728257098291e-06 0.000358068810091085
0.00017853405338224 0.00214847639808177
0.000348896360487032 0.00244176508216308
0.00158144523266123 0.0108329650280693
11.0937698718956 17.5069272496432
0.000660620266910918 0.00309152247549366
1.5648963889191e-05 0.000472151951202531
2.75823892957952 2.40504725821668
0.942263462146848 0.539242617966897
4.3991150648965e-08 8.4651614659362e-06
2.95940231972352 1.95427753343055
0.816680889028129 1.35282888596248
2.21254002073643e-07 0.000177849697250423
0.000495720884503942 0.00371904036095867
0.0831781996207026 0.0263938790551754
0.148302590972401 0.124460875357796
1.03270574775168e-06 0.00224975350282012
2.53551332986814e-06 0.000995796631407216
0.000283788907734409 0.00351535376839985
0.000612626247969456 0.00689067123325237
1.06979198425647e-05 0.00353040646123483
0.00996211414989264 0.00794278368860853
1.86741963660149e-06 0.000821959331992432
0.391956525037291 0.226063767340577
7.66648632751711e-07 0.00087169155455385
0.0431463252426867 0.057102397399546
0.00240217673361005 0.00812859852356859
0.00140171515713165 0.00773923523231671
0.0013194369544628 0.00926190478955603
2.46067680600199e-05 0.00279826042491505
2.10342682532953e-06 0.000990863353153488
0.00208668721703826 0.005008977974229
0.000771324098017999 0.00502433547031804
2.58470351449666 3.04555891199664
0.00871191018325906 0.0166016269964427
0.00371346116981334 0.00268437738940024
0.00528827721646206 0.010886736410847
6.54681589032759e-06 0.000643370943649654
0.0580779506330079 0.0243576707806992
0.000204953730917121 0.00390005276423467
9.74708050702307e-07 0.0001422720193496
3.02123652618278 2.36594595239214
4.23800305650172e-07 3.65538541665274e-05
0.0049518226172416 0.00810852199865094
6.95456594223062e-07 1.69123476621628e-05
6.30435105418569e-05 0.000638160609087701
0.0287850885852538 0.0454249783572713
0.155668329314773 0.149839998831268
0.237398126950556 0.124808328701904
0.0277564648608171 0.0279477473943475
9.25782451084144e-08 6.63945980496277e-05
0.00526786610250584 0.00589745099266298
0.0136382695661898 0.0246600766865557
0.000571902402014668 0.00303048876351153
0.575663958910521 0.592779876652908
0.00115332132093559 0.0072466856301056
0.0200180729149649 0.0275159818111887
0.231401846004008 0.160526260662994
9.51785012047458e-05 0.0027958058443797
0.000620677279771125 0.0089273178808135
0.011887804000282 0.0362983053196327
0.00296307760462307 0.00182315479718234
4.92506697652649e-09 0.000181246500152367
0.0502998628534157 0.0568387278677295
2.49152774608183e-08 6.6668155400968e-05
1.61084145866251e-07 2.00719467668181e-05
15.6994315210339 19.8361035408038
0.00011017150841604 0.000777865405422716
0.00455269209253517 0.00432081651033608
3.12294799412819e-06 0.000145819668164083
0.000315987591316962 0.00236933434916616
1.4891033452606 1.26899562316264
2.58336319897961e-07 1.3884617675155e-05
0.000176937034240114 0.000643166638045518
5.54382814908609e-07 0.000966232560034984
7.59507598077092e-06 0.00192052653203662
6.37571787795421e-06 0.000750095162251367
0.000162936120452029 0.00089698572510419
8.73862362990114e-09 2.07138635400481e-05
0.000142573539051021 0.000729561674667151
0.00222751464200268 0.00560563729850723
0.00704334659148989 0.0138868616895875
1.83203447021015e-05 0.00161639289916492
0.0013776061693918 0.00534774714262048
0.0377161683356039 0.0323023646040959
1.57710573938038 1.36147256952593
8.21874291775535e-07 3.48790521386087e-05
1.96129486471906e-05 0.00038065591831288
0.377967919809682 0.184660766423899
4.53166073801594e-05 0.000806801566084235
4.24280205512776e-05 0.00159713370623738
1.64956594221402e-05 0.000351104174666579
0.00162539740274238 0.00215789135969575
0.000218661048294585 0.00194397227824494
0.091542143485465 0.152811700733806
0.00153339452552705 0.0104563491134362
0.00641178408090217 0.0145088920731651
0.000169219453592376 0.000902215512931487
15.0019019327328 20.9574893927948
0.00348502245756876 0.0238136446844182
1.20147879269796e-05 0.00211443771003777
0.000191018456266404 0.0036488801474954
5.03059442019544e-05 0.00504880088611539
0.544982832934071 0.441549715447241
0.0300572724830704 0.0175921670671295
0.237725036699706 0.467015786779769
2.96938505039223e-06 0.00110016745824983
0.000103500046823963 0.000487864565100741
1.09203166581843e-06 0.000759478352000299
0.335786558242991 0.37363300159601
0.123886821431547 0.106520936668826
0.00203192781758887 0.00977192366069021
0.331217827000897 0.171919667218576
0.000572955979901134 0.00547998546252258
1.04372960674765e-05 0.000628830685768661
0.000348173598996381 0.00474514411109467
2.5332682820829e-05 0.00179066754042514
4.28682852884565 5.27930543664379
0.00221922954941963 0.00908571478541029
1.09106791945567e-09 2.59284333532153e-05
0.0074980127809027 0.00609546612849797
0.0339309949416636 0.0637072509250333
0.000955326646734141 0.0112584933222283
9.92232440290038e-10 8.1936606849269e-06
1.42882509130804e-05 0.000253852822536107
0.000432469168389705 0.0130392099390794
7.75229292668733e-06 0.00018821990953653
0.00311457061574375 0.0167006525609526
0.312854123480921 0.26552841857172
0.000798751076212455 0.000849993851721576
0.000430093798823535 0.00358652870058052
6.98075063136354e-07 8.87536802118228e-05
2.88049106508204e-05 0.000340443895402679
0.514531808775776 0.580821600805247
3.96079416995521e-06 8.46831343487415e-05
0.40463335726424 0.415392323489043
3.67330546868055e-07 0.000697231454515123
5.35900285662545e-10 0.000182828568923842
0.000820933654095207 0.00193609960222326
0.000971332670285862 0.00470701557788147
1.03027345121362 0.744437646137915
1.53508435745355 1.58564569169976
0.000242732027159807 0.00384456385207284
0.205420010570833 0.180553501041092
0.00126751160883504 0.00941062081546656
0.00108432364881223 0.00531788287929657
6.08117644553344 6.11352387009309
0.000710229481687566 0.00232218680526412
4.38051677282431e-05 0.000458979739989515
0.00105204711956759 0.00436217681718751
2.5000645996406e-07 2.35415552648674e-05
0.000719895419164686 0.00446776189729092
5.83069654886151e-05 0.00175132774815325
2.23001203557628e-06 5.90277150435247e-05
12.1660766434687 13.441147286591
0.00012457593417605 0.00593745227212983
1.03404464465604e-08 7.40621326878003e-05
0.00398212821100902 0.00446815241619693
0.00138594307709255 0.00393307771710515
2.48934681129132e-06 0.00252575095616973
0.000151710533064362 0.00243704377889171
3.15209948570456e-05 0.000277660095094405
2.60600886066976e-06 0.000837503797783132
0.0192040205009903 0.0216985474314209
0.00293994129402257 0.00653733299405175
6.45855946829776 9.02616223304505
2.02094108621569e-06 0.000345819577410942
7.46936769435898e-08 2.52580161805992e-05
0.670660560553828 0.531256611680049
2.83514521442341e-05 0.000360764726772857
0.00269953789971282 0.012847637520145
0.430564157683116 0.383355759097828
0.41336136341855 0.180610236114796
0.00263045198835709 0.0112537550879123
0.000799293884045565 0.0184522557006272
0.290532779692672 0.20153905873516
1.37874327056537 1.03206922317371
5.30280895551256e-08 0.000250779745114154
0.0026030116489196 0.00587129011339532
8.7252986458906e-06 0.000375589405359792
1.89746091485042e-09 0.000103442488630501
0.0106702211962619 0.0310418855930394
0.00115078575815916 0.00753223731864968
4.32592074511931e-05 0.00474422735909186
2.35909234258698 1.54846161004166
0.00298813466064833 0.00471474794858598
0.00143920158670297 0.00792626177853877
0.000145307460422798 0.00227580362081167
0.0341061573230977 0.0353010816418574
0.849971515331256 0.37716406101765
0.0899690621465775 0.0863165642392858
8.44808577853437e-07 0.000295952747734219
2.24929087237131e-06 0.000251047450814613
0.000963025838542855 0.0125963686600637
0.00302657288826447 0.00472580106145414
0.013984724772925 0.0360007583917483
4.09835913024495e-05 0.00195840963861227
0.246564827910479 0.182554867070329
7.63456015458734e-05 0.00131430451586734
0.213416488445122 0.198369615422206
6.86102605882963e-05 0.000537638386737641
0.0216140109704029 0.0421534392126781
5.91266774696998e-08 0.000218974651499956
0.000854646015119614 0.0266186943937099
0.000275318327428358 0.00555217934355737
0.00212175545845842 0.00271092476324348
26.1076862393037 50.3304377202347
2.62051888579051e-05 0.00193492529553535
0.0158574029692358 0.0236688046074683
0.00263755852859847 0.0086298748912129
0.0428034964631559 0.0858665460842192
0.811053792886321 0.617848111036541
8.89215231118718e-06 0.000615104125854863
5.83783614120544e-06 0.00122701208881442
1.26221052291231 1.37458969807947
1.34049986420587e-07 1.12700959019757e-05
4.62772224138863e-06 3.26580819397643e-05
0.00347853827892344 0.0115314668401298
0.678894966749105 0.700110742397381
0.000161387913587851 0.00140035521313369
0.0208748259259574 0.0306449131415528
0.0690344653422686 0.0914482135675628
8.57978331880001e-05 0.00731177315412874
1.48287867562193 1.42854905897697
0.00188436021184639 0.0106751112996546
0.126025890815879 0.14783093396167
7.39738133217744e-10 1.63283256231522e-05
0.542018998391169 0.400988116920257
0.0173257163618718 0.00604390034919062
0.00402957848070392 0.0162372658054578
1.31416208178509e-05 0.000487130089627019
0.000291591035144079 0.00169960356353335
1.51486895174396e-06 0.000110624921654563
6.78505369253578e-10 4.23900064062266e-05
0.00269575732559952 0.00800131296929362
0.000127424141869935 0.00244247418787954
6.11211401038334e-06 0.000213353522363125
1.29028535879537e-07 0.00139117292648114
6.9025436064743e-06 0.000391390621858563
0.0723164176629651 0.0810910098432892
0.001070508933081 0.00614144380789501
1.01615067611859e-08 8.12972108545285e-05
0.00345890447406783 0.00440883110291107
0.000562762953990097 0.00872355611043569
3.55713402013889e-05 0.00163534837804506
3.13106414408326e-05 0.00121472984001888
1.22140576124197e-06 0.000728460451326056
0.000107447717904786 0.0033891367288898
0.00245563807161903 0.0114633456534009
0.00189187350970641 0.0103049814717288
0.0201639192988635 0.0630012523292832
3.2267837805365e-06 0.00158546456802075
0.0491366735318312 0.0748047450309645
0.00265053721701252 0.010971397363674
0.000160258522594981 0.00116140420141208
9.12227743260581e-07 0.000676261535818527
0.339336403970738 0.326434772396509
0.00174946810065966 0.0073472296815387
0.012545739679455 0.00748319111942328
0.881643030357678 0.819223145346591
7.85124328680959e-05 0.00275562999393363
0.0610386767861868 0.111163146178984
0.00340812645084143 0.0108337269936936
5.12101408196987e-05 0.00128605568866377
0.000596825866871672 0.00932429746558596
0.00592013912787637 0.0205886879147404
0.00480686310126735 0.00717937110564307
3.91012258961117e-06 0.000452257002907717
0.000194358762007422 0.00169516536682428
4.73908693378299e-09 1.67116247560626e-05
0.00174958390474346 0.00628016952361617
0.00153081215172854 0.00108710526811212
0.00219361704586066 0.0130515869351987
1.99192337779945e-11 9.70657741288914e-06
3.32188685465614e-08 0.000346079653687526
9.08352263812748e-06 0.000931254763852478
1.069554703534e-05 0.000293279383837246
0.00115863257696437 0.000696018434614465
0.303003081365086 0.338142947556521
0.491416001076337 0.762092915270559
0.000480492395932959 0.0135187017191579
0.000159848528820999 0.00454970643614612
2.15966124209519e-06 0.00134876856630437
0.311566416032116 0.0579473597465779
1.01426047047942 0.65590910719666
0.00105224059198198 0.00517874745605303
0.0124805327642998 0.0178424623196043
1.70620738908232e-07 0.000134343357036648
0.000293946345462255 0.00366556030160736
1.88539904657106e-07 5.15955376823754e-05
0.0152112108066469 0.0500227426869077
0.239718666552809 0.323696986706233
0.100936388320411 0.121353785486118
5.9593795477061 5.35741072044752
0.127552342155472 0.140718335860589
0.318563190331546 0.226722633661972
2.03098137701481e-07 7.03658816855896e-05
0.000793234574447766 0.00368245701476523
1.66785657096982e-08 6.84907257643543e-06
0.000316093928404585 0.00568679412795264
0.604437516744003 0.3158019526995
3.25640978274241e-06 7.92577528096833e-05
0.816832897301671 0.714529913519348
2.45186397356291e-05 0.000483079067551202
1.15354750037431 1.29356129927429
0.0372309132328008 0.0264555159572002
0.0911380054510837 0.0464595355636906
0.0292387153783986 0.06157046713325
0.000592594211104965 0.00170361731738847
0.0310005431610313 0.0181137719155191
9.40742767303679e-11 7.5047995200535e-06
5.1278827592249e-08 1.20877292484126e-05
0.00156343475039814 0.00333157648763296
1.22227435130309e-09 0.000218293056510386
0.000291548802778167 0.00447340355501734
5.1193175919266e-07 0.000209727605914349
4.40350974925879e-09 0.000345120429542722
1.82154213773093e-07 6.01908749367856e-05
0.00275671923738111 0.00529080269770974
0.00264601416770238 0.0070408732900711
8.04930103443778e-07 8.33423413885803e-05
6.2568473211272e-05 0.00231172234346898
0.403993459673704 0.49977945271753
0.118463517972894 0.195612470238749
0.326862150315359 0.303720958659646
0.0049729868013844 0.00684964815365201
3.99504996539076 3.92740014001656
4.56931893929143 6.22339944970983
0.820483860847733 0.637649615381347
0.0980045921113156 0.0998303156277214
0.00899068826299789 0.00956742246122118
0.000514932672656659 0.00153601614328692
0.878634419098915 1.11490777409353
1.47351990809859e-05 0.000292069492774885
3.32148486697511e-06 5.46807780463386e-05
5.19743093347551e-05 0.000889798027334317
0.00040074060524545 0.00144757336064638
3.44284819599816e-06 0.000611913187548042
3.70234530029515e-05 0.000318536440041381
0.00452812528484226 0.00115455044824883
0.0184492060652094 0.0202011251309377
0.0146621997843168 0.0352785618938639
0.0109103246486819 0.00447587431240744
5.76885421161147e-07 0.000361969970611582
3.42982948346803 2.86943515099462
0.000134805825529744 0.00168315814854637
1.04798678964478e-08 8.07774950192331e-05
0.00017469320476466 0.00368052872810052
2.11854790915972 2.09883123415503
7.44068558181987e-08 0.000410907786967752
3.3740982844546e-05 0.00157650564724407
0.000247105288524693 0.00627156329568582
0.000654912677820575 0.00148380996305581
0.00261837134475404 0.00874337262260179
1.43811729597398e-06 0.000725839608691279
1.3731967301436e-05 0.00035503362982434
0.00426507933911884 0.00558932548578548
1.98054700179457 1.15375815032761
0.299553600960803 0.295789951492676
3.15365376826907e-06 0.000376179338082572
0.84400494560767 1.32206743688821
0.0406890877145267 0.0219446751659527
0.0276372916884493 0.025651164917089
3.59070183695896e-05 0.00086039468831275
0.0294381132515815 0.014208714897289
0.000859486598339002 0.00376886021206883
0.0452409073179177 0.11185857810644
0.00533450955090562 0.0181635886688986
0.000316176647065895 0.00323518284334413
0.0996523868955618 0.203006107260156
0.0169306813834758 0.0550131345207133
0.000115563719545259 0.00366540736284508
0.000113749665465945 0.00276851653562992
0.000277069528270645 0.0051676983765379
0.0492475933412484 0.0821975903968613
0.126463846548847 0.212472721549901
0.0104172706044862 0.00555702474318611
4.5105200842325e-05 0.00187469929183605
0.0831438386352937 0.0388288298263842
2.8444973178475e-07 0.000323710111793612
0.0543294433417473 0.077350913487388
3.38425131825946e-05 0.00272305802300751
0.00319905754518616 0.0164270051923229
2.00326270209041e-08 2.02863884695473e-05
1.03321513867974 1.45962315261785
0.000177836893014471 0.00504612113619558
5.8205638542907e-06 0.00235083477646223
3.80780805177187 3.02014504442945
0.00015056641350531 0.00148616063467494
0.294301964164613 0.445429198128216
0.3263329110907 0.322802097565119
8.45308693039136e-06 0.000100104684485128
4.82052661804909e-05 0.0033980071339274
3.64797307882161 3.54928345335917
0.00105179537582327 0.0127947933944366
2.11806434369406 2.25730082676649
0.000300942908231856 0.0015635570505683
4.41769178297726 4.88749074618679
1.66077851790178e-07 0.000366546699001808
1.64234743548843e-05 0.000996867718675866
3.60347174827388e-08 2.45504578921559e-05
0.00769845023712492 0.0140832055006591
0.000976825449449006 0.00271032954155149
0.807411660664462 0.440694322006294
4.89315319244143e-05 0.00168444692086825
0.302512593756121 0.318316158417369
0.000134055161710022 0.00357104309809323
0.0162047326249 0.00797433938735902
0.00200766117106474 0.00437819859347633
0.000638602729549461 0.00131456334438089
10.5868924866699 17.9826013714948
5.14527434702876e-07 0.0012219775501039
1.36488126574797e-08 2.39059709816581e-05
0.88480155003181 0.798467171502652
0.00359163573689318 0.0117459095866806
0.00010483191921899 0.00174449248550828
0.0106818055284071 0.0276811623213255
8.54974645097169e-06 0.000919589756222797
3.23769298250229e-05 0.000612008799978171
1.62979900500977e-06 0.000121399275733584
0.000575769476617169 0.00406378080538828
2.66344148958646e-07 0.000110025373674066
0.000927381789704518 0.0134633139500037
0.000185116283499478 0.00439885742443212
2.74601770265958e-10 1.59060432733821e-05
5.67189149090294e-07 0.000366964552418801
0.00193729592635066 0.00923966198946356
2.55268619432662e-05 0.00025013131872682
0.01116424734256 0.0192779375289384
5.20458115711442 4.94924508631452
4.99892060607678e-06 0.000254918696644877
0.0302996430322982 0.080520973503705
0.00130318686898268 0.0113994759423355
0.00211014121768178 0.00543513889215939
1.32788776994636e-06 0.000211625179998024
0.000490124619498433 0.00649194723893256
0.000162362894494783 0.00239356759068094
0.000104887088083148 0.0012329549099624
5.03399326888741 2.79333209258922
3.72579862118051e-07 0.000191937538285754
7.40374936883732e-05 0.00500313152938811
1.10069507160971 1.35779762623778
0.000221982081155677 0.00311030493163303
3.98745802204715e-08 0.000749071013591229
0.447678533903604 0.625638438357374
5.19936221968148e-08 0.000360153386243731
8.26760211401959e-05 0.00266066794631598
5.49115242305147e-07 6.15818614815167e-05
2.05326602964091e-05 0.00169207215795186
0.0373083694431883 0.0641557146194605
0.000494774184076952 0.000620115712687257
3.16883673544757e-05 0.000130876831147629
6.5510347944476e-07 0.000350646943896893
0.000603188900551841 0.00561238149414414
0.110248841468162 0.206466241668362
0.60807846099658 0.420325283703843
0.00107364331868811 0.0029936011586307
8.17339382748846e-07 0.000506223713465371
2.9216806778414e-05 0.000652410417833676
9.3508717839196e-05 0.00454288192382314
5.10410997625725e-06 0.000452558472849792
0.000204957124746714 0.00151591139196936
1.51778357941506 1.06672220188301
2.6080165146478e-05 0.000417789464511751
0.000472050297697081 0.000942215964594185
1.02477628464323 0.624858917703551
0.119753509981281 0.0955890715284006
0.0257335252784254 0.0455880623666507
0.000142704308346083 0.00143268571048044
0.000205536930523361 0.00448415762355801
0.00230538794563999 0.0125482637715865
0.00123756776313121 0.00320162759235586
0.00323054752937823 0.00558472712446422
4.85236783094525e-05 0.00243618776595915
0.0309878705536973 0.0233863075271912
2.01664969531059e-07 0.000340568703100535
7.29275108830906e-06 0.000134220079582509
2.8996178653388e-05 0.00109913640127965
5.69169260622746e-05 0.00344780148213865
0.0531599210544083 0.0426052633000827
0.000196185244905365 0.00394343677081732
0.00675379959550857 0.032226606613866
11.1129556826662 14.2246205796555
2.57059142372685e-05 0.000915101124151468
0.000524340508600163 0.00925927478448836
1.19261126682111e-09 6.59868394637206e-05
0.000110185037358539 0.00117622081008628
3.73638936160561e-07 7.01288616403105e-05
0.0986094070721266 0.0409819972040148
3.91143321454091e-08 0.000148644102899287
1.12204250882877 0.457644851256542
0.109142906108227 0.135509359041062
1.49160681243773e-05 0.00166472522084121
2.80291842447393e-06 0.000451398432344023
4.77201116766517 3.28273932847826
0.00527556044901738 0.0101668411166738
8.05478825427977e-07 0.000767729961034301
1.42762904886526e-08 2.7693202778988e-05
0.0584178927299989 0.0234016172264751
0.0529268493034534 0.0428748293193486
2.04135411006924e-06 0.000125199817236456
1.7145786087614e-05 0.000414037806473361
0.0394321860617199 0.0160097449307335
0.00330825481797024 0.0260825276793383
0.000489718204713609 0.00525053385922641
2.32243031864556e-05 0.000787753783972416
0.000522513855612327 0.00158625219498464
0.00034090345688312 0.00440941003668217
0.000687535150085221 0.00348158752067306
0.0026028060954792 0.0118472550516303
0.011297646828282 0.00982595194887804
0.000246272221028436 0.00268892970444285
0.000216942300684342 0.000661867356107063
0.00738353981167748 0.0117890339683405
9.84910708839051e-07 0.00103027848481798
0.0503801878298172 0.0748436728589503
2.19969796564318e-07 0.000764830446704465
4.01494640802007 2.75697577346341
0.00260775379465173 0.00552266298956533
0.0145355005419413 0.0269821446235455
0.000813182044698924 0.00192955475709245
3.88413774064064e-05 0.00280593531710541
0.00910114712196469 0.0097313251450011
0.000356490060614771 0.00234748966021813
0.0968371217575311 0.092807692142067
4.60494930419846e-10 2.35141923536716e-05
1.27143492566382e-05 0.000324301989287747
0.00105849229787977 0.0132369870152278
3.62042952944875 2.71214511795318
0.0508455641759233 0.0768628065494944
1.56922694697615e-05 0.00114605617590224
6.24116931792484e-06 0.002222637294776
0.131497585741639 0.0909934517306712
4.69024707069674 3.3558772117128
1.18265087269723e-06 0.000702149262484488
0.00461588950633064 0.0201179937670429
2.06166480828138 2.12527083681677
3.11747919972282e-05 0.000237399855374827
6.3933239647058e-07 1.57614115967404e-05
2.00681888686817e-09 5.27970917377755e-05
0.0347181765495838 0.0331943764953302
1.79480994187517e-06 0.000143142557729453
5.59173758897122e-08 7.29679197951325e-05
0.0581396807140889 0.0336222390929984
2.72397063067382e-07 9.09631692439199e-05
0.0109748882288407 0.00589374286443969
0.275722687415966 0.161259698154687
0.000406280919300873 0.00388688853561093
0.000249148461752054 0.00347431322632364
1.60404747589486 0.985254181986681
0.0247503902567499 0.0293977456231697
2.70578531959907e-05 0.00177095239674783
7.53902927810801e-08 4.41482806974054e-05
0.309556866349261 0.337007548949442
1.51928186032596 1.03612913362511
0.000233601293481687 0.00165658752953738
1.1003695842207 0.540145077153384
3.29991767444851e-06 0.000670122244448387
3.15894774665347 2.69490296231687
0.00201714356347255 0.0101357193456842
12.2702983183648 14.5961697895017
0.0474068810314552 0.0520292869068629
0.0184496243995361 0.0261226937577847
5.20803387062649e-10 0.000408773882279472
0.000212092891060653 0.0128250105583621
0.000389839632396888 0.0032824539935949
2.11497632670401e-13 1.13133571630995e-05
8.38680214999595 7.94470081079987
5.55554339346613e-06 0.000517114708130031
0.0483366069551718 0.0519745899680038
1.43641222449954 0.561365904238988
0.292127718049956 0.146964490387343
0.00161546755560998 0.0119750139833551
1.91059363580713e-06 2.06155463165082e-05
2.65903028293941e-05 0.00155134556403645
1.34519826214935e-05 0.000202158028672552
8.58811768227732e-05 0.000708505315870452
0.194833418208116 0.145663645870914
0.000202456671710909 0.000521210403764595
0.00061008343169953 0.00227338371430539
0.000104149529160359 0.00119347239121996
2.07347736766776e-08 2.27356768794671e-05
1.12246863866118e-05 0.000306700273719665
0.00144592464726611 0.00413752665393241
0.000191506994939969 0.00148458021631581
0.000595120501887728 0.00657405680660618
0.00580127372657936 0.0129612796681367
0.000628287117318497 0.00445567881310418
7.47545715670219e-09 8.47890470176921e-06
3.42393648464065 2.32421800195772
0.000175014928129127 0.00587959011160344
13.8307771323151 20.1118002389187
0.357593262955991 0.365575603954082
0.000804503956367276 0.00622561817257124
0.00029454854993584 0.00280762570435541
5.36586989093715 4.16142620318511
2.42841535214077e-05 0.000429606777855071
4.3300802355403e-08 2.27502646758163e-05
0.000456098679788819 0.00498156944803066
0.0843194753003984 0.051588677542814
1.92853382087354 0.951932251228781
0.00806872747406489 0.0160804149534602
2.39911377764893e-06 5.93862306263311e-05
0.000556970490518904 0.00378374389717811
0.00358706641035049 0.0155251040820829
0.000157557620757867 0.00181644662612415
2.13961799824511e-06 0.000310457750403324
2.58671400848372e-05 0.00130530626131392
7.06102827296152e-07 0.000722472808490918
0.00737730313189325 0.00909326927209092
0.116464060716231 0.144858855679688
0.236829570374127 0.226605583626437
0.429270969427241 0.332017081644219
0.2673282271079 0.108817543464326
0.00680243271496625 0.0255246035214114
0.00352619033254229 0.00253556449606344
6.05139646010289e-05 0.000930098804977927
6.74496876294852 5.55566146991817
0.000724915977917846 0.00991676302257255
8.43964148973933e-09 0.000511453035611867
1.54256727378134e-05 0.0039517996945233
0.0599169180791998 0.109906048315061
0.00546627982286848 0.00850661172615677
0.062585662017846 0.10549479354882
0.122888642279157 0.092694977248801
6.79676124310192e-08 1.12821189503506e-05
0.0975668738230578 0.0612062071088236
6.29034078262826 6.71142164574247
3.7052204535623 2.1130504825226
0.559607610548907 0.379212194467085
8.70308424454479e-05 0.00138562108716397
2.46649675977204e-05 0.00324106106487287
1.03536256358742 0.930957701083104
0.139163690482852 0.0708091809135239
0.00137314298296442 0.00841726276328885
9.58283731739768e-07 0.001171320518433
0.00176918940414111 0.00378997457785951
0.00177093401901134 0.0101938186887637
0.00171615539118597 0.0039928385231064
0.182260835236145 0.188987531346782
0.129195333313717 0.157528823577312
0.485287942848219 0.425649341589926
0.00037194628329226 0.00764270241438204
5.65888845837565e-07 2.61042898254537e-05
0.43519834554534 0.398110360672931
0.000721222156848571 0.00225963345185019
0.0187242529734784 0.076917466439675
0.00225947177975219 0.0143644806973673
4.34217082146975e-07 0.000166754052039578
3.22644468209811e-08 9.55649474964375e-05
0.38250371091459 0.202067808187148
0.000129555761653032 0.0038472587040048
0.00815664981397204 0.0172999486776401
2.95760366571657e-07 1.41990647179833e-05
0.00398934403037476 0.0032081494363668
0.000295773128736976 0.00578157913589662
1.71766514365921e-08 0.000263038257212552
18.0790791420422 23.0472668611707
1.51978057499168e-07 0.000139954461149803
3.87888214412996e-07 8.68827869199551e-05
0.0238494820410287 0.0106213660245081
9.0808735042484e-06 0.00100177377758641
4.24501396303285e-06 8.72749211182774e-05
0.251029003053355 0.134120215622544
0.014747336862939 0.0192923346915404
0.0019115947448889 0.0214065134633599
4.32873916641709e-06 0.000733218331567026
0.231947422868396 0.221033314114416
8.70977874712938e-05 0.00176074889667933
2.28744478367176e-06 0.000880183134738104
1.23848738221025 1.59197770535107
6.74274374661676e-06 0.00191387592604191
0.0020542669791937 0.00642837210240462
0.512676245113067 0.198075178430058
0.000398488046411511 0.00505233957610178
4.03218884049654e-06 0.000722100181687497
1.05138268649683e-07 0.000258670551229373
7.8671325383407e-07 0.000611079162820936
5.73016171299544e-05 0.000974639602426533
0.00319653601589398 0.0156002905335323
5.30853588378565 5.09037111191641
0.000143428442502389 0.00237070466824436
2.6210492818446 2.29752409780343
0.316092551391572 0.475349823577238
8.32616522409856e-06 0.00184707712502355
2.44054253633602e-05 0.00075315320756666
13.5472297404468 19.1390512902824
8.98498835620537e-07 0.000156047866686649
4.49641612991708e-07 3.01892271619758e-05
2.94264133179191e-05 0.00125315663056062
0.000343750627590958 0.0030493610062892
4.03284017102249 2.37491074165411
0.580534676958942 0.397668432480995
1.34313018918139e-06 0.000861035595954356
1.86723720691548e-08 1.49221100544428e-05
0.00521494377584171 0.0160129174745533
0.000905738745794285 0.00270142610079679
4.7062004479854e-07 5.22557747936242e-05
0.433978093487954 0.559076239860299
3.70332816874134e-06 0.00159332819439521
2.13838666899603e-05 0.00190010130812116
0.0380721546140951 0.0897611254557326
2.92883683957786e-06 0.000454800505064894
1.40059043876914e-05 0.000518234192634848
5.47006203422072e-10 5.56460363959117e-06
4.45495458378951 3.84810823872156
5.67806430951613e-07 5.44100044527261e-05
1.48845522798083e-05 0.000931412753677206
2.04003396253193 2.31779692199091
0.304623061383736 0.138096130160554
2.20760003615761e-07 2.65842868785245e-05
5.84253015119089e-12 1.22292708771907e-05
4.96089198572689e-06 0.00084149835477799
0.00886631175656157 0.0178545198819959
5.52302366195672e-07 0.000223753093482845
1.36889622236835 1.21891541082941
0.00599303883074719 0.00304777936780219
3.29195366878325 2.11915330113539
5.23132945739113 5.80454413230585
9.02020989960634e-10 0.000187332708719457
8.40314505209513e-10 0.000116066196212626
0.00889968036049109 0.00965038198216082
0.247591751842156 0.225915270802082
0.000299825455710009 0.00447581252424603
0.000102750182870266 0.00297470545163821
0.00457460411726495 0.0112072138871355
6.4915020149657e-06 0.000448864901635947
0.0493660864766492 0.0712328646209443
1.33524248791173e-06 0.00155471883272604
6.40162612566899 8.64728319948159
0.201847392034398 0.166043625190673
0.873481905533295 0.371992861067704
0.0303408481879837 0.0500601080557549
0.0812145907115143 0.101007133708552
5.31134153918566e-06 0.00071885714769752
0.416577793338119 0.774245145904479
0.287331131416586 0.212333682013333
7.598728302678e-05 0.00402597951612855
1.54341775879861 1.00017568441851
0.014280935684971 0.0299353100752089
0.240050142850347 0.185381824003022
0.0037892172434905 0.012059379100982
9.00046873802934e-09 1.51264888410194e-05
0.569039769351538 0.313930303472197
2.6792889698821e-06 0.000380436863800997
0.525121480674797 0.589815309052043
0.0011275192201707 0.00301364205553583
1.85771698585653e-05 0.000139193344034042
2.85417964569335 3.81942477194126
1.04326398810465e-05 0.000286058462074874
2.28956212334275e-08 8.4471868485907e-05
1.71134784209299 1.34889875728453
9.96106782404481e-07 0.000485263881095086
2.77548911607855e-05 0.00166874339689066
4.05760384213455e-06 0.000402823273401805
0.000300456110721406 0.00308082460297795
0.00086692747857838 0.00308112027046565
3.01382590511908e-05 0.00107880844133441
5.29772582010675e-08 1.94396384424039e-05
0.0119103566892423 0.0168676319992249
4.1457186889364 5.10095970647026
5.07253147154735 5.72413260058905
0.0281151026314131 0.0361244303961938
2.1288059998744e-05 0.00044044133369495
1.31548258465877e-07 0.000384278985098979
1.27569543829907e-06 0.000594038733215642
3.98260623325717e-07 3.00865630163094e-05
2.66883320644554e-05 0.00211702950184943
0.00202105492794117 0.00764212018120711
0.00668209499750308 0.0221172038906462
3.40782549846037e-09 0.000196314964717927
0.00725458066117916 0.0164918764730524
0.0440315797208034 0.0498133435916366
0.0014868696730364 0.00320863712882946
0.329483610682404 0.269217715241269
5.32290180024295e-08 5.40719733559247e-05
0.432067358551643 0.354859011135196
0.000776542305832188 0.00770424071338326
0.0173479038597458 0.0188343150656785
0.0280729553102067 0.0150733154078296
3.55184964535785 4.94100921945377
3.84308199806641e-08 0.000382883930988411
7.4879983208062e-06 0.000473127486918916
0.00098021431628891 0.00737992422220638
0.789724746236952 0.475949783589401
0.000568463964531672 0.00288970843714784
0.0246976071376222 0.0157581636140713
1.37604066236426e-08 3.12978005212056e-05
0.000350754909421838 0.00298468740406231
0.000509343946015764 0.00615672818838155
12.9706318259779 15.4224575242895
6.49064744383387e-07 0.000270574745759245
0.665947938633693 0.300058464178002
2.77501615481872 3.94021321561474
0.000882695897759061 0.00365288670609348
0.0614503504482451 0.0428886728434229
0.159421571311352 0.23494769949701
1.58768938031005e-08 3.99271506073714e-05
0.000665707120018659 0.00702737065856997
0.000139479809823136 0.00315658393923517
2.15829421585522e-07 0.000546588211704672
5.20684418014793e-05 0.00196718450799931
0.0020839254903505 0.008545435056256
0.088756594750824 0.170625100819512
2.63006720872668 1.33105690999173
0.00328701878384395 0.0033571288850466
0.000317512419811149 0.00511089065318599
1.08797631407806 0.873799025795138
0.72886745637282 0.379680137402888
0.218434535887842 0.279600504738594
0.430626923067771 0.28376987864424
0.000448376453535516 0.00438173074001556
5.88980435065211 4.98499924382892
0.000146274182042524 0.000408193870941289
3.69432546144181e-07 0.000150418925771761
0.130282028882028 0.270022489534877
0.000325670229491132 0.003469821337222
0.0017187464452888 0.00137667683979205
3.549231727646e-11 2.95834388252467e-05
1.88698366227148e-07 0.000435891069689756
1.03079284439213e-05 0.00109441257915908
1.68174778916839e-05 0.00109086033523547
4.16727402818498e-08 2.5650094296569e-05
0.397997153812987 0.487547310464296
0.000678881844992252 0.00365262686666581
0.000294098216353103 0.000878974870852387
6.74801565744345e-06 0.000598846441823552
2.9742778743059 1.40062523277385
0.0039101078790735 0.00436428905200017
7.79053690267525e-08 0.000151507433301333
9.98894372383066e-07 0.000592519096541971
0.0926883543614031 0.057597570303817
2.48556243741004e-06 0.000456712722736938
1.66350917855755 0.883415981043507
0.503361305663348 0.257873275218618
0.199814427992156 0.0919069844970376
0.0202056224361547 0.0164541921324288
0.000324650528247786 0.00271270247915998
0.562524855701552 0.40758164986813
1.50115657945018 1.19069801821227
9.54607354237179e-05 0.00453698891915233
7.3939362396305e-06 0.000736816119445364
0.0081417619263186 0.0113164854649298
0.133952150270363 0.248673064021351
6.80072677541146e-08 0.000292351889938507
0.000309353897251168 0.00277642089749702
1.27761479322968e-08 8.82521831912511e-06
0.0131034609765388 0.0235059605585804
0.0295282056050183 0.0239136409100652
0.0227886204121783 0.0101799400715648
0.000522272829295662 0.00124076933468281
3.58594538051784e-07 0.000697019127468553
1.52750167851471 0.854618771783593
0.257408869667017 0.165339619425794
1.58931313087271e-05 0.00201645990899671
1.01441809424195e-05 0.0017028362262953
0.135241229496236 0.120687351956986
6.92818894152203e-06 0.00123536071205544
1.06451688735477 0.612923904855539
1.71334662736276e-05 0.000937846705780914
0.000727816141917159 0.00225511441884519
0.0131292821869674 0.0218761028291797
0.640877261064446 0.327385561865016
1.41372988663092e-06 0.000168162983306312
5.78318400316762e-06 0.000457179936464294
3.04310161861318e-09 0.000191039771138117
0.00121025229891523 0.00560259853642294
0.998462511958304 1.11480538777009
2.01705628958933 1.10854040722541
2.54802617773065e-09 1.50291331753784e-05
3.34046858882625e-05 0.00157632152096317
2.75513113456757 3.66271579124556
0.00411402036490019 0.00764276391601229
0.0402557619139046 0.107687871361126
4.58631971871482e-08 1.0394105312215e-05
1.74716580451979e-05 0.0017235879192495
0.197054055720621 0.138923405299595
5.32421194945184e-05 0.00127372610556836
1.05373163134887e-05 9.92305069398771e-05
9.59583738076674e-11 3.19766051721538e-05
15.4917747773614 20.5179533643413
2.88726193057352e-06 0.000912916869188943
0.000232116930492436 0.00251698187308503
0.022225077402674 0.0182398094628419
0.000692657136376899 0.00873387506392267
4.44203744291423e-06 0.000662505584113421
0.000553169352171296 0.0167839548467522
13.0660568318068 16.9538190074897
2.35209169867313e-06 0.000450339842251189
1.35557671918576 1.06739716191435
0.0499910545398544 0.106180159951179
0.0390857553578515 0.02707036703605
0.974698502285658 0.345788106197317
3.20932501278503e-07 0.000911958405818123
0.000373969029259478 0.000498209676088596
0.000127508426653596 0.00242837840149064
0.00571731158096448 0.0132935268992379
0.891890703441491 0.685821941013529
0.00224707161925251 0.0123186269400264
0.00152762417283822 0.00415329952732308
1.8198025113176e-08 0.000626759797748405
1.67451292145363 0.616976346419034
0.00122603017561482 0.00433894217396772
7.21802946469475e-07 0.000117397292370956
6.30165990189826e-07 0.000798018145249644
4.77952247401403e-05 0.000285725558952773
0.00205786383204769 0.0100981005445397
0.123514565604461 0.0937381885649608
0.295530530610627 0.185446235022528
2.90121634163472e-05 0.000767498929460805
0.0103364326799692 0.0097497528753386
5.84068143674868e-06 0.000606932882604164
3.09562671650801e-08 0.000130388185055939
0.109476347061137 0.0819209786376674
5.7897203567041e-07 0.000283571620970443
0.245397069134037 0.249969748650731
9.74555115556061e-05 0.00113231893246703
1.24019122743523e-06 0.00126789051537468
2.45690559865156e-05 0.00211312590934948
1.2263586424174e-05 0.0023418682598698
0.00384886610733625 0.0363543566465086
0.000607779153397279 0.00329560762813459
5.15228569347899e-06 0.000301803324934488
3.6097973789302e-06 8.52836057084831e-05
0.0509057555866007 0.0506804716291165
0.590167641651124 0.493436938754206
0.0127917408935592 0.0160301478220744
6.75418349469294 7.55352216753119
1.63993052725867 2.55746599428981
0.000730874861495003 0.00369151799240301
2.78678772628158e-05 0.00223487699897986
4.81729074782855e-05 0.00204701859687745
0.000495912840255308 0.00436025530322875
2.48142460457525e-07 0.000185867112931825
0.0207082274497297 0.0209802302461599
0.00127362707798753 0.00295110417954654
0.000240301617962918 0.00249058537175583
5.14466315345218e-08 1.35043530781882e-05
0.784917263160721 0.2657436526382
4.05934357300375e-05 0.00117800276216836
0.0982664051743857 0.0210213677455136
8.6716397228334e-05 0.00267912315912438
0.0652783388931476 0.0165157639043944
1.24658244976207e-05 0.00161990394934628
8.81854122307001e-08 5.4514118357853e-05
0.0400695445383255 0.0582973306511155
0.540775577464401 0.156240517363777
0.0186981838588923 0.0331756354620893
0.000692602370907361 0.0057768033817957
};
\addplot [semithick, red, dashed]
table {%
2.11497632670401e-13 2.11497632670401e-13
26.1076862393037 26.1076862393037
};
\addlegendentry{Ideal}
% Custom legend entry
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{\#samples: 2000};
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{$\sigma_k = 3.0$};
\addlegendimage{empty legend} % Adds an entry without a marker or line
\addlegendentry{$\gamma = 2.5$};
\end{axis}

\end{tikzpicture}


==> Figures/semantic_source.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.5cm]
        \node[text=red] (G) {};
        \node[right=3 of G, text=red] (Z) {};
        \node[right=0.32 of G] (B) {};
        \node[left=0.3 of Z] (Q) {};
        \node[right=2.5 of Z, yshift=0.3 cm] (S) {$\begin{tabular}{@{}c@{}}
                                                    \text{Observation} \\
                                                    \small \text{($\bm{S}$)}
                                                  \end{tabular}$};
        \draw[fill=white] (G.center)++(0.8,0.8) circle (0.5) node[font=\scriptsize] (GCn) {$\text{Task}_N$};
        \draw[fill=white] (Z.center)++(0.8,0.8) circle (0.5) node[font=\small] (ZCn) {$z_N$};
        \node[right=0.13 of G, xshift=0.8 cm, yshift=0.8 cm] (Bn) {};
        \node[left=0.1 of Z, xshift=0.8 cm, yshift=0.8 cm] (Qn) {};
        \draw[->] (Bn) -- (Qn);
        \draw[fill=white] (G.center)++(0.3,0.3) circle (0.6) node (GC3) {};
        \draw[fill=white] (Z.center)++(0.3,0.3) circle (0.6) node (ZC3) {};
        \node[right=0.23 of G, xshift=0.3 cm, yshift=0.3 cm] (B2) {};
        \node[left=0.3 of Z, xshift=0.3 cm, yshift=0.3 cm] (Q2) {};
        \draw[->] (B2) -- (Q2);
        \draw[fill=white] (G.center)++(0.15,0.15) circle (0.65) node (GC2) {};
        \draw[fill=white] (Z.center)++(0.15,0.15) circle (0.65) node (ZC2) {};
        \node[right=0.28 of G, xshift=0.15 cm, yshift=0.15 cm] (B1) {};
        \node[left=0.3 of Z, xshift=0.15 cm, yshift=0.15 cm] (Q1) {};
        \draw[->] (B1) -- (Q1); 
        \draw[fill=white] (G.center) circle (0.7) node[font=\small] (GC1) {$\text{Task 1}$};
        \draw[fill=white] (Z.center) circle (0.7) node[font=\large] (ZC1) {$z_1$};
        \draw[->] (B) -- (Q);

        \fill (G.center)++(2.0,0.5) circle [radius=0.7pt];
        \fill (G.center)++(2.07,0.57) circle [radius=0.7pt];
        \fill (G.center)++(2.14,0.64) circle [radius=0.7pt];

        \fill (G.center)++(5.05,0.5) circle [radius=0.7pt];
        \fill (G.center)++(5.12,0.57) circle [radius=0.7pt];
        \fill (G.center)++(5.19,0.64) circle [radius=0.7pt];

        \node[right=0.32 of Z] (QQ) {};
        \node[right=2.47 cm of Z] (BB) {};
        \draw[->] (QQ) -- (BB);
        \node[right=0.29 of Z, xshift=0.15 cm, yshift=0.15 cm] (QQ1) {};
        \node[right=2.33 of Z, xshift=0.15 cm, yshift=0.15 cm] (BB1) {};
        \draw[->] (QQ1) -- (BB1);
        \node[right=0.24 of Z, xshift=0.3 cm, yshift=0.3 cm] (QQ2) {};
        \node[right=2.18 of Z, xshift=0.3 cm, yshift=0.3 cm] (BB2) {};
        \draw[->] (QQ2) -- (BB2);
        \node[right=0.13 of Z, xshift=0.8 cm, yshift=0.8 cm] (QQn) {};
        \node[right=1.68 of Z, xshift=0.8 cm, yshift=0.8 cm] (BBn) {};
        \draw[->] (QQn) -- (BBn);
        \node[draw, rectangle, fit=(S), inner sep=1pt, minimum height=2 cm] (RectangleS) {};
        \node[left=0.35 of Z] (ZSS) {};
        \node[draw, dashed, fit=(RectangleS)(ZSS), inner sep=5pt] (SS) {};
        \node[above=0.1cm of SS, font=\small] {Semantic Source};
\end{tikzpicture}

==> Figures/system_model.tikz <==
\begin{tikzpicture}
        \node[draw, circle, inner sep=0.5pt] (S) {$\begin{tabular}{@{}c@{}}
                                                    \text{Semantic} \\
                                                    \text{Source} \\
                                                    \text{$(\bm{z}, \bm{S})$}
                                                  \end{tabular}$};
        \node[draw, rectangle, right=0.5 cm of S, inner sep=4pt] (C) {$\text{CU Enc.}$};
        \node[below=0.3cm of C] (th) {$\boldsymbol{\theta}$};
        \node[draw, rectangle, right=0.3 cm of C, yshift=1.2 cm, inner sep=4pt] (SU1) {$\text{SU Enc.}$};
        \node[below=0.3cm of SU1] (ph1) {$\boldsymbol{\phi}_1$};
        \node[draw, rectangle, dashed, fit=(SU1)(ph1), inner sep=1.2pt](outerSU1){};
        \node[draw, rectangle, right=0.3 cm of C, yshift=-1.2 cm, inner sep=4pt] (SU2) {$\text{SU Enc.}$};
        \node[below=0.3cm of SU2] (ph2) {$\boldsymbol{\phi}_N$};
        \node[draw, dotted, line width=1pt, fit=(SU2)(ph2), inner sep=1.2pt](outerSU2){};
        \node[right=0.4 cm of SU1](X1){$\bm{x}_1$};
        \node[right=0.4 cm of SU2](Xn){$\bm{x}_N$};
        \node[right=of SU2, yshift=1 cm, xshift=-0.02 cm] (ch) {$\begin{tabular}{@{}c@{}}
              \footnotesize C\\
              \footnotesize h\\
              \footnotesize a\\
              \footnotesize n\\
              \footnotesize n\\
              \footnotesize e\\
              \footnotesize l
        \end{tabular}$};
        \node[draw, fit=(ch), minimum height=3.5 cm, inner sep=-2pt]{};
        
        \node[draw, rectangle, right=2.5 of SU1] (Rx1) {$\text{Dec.}$};
        \node[below=0.3cm of Rx1] (ps1) {$\boldsymbol{\psi}_1$};
        \node[draw, dashed, fit=(Rx1)(ps1), inner sep=1.3pt] (RxSU1) {};
        \node[draw, rectangle, right=2.5 of SU2] (Rx2) {$\text{Dec.}$};
        \node[below=0.3cm of Rx2] (ps2) {$\boldsymbol{\psi}_N$};
        \node[draw, dotted, line width=1pt, fit=(Rx2)(ps2), inner sep=1.3pt] (RxSU2) {};
        \node[left=0.4 cm of Rx1](X1_hat){$\bm{\hat{x}}_1$};
        \node[left=0.4 cm of Rx2](Xn_hat){$\bm{\hat{x}}_N$};
        \node[right=0.4 cm of Rx1](Z1_hat){$\hat{z}_1$};
        \node[right=0.4 cm of Rx2](Zn_hat){$\hat{z}_N$};

        %\node[below=0.5 cm of S] (task1) {$\text{Task 1}$};
        %\node[below=0.05 cm of task1] (task2) {$\text{Task N}$};
        %\node[right=of task1, inner sep=0pt] (ta1) {};
        %\node[right=of task2, inner sep=0pt] (ta2) {};
        \node[above=0.03 cm of C, xshift= 0.7 cm]{$\bm{c}$};

        \draw [decorate, decoration={brace, amplitude=10pt}] (outerSU1.north west) -- (RxSU1.north east) node [black, midway, above=10pt, draw, rectangle] {Information Bottleneck (IB)};
        \node[above=1.15 cm of C.north east] (modal_brace1){};
        \node[above=1.15 cm of C.north west] (modal_brace2){};
        \draw [decorate, decoration={brace, amplitude=10pt, mirror}] (modal_brace1) -- (modal_brace2) node [black, midway, above=10pt, draw, rectangle] {Infomax};
        
        \draw[dotted, line width=2pt] (outerSU1) -- (outerSU2);
        \draw[dotted, line width=2pt] (RxSU1) -- (RxSU2);
        \draw[->, line width=1pt] (S) -- node[above]{\small$\bm{S}$} (C.west);
        \draw[->, line width=1pt] (C.east) -- (SU1.west);
        \draw[->, line width=1pt] (C.east) -- (SU2.west);
        \draw[->, line width=1pt] (SU1) -- (X1);
        \draw[->, line width=1pt] (SU2) -- (Xn);
        \draw[->, line width=1pt] (X1_hat) -- (Rx1);
        \draw[->, line width=1pt] (Xn_hat) -- (Rx2);
        \draw[->, line width=1pt] (Rx1) -- (Z1_hat);
        \draw[->, line width=1pt] (Rx2) -- (Zn_hat);
        \draw[->, line width=1pt] (th) -- (C);
        \draw[->, line width=1pt] (ph1) -- (SU1);
        \draw[->, line width=1pt] (ph2) -- (SU2);
        \draw[->, line width=1pt] (ps1) -- (Rx1);
        \draw[->, line width=1pt] (ps2) -- (Rx2);
        %\draw[draw, dashed] (task1) -- (ta1);
        %\draw[draw, dotted, line width=1pt] (task2) -- (ta2);
        
\end{tikzpicture}

==> Figures/w_wo_cifar.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tasks execution error rate},
ylabel near ticks,
ymajorgrids,
ymin=0.0572994234101329, ymax=1.01609172458791,
ymode=log,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.125
1 0.100099980831146
2 0.100000023841858
3 0.100000023841858
4 0.100000023841858
5 0.100000023841858
6 0.100000023841858
7 0.100000023841858
8 0.100000023841858
9 0.100000023841858
10 0.100000023841858
11 0.100000023841858
12 0.100000023841858
13 0.100000023841858
14 0.100000023841858
15 0.100000023841858
16 0.100000023841858
17 0.100000023841858
18 0.100000023841858
19 0.100000023841858
20 0.100000023841858
21 0.100000023841858
22 0.100000023841858
23 0.100000023841858
24 0.100000023841858
25 0.0997999906539917
26 0.0993999838829041
27 0.0990999937057495
28 0.0982999801635742
29 0.0954999923706055
30 0.0965999960899353
31 0.0947999954223633
32 0.0924000144004822
33 0.0936999917030334
34 0.0946999788284302
35 0.0927000045776367
36 0.0920000076293945
37 0.0899999737739563
38 0.0903000235557556
39 0.0884000062942505
40 0.0875999927520752
41 0.0931000113487244
42 0.0885999798774719
43 0.0875999927520752
44 0.0879999995231628
45 0.0896999835968018
46 0.0893999934196472
47 0.0841000080108643
48 0.0884000062942505
49 0.0881000161170959
50 0.0870000123977661
51 0.0859000086784363
52 0.0888000130653381
53 0.0877000093460083
54 0.0834000110626221
55 0.0870000123977661
56 0.0861999988555908
57 0.0891000032424927
58 0.083899974822998
59 0.0855000019073486
60 0.0806000232696533
61 0.0823000073432922
62 0.0841000080108643
63 0.0852000117301941
64 0.0831000208854675
65 0.082099974155426
66 0.0838000178337097
67 0.0866000056266785
68 0.0814999938011169
69 0.0813999772071838
70 0.0814999938011169
71 0.0806000232696533
72 0.0791000127792358
73 0.0774999856948853
74 0.0860000252723694
75 0.0835000276565552
76 0.082099974155426
77 0.0810999870300293
78 0.0809999704360962
79 0.0788000226020813
80 0.0841000080108643
81 0.0809000134468079
82 0.0812000036239624
83 0.0781999826431274
84 0.0806999802589417
85 0.0781000256538391
86 0.0806000232696533
87 0.0827999711036682
88 0.0799000263214111
89 0.0799999833106995
90 0.0782999992370605
91 0.0788999795913696
92 0.0763000249862671
93 0.0776000022888184
94 0.0795000195503235
95 0.0792999863624573
96 0.0825999975204468
97 0.0782999992370605
98 0.0796999931335449
99 0.074999988079071
100 0.0810999870300293
101 0.0760999917984009
102 0.0806000232696533
103 0.0773000121116638
104 0.0756000280380249
105 0.0795000195503235
106 0.0778999924659729
107 0.0774999856948853
108 0.0809000134468079
109 0.0777000188827515
110 0.0748000144958496
111 0.0776000022888184
112 0.0746999979019165
113 0.0773000121116638
114 0.078000009059906
115 0.0799000263214111
116 0.0770000219345093
117 0.079800009727478
118 0.0741999745368958
119 0.0777999758720398
120 0.0774000287055969
121 0.0777000188827515
122 0.0792999863624573
123 0.0766000151634216
124 0.0771999955177307
125 0.0752999782562256
126 0.0781999826431274
127 0.0752000212669373
128 0.0774999856948853
129 0.0738000273704529
130 0.0763999819755554
131 0.0795999765396118
132 0.0770999789237976
133 0.0763000249862671
134 0.0748000144958496
135 0.0760999917984009
136 0.0791000127792358
137 0.0752999782562256
138 0.0756000280380249
139 0.0742999911308289
140 0.0773000121116638
141 0.0752000212669373
142 0.0773000121116638
143 0.0773000121116638
144 0.0756999850273132
145 0.0782999992370605
146 0.0738000273704529
147 0.0767999887466431
148 0.078000009059906
149 0.0748000144958496
150 0.0723000168800354
151 0.0774999856948853
152 0.0784000158309937
153 0.0730999708175659
154 0.0717999935150146
155 0.080299973487854
156 0.0766000151634216
157 0.0770000219345093
158 0.0763999819755554
159 0.0733000040054321
160 0.0746999979019165
161 0.0724999904632568
162 0.0756999850273132
163 0.0774999856948853
164 0.0751000046730042
165 0.0760999917984009
166 0.0746999979019165
167 0.0756000280380249
168 0.074999988079071
169 0.069599986076355
170 0.0724999904632568
171 0.0738999843597412
172 0.0763999819755554
173 0.078000009059906
174 0.0741000175476074
175 0.0767999887466431
176 0.0760999917984009
177 0.0723000168800354
178 0.0726000070571899
179 0.0752999782562256
180 0.070900022983551
181 0.0738999843597412
182 0.074999988079071
183 0.0769000053405762
184 0.0748999714851379
185 0.0697000026702881
186 0.0733000040054321
187 0.0735999941825867
188 0.0745999813079834
189 0.078499972820282
190 0.0741000175476074
191 0.0763999819755554
192 0.0745000243186951
193 0.0745000243186951
194 0.0720999836921692
195 0.0755000114440918
196 0.074999988079071
197 0.0738000273704529
198 0.0734000205993652
199 0.073199987411499
200 0.071399986743927
201 0.0702000260353088
202 0.0759000182151794
203 0.0734000205993652
204 0.0741999745368958
205 0.0720999836921692
206 0.0746999979019165
207 0.0759000182151794
208 0.0716000199317932
209 0.0716999769210815
210 0.0756999850273132
211 0.073199987411499
212 0.0759000182151794
213 0.074999988079071
214 0.0713000297546387
215 0.0763999819755554
216 0.0734999775886536
217 0.0712000131607056
218 0.074400007724762
219 0.0728999972343445
220 0.0740000009536743
221 0.0715000033378601
222 0.0723000168800354
223 0.0737000107765198
224 0.0752000212669373
225 0.0705000162124634
226 0.0716000199317932
227 0.0667999982833862
228 0.0723000168800354
229 0.067799985408783
230 0.0738000273704529
231 0.073199987411499
232 0.0730999708175659
233 0.0697000026702881
234 0.0734000205993652
235 0.0738999843597412
236 0.0716999769210815
237 0.0706999897956848
238 0.0713000297546387
239 0.0740000009536743
240 0.0733000040054321
241 0.0698000192642212
242 0.0734999775886536
243 0.073199987411499
244 0.0737000107765198
245 0.074999988079071
246 0.0727999806404114
247 0.074400007724762
248 0.0698000192642212
249 0.0710999965667725
250 0.073199987411499
251 0.0698999762535095
252 0.0716999769210815
253 0.0734999775886536
254 0.072700023651123
255 0.0716000199317932
256 0.072700023651123
257 0.0741999745368958
258 0.0720000267028809
259 0.070900022983551
260 0.0716000199317932
261 0.0684999823570251
262 0.0710999965667725
263 0.0735999941825867
264 0.0706999897956848
265 0.0723999738693237
266 0.0708000063896179
267 0.0695000290870667
268 0.0709999799728394
269 0.0752999782562256
270 0.0720000267028809
271 0.0730999708175659
272 0.0748000144958496
273 0.067799985408783
274 0.0727999806404114
275 0.0698999762535095
276 0.0698999762535095
277 0.0709999799728394
278 0.0740000009536743
279 0.0683000087738037
280 0.0717999935150146
281 0.0688999891281128
282 0.0698999762535095
283 0.0730000138282776
284 0.0723999738693237
285 0.0683000087738037
286 0.0756000280380249
287 0.0717999935150146
288 0.0695000290870667
289 0.0741000175476074
290 0.0713000297546387
291 0.0698000192642212
292 0.0709999799728394
293 0.0712000131607056
294 0.0706999897956848
295 0.0709999799728394
296 0.0698000192642212
297 0.0730000138282776
298 0.069100022315979
299 0.0694000124931335
300 0.0705999732017517
301 0.0703999996185303
302 0.0733000040054321
303 0.0705000162124634
304 0.0699999928474426
305 0.0724999904632568
306 0.0738000273704529
307 0.0708000063896179
308 0.0708000063896179
309 0.0716999769210815
310 0.0698999762535095
311 0.0716999769210815
312 0.0709999799728394
313 0.0687999725341797
314 0.0695000290870667
315 0.0688999891281128
316 0.0676000118255615
317 0.0706999897956848
318 0.071399986743927
319 0.0713000297546387
320 0.0698999762535095
321 0.0690000057220459
322 0.0703999996185303
323 0.0727999806404114
324 0.0703999996185303
325 0.0727999806404114
326 0.067799985408783
327 0.0734000205993652
328 0.069599986076355
329 0.072700023651123
330 0.0690000057220459
331 0.0684999823570251
332 0.0694000124931335
333 0.0716000199317932
334 0.0665000081062317
335 0.0698999762535095
336 0.0685999989509583
337 0.0685999989509583
338 0.0730000138282776
339 0.0717999935150146
340 0.0683000087738037
341 0.0699999928474426
342 0.0694000124931335
343 0.0724999904632568
344 0.0703999996185303
345 0.0666999816894531
346 0.0716999769210815
347 0.0683000087738037
348 0.0687999725341797
349 0.072700023651123
350 0.0680999755859375
351 0.0734999775886536
352 0.0691999793052673
353 0.0666999816894531
354 0.0724999904632568
355 0.0720000267028809
356 0.0662000179290771
357 0.069599986076355
358 0.0694000124931335
359 0.0699999928474426
360 0.0652999877929688
361 0.0699999928474426
362 0.0687999725341797
363 0.070900022983551
364 0.0733000040054321
365 0.0673999786376953
366 0.0687000155448914
367 0.0695000290870667
368 0.0701000094413757
369 0.0715000033378601
370 0.0687999725341797
371 0.0705000162124634
372 0.0666000247001648
373 0.0680999755859375
374 0.0708000063896179
375 0.0652999877929688
376 0.0720999836921692
377 0.069100022315979
378 0.0676000118255615
379 0.0659000277519226
380 0.0691999793052673
381 0.0694000124931335
382 0.0680999755859375
383 0.0685999989509583
384 0.0692999958992004
385 0.0713000297546387
386 0.071399986743927
387 0.0681999921798706
388 0.0694000124931335
389 0.0673999786376953
390 0.0667999982833862
391 0.067799985408783
392 0.0694000124931335
393 0.0683000087738037
394 0.0662999749183655
395 0.069599986076355
396 0.0703999996185303
397 0.0683000087738037
398 0.0694000124931335
399 0.0720000267028809
};
\addlegendentry{Task1-w.CU}
\addplot [thick, black, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.201099991798401
1 0.104399979114532
2 0.0997999906539917
3 0.100000023841858
4 0.100000023841858
5 0.100000023841858
6 0.100000023841858
7 0.100000023841858
8 0.100000023841858
9 0.100000023841858
10 0.100000023841858
11 0.100000023841858
12 0.100000023841858
13 0.100000023841858
14 0.100000023841858
15 0.100000023841858
16 0.100000023841858
17 0.100000023841858
18 0.100000023841858
19 0.100000023841858
20 0.100000023841858
21 0.0996999740600586
22 0.0997999906539917
23 0.0997999906539917
24 0.0986999869346619
25 0.0985000133514404
26 0.0992000102996826
27 0.0993999838829041
28 0.0985000133514404
29 0.0981000065803528
30 0.0960999727249146
31 0.09579998254776
32 0.0953999757766724
33 0.0936999917030334
34 0.0960000157356262
35 0.0963000059127808
36 0.0968999862670898
37 0.0961999893188477
38 0.0924999713897705
39 0.0945000052452087
40 0.0917999744415283
41 0.0968000292778015
42 0.0985000133514404
43 0.0946000218391418
44 0.0950999855995178
45 0.0940999984741211
46 0.093999981880188
47 0.0958999991416931
48 0.0950999855995178
49 0.0939000248908997
50 0.0909000039100647
51 0.0942999720573425
52 0.0929999947547913
53 0.0917999744415283
54 0.0938000082969666
55 0.0927000045776367
56 0.0956000089645386
57 0.0968000292778015
58 0.09170001745224
59 0.0940999984741211
60 0.0938000082969666
61 0.0913000106811523
62 0.0938000082969666
63 0.0878000259399414
64 0.0895000100135803
65 0.0910000205039978
66 0.0895000100135803
67 0.089900016784668
68 0.0924000144004822
69 0.0893999934196472
70 0.0878999829292297
71 0.0900999903678894
72 0.0885999798774719
73 0.0891000032424927
74 0.0889000296592712
75 0.0929999947547913
76 0.0892000198364258
77 0.0907999873161316
78 0.0927000045776367
79 0.0929999947547913
80 0.0906000137329102
81 0.0910000205039978
82 0.0904999971389771
83 0.0900999903678894
84 0.0885999798774719
85 0.0877000093460083
86 0.0904999971389771
87 0.0889999866485596
88 0.0914999842643738
89 0.0924999713897705
90 0.0878999829292297
91 0.0891000032424927
92 0.0895000100135803
93 0.0892000198364258
94 0.0867000222206116
95 0.0917999744415283
96 0.0853000283241272
97 0.0889999866485596
98 0.0909000039100647
99 0.0859000086784363
100 0.0918999910354614
101 0.0903999805450439
102 0.0889999866485596
103 0.0881000161170959
104 0.0888000130653381
105 0.0874000191688538
106 0.0845999717712402
107 0.0866000056266785
108 0.0849000215530396
109 0.0881000161170959
110 0.086899995803833
111 0.0874000191688538
112 0.0860999822616577
113 0.0906999707221985
114 0.0896999835968018
115 0.0859000086784363
116 0.0860999822616577
117 0.0903000235557556
118 0.0898000001907349
119 0.088699996471405
120 0.0900999903678894
121 0.0860999822616577
122 0.0888000130653381
123 0.088699996471405
124 0.0906000137329102
125 0.0885000228881836
126 0.0893999934196472
127 0.0867000222206116
128 0.0907999873161316
129 0.0867999792098999
130 0.0895000100135803
131 0.0878999829292297
132 0.0879999995231628
133 0.0900999903678894
134 0.0881000161170959
135 0.0855000019073486
136 0.0878999829292297
137 0.0842999815940857
138 0.0878999829292297
139 0.0882999897003174
140 0.0855000019073486
141 0.086899995803833
142 0.0889000296592712
143 0.0860999822616577
144 0.0892999768257141
145 0.0878999829292297
146 0.0867999792098999
147 0.0909000039100647
148 0.0863999724388123
149 0.0855000019073486
150 0.0863999724388123
151 0.0841000080108643
152 0.0839999914169312
153 0.0914000272750854
154 0.0878999829292297
155 0.0871000289916992
156 0.0799000263214111
157 0.0867999792098999
158 0.0939000248908997
159 0.0845999717712402
160 0.0863999724388123
161 0.0860999822616577
162 0.0848000049591064
163 0.0859000086784363
164 0.0837000012397766
165 0.0892999768257141
166 0.0837000012397766
167 0.0864999890327454
168 0.0881999731063843
169 0.0853999853134155
170 0.0866000056266785
171 0.0863000154495239
172 0.0828999876976013
173 0.0848000049591064
174 0.0849999785423279
175 0.0860000252723694
176 0.0830000042915344
177 0.0831000208854675
178 0.0846999883651733
179 0.0806999802589417
180 0.0827000141143799
181 0.085099995136261
182 0.0852000117301941
183 0.0870000123977661
184 0.0846999883651733
185 0.0857999920845032
186 0.0860999822616577
187 0.0841000080108643
188 0.0837000012397766
189 0.0835999846458435
190 0.0860999822616577
191 0.086899995803833
192 0.0814999938011169
193 0.0860999822616577
194 0.0787000060081482
195 0.08160001039505
196 0.0838000178337097
197 0.0799999833106995
198 0.0806999802589417
199 0.0827000141143799
200 0.0803999900817871
201 0.0842999815940857
202 0.0842999815940857
203 0.0857999920845032
204 0.0828999876976013
205 0.0843999981880188
206 0.0835000276565552
207 0.0853000283241272
208 0.0831999778747559
209 0.085099995136261
210 0.0787000060081482
211 0.0841000080108643
212 0.0863000154495239
213 0.0835000276565552
214 0.0819000005722046
215 0.0823000073432922
216 0.0814999938011169
217 0.0853999853134155
218 0.0834000110626221
219 0.0848000049591064
220 0.0856000185012817
221 0.0849999785423279
222 0.0838000178337097
223 0.0843999981880188
224 0.0870000123977661
225 0.0809999704360962
226 0.0842999815940857
227 0.0839999914169312
228 0.0845999717712402
229 0.0881999731063843
230 0.0825999975204468
231 0.0874999761581421
232 0.0834000110626221
233 0.0805000066757202
234 0.0863000154495239
235 0.0800999999046326
236 0.0809999704360962
237 0.082099974155426
238 0.0827999711036682
239 0.0802000164985657
240 0.0814999938011169
241 0.080299973487854
242 0.0859000086784363
243 0.0835999846458435
244 0.0813000202178955
245 0.0799999833106995
246 0.0810999870300293
247 0.0824000239372253
248 0.0817000269889832
249 0.0820000171661377
250 0.0828999876976013
251 0.0842000246047974
252 0.0846999883651733
253 0.0809999704360962
254 0.0842000246047974
255 0.0839999914169312
256 0.0819000005722046
257 0.085099995136261
258 0.0812000036239624
259 0.0841000080108643
260 0.0843999981880188
261 0.0814999938011169
262 0.0859000086784363
263 0.0863999724388123
264 0.0842999815940857
265 0.0824000239372253
266 0.086899995803833
267 0.0838000178337097
268 0.0875999927520752
269 0.0871999859809875
270 0.0792999863624573
271 0.0849000215530396
272 0.0795000195503235
273 0.0806999802589417
274 0.0845999717712402
275 0.0857999920845032
276 0.0842999815940857
277 0.085099995136261
278 0.0856000185012817
279 0.080299973487854
280 0.082099974155426
281 0.0834000110626221
282 0.0843999981880188
283 0.0859000086784363
284 0.0841000080108643
285 0.0787000060081482
286 0.0809000134468079
287 0.0863999724388123
288 0.0838000178337097
289 0.083899974822998
290 0.0824000239372253
291 0.0849999785423279
292 0.0812000036239624
293 0.0845000147819519
294 0.0837000012397766
295 0.0830000042915344
296 0.0795999765396118
297 0.085099995136261
298 0.0839999914169312
299 0.0802000164985657
300 0.0807999968528748
301 0.082099974155426
302 0.0841000080108643
303 0.0855000019073486
304 0.0827000141143799
305 0.0860000252723694
306 0.083299994468689
307 0.0802000164985657
308 0.082099974155426
309 0.0807999968528748
310 0.0867999792098999
311 0.0809999704360962
312 0.0874999761581421
313 0.0842999815940857
314 0.0841000080108643
315 0.0827000141143799
316 0.0842999815940857
317 0.0813999772071838
318 0.0823000073432922
319 0.0866000056266785
320 0.0841000080108643
321 0.0855000019073486
322 0.0809000134468079
323 0.0824000239372253
324 0.0856000185012817
325 0.0871000289916992
326 0.0848000049591064
327 0.0817999839782715
328 0.0792000293731689
329 0.083899974822998
330 0.0824000239372253
331 0.085099995136261
332 0.0831999778747559
333 0.082099974155426
334 0.0839999914169312
335 0.0845999717712402
336 0.0819000005722046
337 0.0817000269889832
338 0.0852000117301941
339 0.0855000019073486
340 0.0819000005722046
341 0.0800999999046326
342 0.0892999768257141
343 0.0788000226020813
344 0.0852000117301941
345 0.0866000056266785
346 0.0842000246047974
347 0.0855000019073486
348 0.0848000049591064
349 0.082099974155426
350 0.0819000005722046
351 0.0835999846458435
352 0.0831999778747559
353 0.0846999883651733
354 0.0837000012397766
355 0.0835999846458435
356 0.0849999785423279
357 0.0860000252723694
358 0.0824999809265137
359 0.0805000066757202
360 0.0817000269889832
361 0.079800009727478
362 0.0805000066757202
363 0.0874000191688538
364 0.0813999772071838
365 0.0849000215530396
366 0.0830000042915344
367 0.0835999846458435
368 0.0809000134468079
369 0.0831999778747559
370 0.0867999792098999
371 0.0875999927520752
372 0.08160001039505
373 0.0867000222206116
374 0.0860999822616577
375 0.0806000232696533
376 0.0831000208854675
377 0.083899974822998
378 0.0827999711036682
379 0.0853000283241272
380 0.0857999920845032
381 0.0846999883651733
382 0.0839999914169312
383 0.0848000049591064
384 0.0819000005722046
385 0.0834000110626221
386 0.0849000215530396
387 0.0802000164985657
388 0.0837000012397766
389 0.0769000053405762
390 0.0796999931335449
391 0.0796999931335449
392 0.0830000042915344
393 0.0853999853134155
394 0.08160001039505
395 0.0809000134468079
396 0.0820000171661377
397 0.0828999876976013
398 0.0860999822616577
399 0.0782999992370605
};
\addlegendentry{Task1-w.o.CU}
\addplot [thick, red, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.891600012779236
1 0.876399993896484
2 0.871600031852722
3 0.85809999704361
4 0.832199990749359
5 0.812900006771088
6 0.790799975395203
7 0.790199995040894
8 0.772899985313416
9 0.759500026702881
10 0.749599993228912
11 0.724599957466125
12 0.731000006198883
13 0.712399959564209
14 0.706400036811829
15 0.693400025367737
16 0.690899968147278
17 0.676599979400635
18 0.669399976730347
19 0.663100004196167
20 0.657599985599518
21 0.638700008392334
22 0.636000037193298
23 0.634999990463257
24 0.624599993228912
25 0.611799955368042
26 0.594200015068054
27 0.594099998474121
28 0.589900016784668
29 0.587000012397766
30 0.565600037574768
31 0.568400025367737
32 0.550700008869171
33 0.551999986171722
34 0.547100007534027
35 0.54449999332428
36 0.537800014019012
37 0.529000043869019
38 0.523499965667725
39 0.518700003623962
40 0.526700019836426
41 0.511700034141541
42 0.503700017929077
43 0.500299990177155
44 0.501600027084351
45 0.505499958992004
46 0.501800000667572
47 0.495299994945526
48 0.495000004768372
49 0.483399987220764
50 0.482299983501434
51 0.489499986171722
52 0.478500008583069
53 0.47869998216629
54 0.468500018119812
55 0.475499987602234
56 0.463299989700317
57 0.467400014400482
58 0.471700012683868
59 0.463199973106384
60 0.457499980926514
61 0.460300028324127
62 0.453199982643127
63 0.442499995231628
64 0.452600002288818
65 0.44379997253418
66 0.451099991798401
67 0.446799993515015
68 0.443199992179871
69 0.442099988460541
70 0.434800028800964
71 0.443599998950958
72 0.433200001716614
73 0.437900006771088
74 0.429300010204315
75 0.446799993515015
76 0.444000005722046
77 0.419600009918213
78 0.432600021362305
79 0.424899995326996
80 0.4307000041008
81 0.424000024795532
82 0.427999973297119
83 0.431999981403351
84 0.415799975395203
85 0.412500023841858
86 0.416599988937378
87 0.421000003814697
88 0.41509997844696
89 0.41619998216629
90 0.427699983119965
91 0.411300003528595
92 0.415700018405914
93 0.412899971008301
94 0.414099991321564
95 0.4132000207901
96 0.421400010585785
97 0.423900008201599
98 0.413699984550476
99 0.410000026226044
100 0.41049998998642
101 0.405900001525879
102 0.405200004577637
103 0.406000018119812
104 0.417999982833862
105 0.401899993419647
106 0.40039998292923
107 0.414799988269806
108 0.396099984645844
109 0.406199991703033
110 0.398699998855591
111 0.403500020503998
112 0.404100000858307
113 0.396799981594086
114 0.392300009727478
115 0.395699977874756
116 0.396799981594086
117 0.399500012397766
118 0.392700016498566
119 0.390100002288818
120 0.392400026321411
121 0.381699979305267
122 0.402499973773956
123 0.397000014781952
124 0.383300006389618
125 0.380500018596649
126 0.383300006389618
127 0.387099981307983
128 0.387399971485138
129 0.386699974536896
130 0.397899985313416
131 0.387000024318695
132 0.380599975585938
133 0.388000011444092
134 0.388100028038025
135 0.384199976921082
136 0.377699971199036
137 0.395399987697601
138 0.379400014877319
139 0.389999985694885
140 0.376900017261505
141 0.395500004291534
142 0.394599974155426
143 0.377099990844727
144 0.375199973583221
145 0.377600014209747
146 0.383000016212463
147 0.36710000038147
148 0.37720000743866
149 0.374800026416779
150 0.37720000743866
151 0.366999983787537
152 0.368399977684021
153 0.367999970912933
154 0.369300007820129
155 0.377399981021881
156 0.383899986743927
157 0.375500023365021
158 0.374100029468536
159 0.376299977302551
160 0.361199975013733
161 0.376699984073639
162 0.363499999046326
163 0.371800005435944
164 0.371500015258789
165 0.36269998550415
166 0.370299994945526
167 0.368099987506866
168 0.375999987125397
169 0.372699975967407
170 0.374000012874603
171 0.364400029182434
172 0.378400027751923
173 0.372900009155273
174 0.366800010204315
175 0.364499986171722
176 0.365000009536743
177 0.363900005817413
178 0.365299999713898
179 0.365499973297119
180 0.355799973011017
181 0.354499995708466
182 0.356000006198883
183 0.355099976062775
184 0.355199992656708
185 0.365199983119965
186 0.356500029563904
187 0.364400029182434
188 0.36269998550415
189 0.362800002098083
190 0.359399974346161
191 0.354099988937378
192 0.360700011253357
193 0.359799981117249
194 0.369599997997284
195 0.357800006866455
196 0.361899971961975
197 0.352299988269806
198 0.360599994659424
199 0.347400009632111
200 0.360599994659424
201 0.368499994277954
202 0.351300001144409
203 0.356500029563904
204 0.36080002784729
205 0.357200026512146
206 0.35699999332428
207 0.351899981498718
208 0.361299991607666
209 0.361299991607666
210 0.342100024223328
211 0.361599981784821
212 0.348800003528595
213 0.353600025177002
214 0.353100001811981
215 0.35180002450943
216 0.352100014686584
217 0.350199997425079
218 0.351499974727631
219 0.351899981498718
220 0.351100027561188
221 0.361299991607666
222 0.356000006198883
223 0.346300005912781
224 0.342199981212616
225 0.349699974060059
226 0.360700011253357
227 0.340200006961823
228 0.350399971008301
229 0.357699990272522
230 0.355099976062775
231 0.3507000207901
232 0.35589998960495
233 0.362299978733063
234 0.351599991321564
235 0.348599970340729
236 0.343699991703033
237 0.348299980163574
238 0.354600012302399
239 0.352999985218048
240 0.355099976062775
241 0.35589998960495
242 0.338900029659271
243 0.343800008296967
244 0.353100001811981
245 0.351300001144409
246 0.349900007247925
247 0.350499987602234
248 0.352299988269806
249 0.344900012016296
250 0.346599996089935
251 0.342599987983704
252 0.329299986362457
253 0.338699996471405
254 0.345600008964539
255 0.351000010967255
256 0.346199989318848
257 0.351700007915497
258 0.346099972724915
259 0.345499992370605
260 0.342899978160858
261 0.334999978542328
262 0.345899999141693
263 0.337400019168854
264 0.338900029659271
265 0.327499985694885
266 0.345399975776672
267 0.355499982833862
268 0.350199997425079
269 0.335600018501282
270 0.355000019073486
271 0.345499992370605
272 0.343999981880188
273 0.338500022888184
274 0.341400027275085
275 0.338299989700317
276 0.334800004959106
277 0.351199984550476
278 0.34170001745224
279 0.344299972057343
280 0.341499984264374
281 0.340099990367889
282 0.343100011348724
283 0.344600021839142
284 0.34170001745224
285 0.347100019454956
286 0.338599979877472
287 0.350199997425079
288 0.33789998292923
289 0.337000012397766
290 0.333100020885468
291 0.342899978160858
292 0.343500018119812
293 0.332199990749359
294 0.344399988651276
295 0.346499979496002
296 0.34850001335144
297 0.348100006580353
298 0.346499979496002
299 0.338599979877472
300 0.339100003242493
301 0.343200027942657
302 0.348699986934662
303 0.343100011348724
304 0.345399975776672
305 0.344099998474121
306 0.338199973106384
307 0.322099983692169
308 0.346099972724915
309 0.340900003910065
310 0.339399993419647
311 0.33789998292923
312 0.335200011730194
313 0.334999978542328
314 0.336700022220612
315 0.34170001745224
316 0.350300014019012
317 0.333599984645844
318 0.33789998292923
319 0.336300015449524
320 0.340300023555756
321 0.346099972724915
322 0.337999999523163
323 0.331900000572205
324 0.339200019836426
325 0.341099977493286
326 0.332400023937225
327 0.3439000248909
328 0.34469997882843
329 0.33569997549057
330 0.33270001411438
331 0.353900015354156
332 0.342000007629395
333 0.337700009346008
334 0.341000020503998
335 0.338199973106384
336 0.32779997587204
337 0.33899998664856
338 0.33490002155304
339 0.332799971103668
340 0.332099974155426
341 0.337999999523163
342 0.326499998569489
343 0.325500011444092
344 0.33459997177124
345 0.351199984550476
346 0.337599992752075
347 0.336600005626678
348 0.348699986934662
349 0.343699991703033
350 0.33569997549057
351 0.345899999141693
352 0.33459997177124
353 0.345099985599518
354 0.3367999792099
355 0.326600015163422
356 0.348200023174286
357 0.331700026988983
358 0.338100016117096
359 0.33789998292923
360 0.335900008678436
361 0.337100028991699
362 0.335200011730194
363 0.344500005245209
364 0.338299989700317
365 0.337599992752075
366 0.340900003910065
367 0.341000020503998
368 0.334500014781952
369 0.328599989414215
370 0.336199998855591
371 0.330900013446808
372 0.329100012779236
373 0.33569997549057
374 0.334399998188019
375 0.333100020885468
376 0.341000020503998
377 0.3367999792099
378 0.348999977111816
379 0.333100020885468
380 0.325699985027313
381 0.332599997520447
382 0.336099982261658
383 0.339699983596802
384 0.335799992084503
385 0.329100012779236
386 0.33270001411438
387 0.329900026321411
388 0.350899994373322
389 0.333899974822998
390 0.331499993801117
391 0.333100020885468
392 0.342599987983704
393 0.341099977493286
394 0.329999983310699
395 0.327899992465973
396 0.334200024604797
397 0.330399990081787
398 0.340799987316132
399 0.33899998664856
};
\addlegendentry{Task2-w.CU}
\addplot [thick, teal, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.897599995136261
1 0.888899981975555
2 0.892000019550323
3 0.880699992179871
4 0.857599973678589
5 0.840499997138977
6 0.838599979877472
7 0.834399998188019
8 0.831300020217896
9 0.831400036811829
10 0.825600028038025
11 0.831699967384338
12 0.820299983024597
13 0.823300004005432
14 0.814499974250793
15 0.817600011825562
16 0.813300013542175
17 0.801599979400635
18 0.795799970626831
19 0.787400007247925
20 0.779399991035461
21 0.780200004577637
22 0.778599977493286
23 0.77649998664856
24 0.779399991035461
25 0.763700008392334
26 0.763599991798401
27 0.774800002574921
28 0.764800012111664
29 0.771799981594086
30 0.767700016498566
31 0.762400031089783
32 0.763100028038025
33 0.756600022315979
34 0.765699982643127
35 0.766000032424927
36 0.760399997234344
37 0.76419997215271
38 0.754500031471252
39 0.755500018596649
40 0.753000020980835
41 0.752600014209747
42 0.755500018596649
43 0.757799983024597
44 0.752699971199036
45 0.754299998283386
46 0.754999995231628
47 0.753600001335144
48 0.755800008773804
49 0.754500031471252
50 0.74399995803833
51 0.750400006771088
52 0.746399998664856
53 0.748600006103516
54 0.74619996547699
55 0.745200037956238
56 0.746600031852722
57 0.736500024795532
58 0.735499978065491
59 0.736799955368042
60 0.737399995326996
61 0.738399982452393
62 0.740200042724609
63 0.744300007820129
64 0.72759997844696
65 0.737800002098083
66 0.731099963188171
67 0.728799998760223
68 0.725899994373322
69 0.733700037002563
70 0.740499973297119
71 0.717999994754791
72 0.725399971008301
73 0.730199992656708
74 0.727200031280518
75 0.713699996471405
76 0.717200040817261
77 0.718999981880188
78 0.717900037765503
79 0.719300031661987
80 0.714599967002869
81 0.705900013446808
82 0.704100012779236
83 0.702899992465973
84 0.699100017547607
85 0.698400020599365
86 0.696200013160706
87 0.688400030136108
88 0.684899985790253
89 0.686599969863892
90 0.67739999294281
91 0.670300006866455
92 0.678200006484985
93 0.674600005149841
94 0.666999995708466
95 0.657700002193451
96 0.66049998998642
97 0.659000039100647
98 0.653900027275085
99 0.649899959564209
100 0.648999989032745
101 0.650599956512451
102 0.648699998855591
103 0.645900011062622
104 0.634700000286102
105 0.640300035476685
106 0.639800012111664
107 0.643599987030029
108 0.629500031471252
109 0.627600014209747
110 0.632099986076355
111 0.631600022315979
112 0.629700005054474
113 0.619500041007996
114 0.617699980735779
115 0.616299986839294
116 0.611799955368042
117 0.61870002746582
118 0.606099963188171
119 0.610599994659424
120 0.615599989891052
121 0.607499957084656
122 0.615299999713898
123 0.616600036621094
124 0.609799981117249
125 0.603399991989136
126 0.610399961471558
127 0.611799955368042
128 0.601000010967255
129 0.601300001144409
130 0.599300026893616
131 0.60479998588562
132 0.599900007247925
133 0.594500005245209
134 0.593899965286255
135 0.601099967956543
136 0.592200040817261
137 0.599799990653992
138 0.594300031661987
139 0.595200002193451
140 0.595299959182739
141 0.591600000858307
142 0.585399985313416
143 0.577499985694885
144 0.587599992752075
145 0.579800009727478
146 0.584200024604797
147 0.592599987983704
148 0.586699962615967
149 0.590799987316132
150 0.589699983596802
151 0.5764000415802
152 0.589900016784668
153 0.585299968719482
154 0.578000009059906
155 0.568199992179871
156 0.573400020599365
157 0.572200000286102
158 0.57150000333786
159 0.575100004673004
160 0.56580001115799
161 0.569000005722046
162 0.561500012874603
163 0.572700023651123
164 0.56850004196167
165 0.561500012874603
166 0.569599986076355
167 0.55620002746582
168 0.557799994945526
169 0.55649995803833
170 0.562200009822845
171 0.563099980354309
172 0.566200017929077
173 0.559000015258789
174 0.55620002746582
175 0.556300044059753
176 0.558799982070923
177 0.55840003490448
178 0.552199959754944
179 0.549600005149841
180 0.545700013637543
181 0.550999999046326
182 0.557600021362305
183 0.551900029182434
184 0.547100007534027
185 0.553200006484985
186 0.547800004482269
187 0.54559999704361
188 0.541200041770935
189 0.545099973678589
190 0.54040002822876
191 0.547500014305115
192 0.534999966621399
193 0.536300003528595
194 0.543200016021729
195 0.539900004863739
196 0.534500002861023
197 0.536900043487549
198 0.534099996089935
199 0.536499977111816
200 0.5242999792099
201 0.539200007915497
202 0.533100008964539
203 0.527400016784668
204 0.52649998664856
205 0.534500002861023
206 0.539900004863739
207 0.524199962615967
208 0.52649998664856
209 0.531100034713745
210 0.531000018119812
211 0.523299992084503
212 0.523499965667725
213 0.52240002155304
214 0.52240002155304
215 0.520900011062622
216 0.520599961280823
217 0.525400042533875
218 0.521600008010864
219 0.520099997520447
220 0.525200009346008
221 0.514099955558777
222 0.517199993133545
223 0.51120001077652
224 0.520900011062622
225 0.519600033760071
226 0.502799987792969
227 0.504000008106232
228 0.525099992752075
229 0.516799986362457
230 0.509199976921082
231 0.512199997901917
232 0.521700024604797
233 0.515500009059906
234 0.51199996471405
235 0.509199976921082
236 0.517099976539612
237 0.514600038528442
238 0.50900000333786
239 0.505100011825562
240 0.508399963378906
241 0.501500010490417
242 0.508199989795685
243 0.507300019264221
244 0.511099994182587
245 0.50189995765686
246 0.504000008106232
247 0.495000004768372
248 0.508399963378906
249 0.505800008773804
250 0.50600004196167
251 0.509500026702881
252 0.511600017547607
253 0.497099995613098
254 0.505100011825562
255 0.497900009155273
256 0.505599975585938
257 0.508700013160706
258 0.504000008106232
259 0.493300020694733
260 0.504999995231628
261 0.5
262 0.507499992847443
263 0.498499989509583
264 0.494899988174438
265 0.500800013542175
266 0.50330001115799
267 0.490700006484985
268 0.498600006103516
269 0.498300015926361
270 0.495100021362305
271 0.501500010490417
272 0.501700043678284
273 0.494099974632263
274 0.497300028800964
275 0.497099995613098
276 0.500499963760376
277 0.494899988174438
278 0.495000004768372
279 0.489499986171722
280 0.496599972248077
281 0.498499989509583
282 0.487200021743774
283 0.490000009536743
284 0.490000009536743
285 0.489000022411346
286 0.491500020027161
287 0.494599997997284
288 0.494000017642975
289 0.491199970245361
290 0.48879998922348
291 0.496399998664856
292 0.488300025463104
293 0.479200005531311
294 0.501299977302551
295 0.490400016307831
296 0.48360002040863
297 0.491999983787537
298 0.491299986839294
299 0.48769998550415
300 0.494499981403351
301 0.487999975681305
302 0.495599985122681
303 0.484899997711182
304 0.492399990558624
305 0.496900022029877
306 0.490299999713898
307 0.492200016975403
308 0.486400008201599
309 0.488099992275238
310 0.481700003147125
311 0.489600002765656
312 0.479300022125244
313 0.482800006866455
314 0.492699980735779
315 0.477800011634827
316 0.485700011253357
317 0.4932000041008
318 0.486999988555908
319 0.483900010585785
320 0.484799981117249
321 0.487100005149841
322 0.474399983882904
323 0.493600010871887
324 0.482500016689301
325 0.483500003814697
326 0.477100014686584
327 0.485199987888336
328 0.481400012969971
329 0.481700003147125
330 0.477999985218048
331 0.475799977779388
332 0.480300009250641
333 0.484300017356873
334 0.480400025844574
335 0.476400017738342
336 0.476999998092651
337 0.483799993991852
338 0.478799998760223
339 0.483299970626831
340 0.481199979782104
341 0.479300022125244
342 0.479200005531311
343 0.480300009250641
344 0.491900026798248
345 0.479200005531311
346 0.481100022792816
347 0.476499974727631
348 0.476300001144409
349 0.476999998092651
350 0.483200013637543
351 0.47759997844696
352 0.482299983501434
353 0.475600004196167
354 0.481199979782104
355 0.47680002450943
356 0.490499973297119
357 0.479700028896332
358 0.48089998960495
359 0.490700006484985
360 0.477800011634827
361 0.477699995040894
362 0.483500003814697
363 0.477800011634827
364 0.470000028610229
365 0.480599999427795
366 0.482800006866455
367 0.480599999427795
368 0.48199999332428
369 0.477100014686584
370 0.476300001144409
371 0.472800016403198
372 0.474200010299683
373 0.467899978160858
374 0.469399988651276
375 0.48309999704361
376 0.482100009918213
377 0.480300009250641
378 0.468800008296967
379 0.476499974727631
380 0.475499987602234
381 0.475199997425079
382 0.483399987220764
383 0.472400009632111
384 0.4689000248909
385 0.475799977779388
386 0.484000027179718
387 0.4685999751091
388 0.473800003528595
389 0.480099976062775
390 0.477299988269806
391 0.473100006580353
392 0.475000023841858
393 0.481199979782104
394 0.470899999141693
395 0.478299975395203
396 0.476899981498718
397 0.479399979114532
398 0.484600007534027
399 0.468800008296967
};
\addlegendentry{Task2-w.o.CU}
\end{axis}

\end{tikzpicture}

==> Figures/w_wo_mnist.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Tasks execution error rate},
ylabel near ticks,
ymajorgrids,
ymin=0.00529705185195367, ymax=1.23268793370064,
ymode=log,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0, mark=, mark indices={100}, mark size=3, mark options={solid}]
%\addplot [thick, blue, opacity=1.0, mark=*, mark repeat=50, mark size=2, mark options={solid}]
table {%
0 0.103830002248287
1 0.103200018405914
2 0.103200018405914
3 0.103200018405914
4 0.103200018405914
5 0.103200018405914
6 0.103200018405914
7 0.103200018405914
8 0.103200018405914
9 0.103130020201206
10 0.102550007402897
11 0.100079998373985
12 0.0943400040268898
13 0.0844099968671799
14 0.0719500035047531
15 0.0614200048148632
16 0.0521199926733971
17 0.042519997805357
18 0.0362299978733063
19 0.0300699956715107
20 0.0253299959003925
21 0.0205799993127584
22 0.0190400071442127
23 0.0166500024497509
24 0.014629989862442
25 0.0140699986368418
26 0.0131700038909912
27 0.0124399960041046
28 0.0124299945309758
29 0.0118799982592463
30 0.0121500073000789
31 0.0108200069516897
32 0.0104600014165044
33 0.0108899949118495
34 0.0108699975535274
35 0.0106400074437261
36 0.0106099899858236
37 0.0102699939161539
38 0.0101499911397696
39 0.00983000360429287
40 0.0100000025704503
41 0.00958999991416931
42 0.00931999646127224
43 0.00974000059068203
44 0.00999999605119228
45 0.00925999879837036
46 0.00865000486373901
47 0.00942000187933445
48 0.00926000438630581
49 0.00929000414907932
50 0.00919000525027514
51 0.00873000640422106
52 0.00871000252664089
53 0.00886000972241163
54 0.00861000455915928
55 0.00868998747318983
56 0.00816999655216932
57 0.00848000682890415
58 0.00863000191748142
59 0.0086899995803833
60 0.00841000117361546
61 0.00806000828742981
62 0.00864000897854567
63 0.00822000484913588
64 0.00794999580830336
65 0.00849000178277493
66 0.00862000603228807
67 0.00865999422967434
68 0.00819000042974949
69 0.00869000516831875
70 0.00813000835478306
71 0.00834000669419765
72 0.00890999473631382
73 0.00800999999046326
74 0.00803000293672085
75 0.00834999699145555
76 0.00852999649941921
77 0.00814000330865383
78 0.0080199958756566
79 0.00826998986303806
80 0.00812998972833157
81 0.00792000908404589
82 0.00833999551832676
83 0.00838999729603529
84 0.00825000368058681
85 0.00808000005781651
86 0.00795000791549683
87 0.00827000103890896
88 0.00858999509364367
89 0.00848000682890415
90 0.0079799946397543
91 0.00820999778807163
92 0.00819000042974949
93 0.0080900015309453
94 0.00786999426782131
95 0.00812000595033169
96 0.00871999841183424
97 0.00837999582290649
98 0.00823000073432922
99 0.00824999809265137
100 0.00869999546557665
101 0.00857999920845032
102 0.00816000066697598
103 0.00806000828742981
104 0.00844000000506639
105 0.00794999580830336
106 0.0080199958756566
107 0.00796999968588352
108 0.00800999999046326
109 0.00807000976055861
110 0.00838999729603529
111 0.0080399988219142
112 0.00787000078707933
113 0.00812000036239624
114 0.00795000791549683
115 0.00787999667227268
116 0.00849000830203295
117 0.00765000004321337
118 0.00773999094963074
119 0.00777999777346849
120 0.00811000447720289
121 0.00800999999046326
122 0.0080199958756566
123 0.00798000674694777
124 0.00794999580830336
125 0.00830000080168247
126 0.00795000232756138
127 0.00814999360591173
128 0.00794000644236803
129 0.00783000607043505
130 0.00846999883651733
131 0.00786000490188599
132 0.00799000822007656
133 0.00810999888926744
134 0.00822000484913588
135 0.00814000330865383
136 0.00844000000506639
137 0.00807999353855848
138 0.00762999663129449
139 0.00827000103890896
140 0.00805000681430101
141 0.00854999385774136
142 0.00780000677332282
143 0.00832000374794006
144 0.00827000103890896
145 0.00838999729603529
146 0.00792000256478786
147 0.00818999391049147
148 0.00805001240223646
149 0.00858999509364367
150 0.00825001019984484
151 0.00827000755816698
152 0.00856999773532152
153 0.00799999851733446
154 0.00793000496923923
155 0.00846999883651733
156 0.00839999876916409
157 0.00823000632226467
158 0.00807999353855848
159 0.00787000637501478
160 0.00785999931395054
161 0.0081000030040741
162 0.00827000755816698
163 0.0080299973487854
164 0.0083699943497777
165 0.00788000226020813
166 0.00824000220745802
167 0.0087000010535121
168 0.00822000484913588
169 0.0080399988219142
170 0.0085699912160635
171 0.00852000154554844
172 0.00817999802529812
173 0.00741000194102526
174 0.00791999697685242
175 0.00812000036239624
176 0.00817999243736267
177 0.00784999690949917
178 0.00819000042974949
179 0.00793000496923923
180 0.00785000342875719
181 0.00814000330865383
182 0.00851000566035509
183 0.00873999577015638
184 0.00858999509364367
185 0.00831000227481127
186 0.00792000256478786
187 0.0083600040525198
188 0.0083600040525198
189 0.00802000146359205
190 0.00830000080168247
191 0.00766000151634216
192 0.0080900015309453
193 0.00806999206542969
194 0.00812000036239624
195 0.00776000041514635
196 0.00823999661952257
197 0.00821999926120043
198 0.00782999396324158
199 0.00795999728143215
200 0.00737000117078424
201 0.00767000298947096
202 0.00748000154271722
203 0.00788000226020813
204 0.00769999623298645
205 0.00789999961853027
206 0.00778000336140394
207 0.00762999663129449
208 0.0075000049546361
209 0.00778999319300056
210 0.00789999961853027
211 0.0080399988219142
212 0.00788999814540148
213 0.00745999813079834
214 0.00785999279469252
215 0.00751000037416816
216 0.00820999778807163
217 0.00771000375971198
218 0.00749000301584601
219 0.0077600060030818
220 0.00767000298947096
221 0.00767999887466431
222 0.00775001058354974
223 0.00781999249011278
224 0.00776001205667853
225 0.00814000330865383
226 0.00784999132156372
227 0.00771000375971198
228 0.00770000834017992
229 0.00794999580830336
230 0.00851000566035509
231 0.00744001287966967
232 0.00761001091450453
233 0.00821999274194241
234 0.00805000029504299
235 0.00812000036239624
236 0.0076900003477931
237 0.0080900015309453
238 0.00802000798285007
239 0.00770000228658319
240 0.00762001285329461
241 0.00781001430004835
242 0.00805000681430101
243 0.00821000896394253
244 0.00789999961853027
245 0.00805000029504299
246 0.00761000532656908
247 0.00773000717163086
248 0.00771999359130859
249 0.00798000674694777
250 0.0078200101852417
251 0.00770999770611525
252 0.0075900019146502
253 0.00730000156909227
254 0.00795000232756138
255 0.00760999321937561
256 0.0077600060030818
257 0.00762999663129449
258 0.00778000336140394
259 0.00764001021161675
260 0.00760999927297235
261 0.00730000156909227
262 0.00749999890103936
263 0.00748000154271722
264 0.00774999847635627
265 0.00771999964490533
266 0.00798000115901232
267 0.00787000078707933
268 0.00741000194102526
269 0.00723999738693237
270 0.00756000261753798
271 0.00781000265851617
272 0.00827000103890896
273 0.00780000677332282
274 0.00796000938862562
275 0.00769999017938972
276 0.00750999432057142
277 0.00781999807804823
278 0.0077600060030818
279 0.00786999426782131
280 0.00810000859200954
281 0.00757000455632806
282 0.00753999967128038
283 0.00793999433517456
284 0.00773000111803412
285 0.00771999964490533
286 0.00760999321937561
287 0.00755000114440918
288 0.00737000117078424
289 0.00755999702960253
290 0.0075900019146502
291 0.00742000341415405
292 0.00774999847635627
293 0.00743001094087958
294 0.00722999591380358
295 0.00773000111803412
296 0.00735999923199415
297 0.00729999551549554
298 0.00765000004321337
299 0.00777999777346849
300 0.00726999063044786
301 0.00691999774426222
302 0.00786000490188599
303 0.00763000268489122
304 0.00695999851450324
305 0.00723000755533576
306 0.00703001022338867
307 0.00726000079885125
308 0.00732999434694648
309 0.00799999851733446
310 0.0073699951171875
311 0.0076900003477931
312 0.00740000605583191
313 0.00810999888926744
314 0.00733000645413995
315 0.0070900022983551
316 0.00704000005498528
317 0.00742000946775079
318 0.00765000004321337
319 0.00773999094963074
320 0.00730000156909227
321 0.00774000305682421
322 0.00766999134793878
323 0.00755000719800591
324 0.00746999960392714
325 0.00770000228658319
326 0.00770999770611525
327 0.00772000569850206
328 0.00770999770611525
329 0.00708000641316175
330 0.00704000005498528
331 0.00735999923199415
332 0.00723999133333564
333 0.00748000154271722
334 0.00784999690949917
335 0.0072799981571734
336 0.00722999591380358
337 0.00734999775886536
338 0.00706000346690416
339 0.00762000679969788
340 0.00728999963030219
341 0.0075000049546361
342 0.0070299981161952
343 0.00706999888643622
344 0.00747000565752387
345 0.00696999439969659
346 0.00676000118255615
347 0.00734999775886536
348 0.00703999400138855
349 0.00745000224560499
350 0.00717999320477247
351 0.00706000346690416
352 0.00791001319885254
353 0.00741999736055732
354 0.00728000421077013
355 0.00734000792726874
356 0.007000005338341
357 0.00712999701499939
358 0.00705000152811408
359 0.00740000605583191
360 0.00721999397501349
361 0.00726000079885125
362 0.00708999624475837
363 0.007150006480515
364 0.00709000835195184
365 0.00736000528559089
366 0.00717000383883715
367 0.00728999963030219
368 0.00735000986605883
369 0.00709000835195184
370 0.00713999290019274
371 0.00703000416979194
372 0.00733000040054321
373 0.00740000605583191
374 0.00719999661669135
375 0.00715001206845045
376 0.00751000642776489
377 0.00735000986605883
378 0.0075900019146502
379 0.00718000531196594
380 0.00793999992311001
381 0.00738000264391303
382 0.00689000496640801
383 0.00733000645413995
384 0.00712000718340278
385 0.00755999702960253
386 0.00685001024976373
387 0.00748000154271722
388 0.0075299977324903
389 0.00761001091450453
390 0.00710999965667725
391 0.00737000117078424
392 0.00728999963030219
393 0.00698000192642212
394 0.00705000758171082
395 0.00755000114440918
396 0.00766000151634216
397 0.0076900003477931
398 0.00745999813079834
399 0.00745000224560499
};
\addlegendentry{Task1-w.CU}
\addplot [thick, black, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.103589996695518
1 0.103200018405914
2 0.103200018405914
3 0.103200018405914
4 0.103200018405914
5 0.103200018405914
6 0.103200018405914
7 0.103200018405914
8 0.103200018405914
9 0.103200018405914
10 0.103200018405914
11 0.103200018405914
12 0.103200018405914
13 0.103200018405914
14 0.103200018405914
15 0.103200018405914
16 0.103200018405914
17 0.103200018405914
18 0.103200018405914
19 0.103200018405914
20 0.103200018405914
21 0.103200018405914
22 0.103200018405914
23 0.103200018405914
24 0.103200018405914
25 0.103200018405914
26 0.103200018405914
27 0.103200018405914
28 0.103200018405914
29 0.103200018405914
30 0.103200018405914
31 0.103200018405914
32 0.103200018405914
33 0.103200018405914
34 0.103200018405914
35 0.103200018405914
36 0.103200018405914
37 0.103200018405914
38 0.103200018405914
39 0.103200018405914
40 0.103200018405914
41 0.103200018405914
42 0.103200018405914
43 0.103200018405914
44 0.103200018405914
45 0.103200018405914
46 0.103200018405914
47 0.103200018405914
48 0.103200018405914
49 0.103200018405914
50 0.103200018405914
51 0.103200018405914
52 0.103200018405914
53 0.103200018405914
54 0.103200018405914
55 0.103200018405914
56 0.103200018405914
57 0.103200018405914
58 0.103200018405914
59 0.103200018405914
60 0.103200018405914
61 0.103200018405914
62 0.103200018405914
63 0.103200018405914
64 0.103200018405914
65 0.103200018405914
66 0.103200018405914
67 0.103200018405914
68 0.103200018405914
69 0.103200018405914
70 0.103200018405914
71 0.103200018405914
72 0.103200018405914
73 0.103200018405914
74 0.103200018405914
75 0.103200018405914
76 0.103200018405914
77 0.103200018405914
78 0.103200018405914
79 0.103200018405914
80 0.103200018405914
81 0.103200018405914
82 0.103200018405914
83 0.103200018405914
84 0.103200018405914
85 0.103200018405914
86 0.103200018405914
87 0.103200018405914
88 0.103200018405914
89 0.103200018405914
90 0.103200018405914
91 0.103200018405914
92 0.103200018405914
93 0.103200018405914
94 0.103200018405914
95 0.103200018405914
96 0.103200018405914
97 0.103200018405914
98 0.103200018405914
99 0.103200018405914
100 0.103200018405914
101 0.103200018405914
102 0.103200018405914
103 0.103200018405914
104 0.103200018405914
105 0.103200018405914
106 0.103200018405914
107 0.103200018405914
108 0.103210017085075
109 0.103140018880367
110 0.103020027279854
111 0.102960012853146
112 0.102740027010441
113 0.102380014955997
114 0.10164000838995
115 0.101350024342537
116 0.100690007209778
117 0.100430011749268
118 0.10011001676321
119 0.0993200093507767
120 0.0979800075292587
121 0.0972100123763084
122 0.0968100056052208
123 0.0962000042200089
124 0.0950400084257126
125 0.0934900045394897
126 0.0934700071811676
127 0.0921000093221664
128 0.0909000113606453
129 0.0904100090265274
130 0.0890100076794624
131 0.0869600027799606
132 0.086530014872551
133 0.0845600143074989
134 0.0837299972772598
135 0.0823700129985809
136 0.0814700052142143
137 0.0807100087404251
138 0.079350009560585
139 0.078500010073185
140 0.078500010073185
141 0.0773900002241135
142 0.0768100023269653
143 0.0761800110340118
144 0.0751700028777122
145 0.0743400007486343
146 0.0736600011587143
147 0.0727000087499619
148 0.0711000040173531
149 0.0703200027346611
150 0.0686800107359886
151 0.0681900084018707
152 0.0667600110173225
153 0.0665800124406815
154 0.0654500052332878
155 0.0652700141072273
156 0.0641800090670586
157 0.0634500086307526
158 0.0627700090408325
159 0.0614799968898296
160 0.0603299960494041
161 0.0599299967288971
162 0.0591700002551079
163 0.0587199926376343
164 0.0579400062561035
165 0.056790005415678
166 0.056680005043745
167 0.0561200007796288
168 0.0552200004458427
169 0.0552400052547455
170 0.0548699982464314
171 0.053650014102459
172 0.0532599985599518
173 0.0534900054335594
174 0.0534600019454956
175 0.0525899939239025
176 0.0520399995148182
177 0.0520599968731403
178 0.0516800098121166
179 0.0502799972891808
180 0.0499200001358986
181 0.0486999936401844
182 0.0489800050854683
183 0.0479800030589104
184 0.0478099882602692
185 0.0467100068926811
186 0.0462900102138519
187 0.0461199954152107
188 0.0449900105595589
189 0.0451100058853626
190 0.0445499941706657
191 0.0448599979281425
192 0.044440008699894
193 0.0433500036597252
194 0.0440200045704842
195 0.0433500036597252
196 0.0425700023770332
197 0.0429899990558624
198 0.0419100001454353
199 0.0431100055575371
200 0.0422800071537495
201 0.0428199991583824
202 0.0418699979782104
203 0.0414799973368645
204 0.0412900038063526
205 0.0407500043511391
206 0.0416900105774403
207 0.0414200015366077
208 0.0400400049984455
209 0.0406299903988838
210 0.039510004222393
211 0.0402100086212158
212 0.0401400029659271
213 0.0405600070953369
214 0.0397100076079369
215 0.0394800007343292
216 0.0386599898338318
217 0.0392899997532368
218 0.0385999977588654
219 0.0378000065684319
220 0.0380900017917156
221 0.0372200086712837
222 0.0367999970912933
223 0.0366299971938133
224 0.0354200005531311
225 0.0352500006556511
226 0.0339399985969067
227 0.0338799953460693
228 0.0343100018799305
229 0.033929992467165
230 0.0336900055408478
231 0.0330400057137012
232 0.0328200049698353
233 0.0324099957942963
234 0.0315899960696697
235 0.0320399887859821
236 0.0318499989807606
237 0.0321800038218498
238 0.0314499922096729
239 0.0310499910265207
240 0.0320200026035309
241 0.0308099985122681
242 0.0309799909591675
243 0.0309800021350384
244 0.0300300065428019
245 0.0305199977010489
246 0.0307100005447865
247 0.0303500108420849
248 0.0306200031191111
249 0.0296499971300364
250 0.0297699924558401
251 0.0300100091844797
252 0.0289999954402447
253 0.0289200060069561
254 0.0289699919521809
255 0.0290600005537271
256 0.0292399935424328
257 0.0290300007909536
258 0.0285500045865774
259 0.029229998588562
260 0.0295700021088123
261 0.029360007494688
262 0.028849994763732
263 0.0280599948018789
264 0.0272799972444773
265 0.0279799997806549
266 0.0284700095653534
267 0.0275400038808584
268 0.0271500051021576
269 0.0277699884027243
270 0.0266800038516521
271 0.0274999979883432
272 0.0271899998188019
273 0.0278500020503998
274 0.0277000069618225
275 0.02734000608325
276 0.0278899967670441
277 0.027319997549057
278 0.0266899950802326
279 0.0262100044637918
280 0.0268499962985516
281 0.0266500059515238
282 0.0267499927431345
283 0.0268000066280365
284 0.0263599939644337
285 0.0259600039571524
286 0.0264499969780445
287 0.0264800004661083
288 0.0265800002962351
289 0.0260999985039234
290 0.0251699984073639
291 0.0256199892610312
292 0.025250006467104
293 0.026119988411665
294 0.0250099897384644
295 0.0257700029760599
296 0.0251300036907196
297 0.0253200046718121
298 0.0252600070089102
299 0.0246699992567301
300 0.0250900033861399
301 0.0253899991512299
302 0.024100000038743
303 0.025110000744462
304 0.0247599966824055
305 0.0245100017637014
306 0.0243999902158976
307 0.0240100026130676
308 0.0244599934667349
309 0.0241400003433228
310 0.0239500105381012
311 0.0240799970924854
312 0.0243100039660931
313 0.0237699989229441
314 0.0239399969577789
315 0.0232000052928925
316 0.0243800096213818
317 0.0235000010579824
318 0.023499995470047
319 0.0235199984163046
320 0.02360999584198
321 0.0228300038725138
322 0.0231899973005056
323 0.0234099980443716
324 0.0241199973970652
325 0.0227100010961294
326 0.0227700117975473
327 0.0226499978452921
328 0.0233799815177917
329 0.0226199924945831
330 0.0225300006568432
331 0.0225000083446503
332 0.0227099899202585
333 0.022790003567934
334 0.0230099968612194
335 0.0222899969667196
336 0.0221400074660778
337 0.0222799964249134
338 0.0229300018399954
339 0.0222600046545267
340 0.0231100022792816
341 0.0221199989318848
342 0.0226099975407124
343 0.0225100107491016
344 0.0229799933731556
345 0.0220699962228537
346 0.0215499941259623
347 0.0216099917888641
348 0.0217000134289265
349 0.0211600009351969
350 0.0215299967676401
351 0.021369993686676
352 0.0211200062185526
353 0.0214099939912558
354 0.0216099917888641
355 0.0212599989026785
356 0.0213299989700317
357 0.021210003644228
358 0.0210199952125549
359 0.0207499861717224
360 0.0217799954116344
361 0.0203399956226349
362 0.0208299942314625
363 0.020389998331666
364 0.0204700045287609
365 0.0201500002294779
366 0.0210199952125549
367 0.0203600041568279
368 0.0211400035768747
369 0.020499998703599
370 0.020310003310442
371 0.0204100012779236
372 0.0207800026983023
373 0.0204800013452768
374 0.0208599921315908
375 0.0206499993801117
376 0.0206199940294027
377 0.0203000009059906
378 0.0206400044262409
379 0.0197099931538105
380 0.0204699989408255
381 0.0200399998575449
382 0.019980002194643
383 0.0203400012105703
384 0.0196300037205219
385 0.0195299983024597
386 0.0198700074106455
387 0.019980002194643
388 0.0201600007712841
389 0.0195700041949749
390 0.0191499944776297
391 0.0198600105941296
392 0.0193300005048513
393 0.0196900069713593
394 0.0199299994856119
395 0.0193999949842691
396 0.0200399942696095
397 0.0189299937337637
398 0.0192400030791759
399 0.0188799854367971
};
\addlegendentry{Task1-w.o.CU}
\addplot [thick, red, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.88756000995636
1 0.878609955310822
2 0.862059950828552
3 0.842429935932159
4 0.819389998912811
5 0.784469962120056
6 0.742709994316101
7 0.698279976844788
8 0.644620001316071
9 0.60180002450943
10 0.545670032501221
11 0.489780008792877
12 0.427249997854233
13 0.378739982843399
14 0.327640026807785
15 0.286230027675629
16 0.252090007066727
17 0.21950002014637
18 0.191939994692802
19 0.169050008058548
20 0.151800006628036
21 0.14002999663353
22 0.126519992947578
23 0.117199994623661
24 0.110030010342598
25 0.10402999073267
26 0.100639998912811
27 0.0915900021791458
28 0.0899199992418289
29 0.0886299982666969
30 0.0824799984693527
31 0.0817099958658218
32 0.0787399858236313
33 0.0753899961709976
34 0.0727099925279617
35 0.0724799931049347
36 0.0713800042867661
37 0.0712599977850914
38 0.0680300071835518
39 0.0687399953603745
40 0.0666499957442284
41 0.0647699981927872
42 0.0661499947309494
43 0.0656999945640564
44 0.0633099898695946
45 0.0631999969482422
46 0.0610200054943562
47 0.0629900023341179
48 0.0614400021731853
49 0.0617000162601471
50 0.0599799975752831
51 0.0593500025570393
52 0.058619998395443
53 0.0596699938178062
54 0.0578100085258484
55 0.0568100027740002
56 0.0569499954581261
57 0.0561299994587898
58 0.0567700043320656
59 0.0564400032162666
60 0.0556400008499622
61 0.0543899945914745
62 0.0565900020301342
63 0.0549700036644936
64 0.054419994354248
65 0.0561100021004677
66 0.0539600029587746
67 0.0547099933028221
68 0.0536700002849102
69 0.0550799891352654
70 0.0531500093638897
71 0.0528400018811226
72 0.0538500025868416
73 0.0529399998486042
74 0.0540999993681908
75 0.054249994456768
76 0.0524099990725517
77 0.052619993686676
78 0.0501400008797646
79 0.0518699884414673
80 0.0514899902045727
81 0.0523299984633923
82 0.0511099882423878
83 0.0512999892234802
84 0.0507899932563305
85 0.0506699904799461
86 0.051560003310442
87 0.0516100004315376
88 0.0522000007331371
89 0.051450002938509
90 0.050170011818409
91 0.0495100095868111
92 0.0503399968147278
93 0.0507400035858154
94 0.0508900098502636
95 0.0505300052464008
96 0.0504100099205971
97 0.04916001111269
98 0.0500199906527996
99 0.0507599897682667
100 0.0506099946796894
101 0.0488599948585033
102 0.0495900027453899
103 0.0490299873054028
104 0.0501199960708618
105 0.049100000411272
106 0.0500999987125397
107 0.0493500009179115
108 0.0487100072205067
109 0.0496999993920326
110 0.0481000021100044
111 0.0493899993598461
112 0.0486399941146374
113 0.0495100095868111
114 0.0489199981093407
115 0.0485099926590919
116 0.048250000923872
117 0.0475599877536297
118 0.0479999966919422
119 0.0479000024497509
120 0.0477199926972389
121 0.0481699928641319
122 0.0476499982178211
123 0.0464599914848804
124 0.0484300032258034
125 0.0473100058734417
126 0.0486800000071526
127 0.0494499988853931
128 0.0472000017762184
129 0.0487599968910217
130 0.0481100007891655
131 0.0474699921905994
132 0.0479999966919422
133 0.048530001193285
134 0.0478599965572357
135 0.0487499944865704
136 0.0495899990200996
137 0.049019992351532
138 0.0469100065529346
139 0.0470500066876411
140 0.047030009329319
141 0.0469600036740303
142 0.0461700074374676
143 0.0462700016796589
144 0.0484300069510937
145 0.0489000007510185
146 0.0477400049567223
147 0.0485099963843822
148 0.0484600067138672
149 0.0486899986863136
150 0.0473899953067303
151 0.0476000085473061
152 0.047570001333952
153 0.0473900027573109
154 0.0473700053989887
155 0.0472699999809265
156 0.0478500053286552
157 0.0477199926972389
158 0.0472500026226044
159 0.048200000077486
160 0.0474499985575676
161 0.0477400049567223
162 0.047350000590086
163 0.0484300032258034
164 0.0481100007891655
165 0.0475699976086617
166 0.0484800115227699
167 0.0483499988913536
168 0.0475200042128563
169 0.0473299995064735
170 0.0466400012373924
171 0.0472900047898293
172 0.047870010137558
173 0.0468999966979027
174 0.0477800071239471
175 0.0465100035071373
176 0.0478800013661385
177 0.0474199950695038
178 0.0469199940562248
179 0.0472100004553795
180 0.0478900000452995
181 0.047540009021759
182 0.0477100014686584
183 0.047849990427494
184 0.0483499951660633
185 0.047140009701252
186 0.046750009059906
187 0.048030000180006
188 0.0460900142788887
189 0.0465199872851372
190 0.0471799969673157
191 0.0465200021862984
192 0.0478399991989136
193 0.0480899922549725
194 0.0479300022125244
195 0.0464999973773956
196 0.0465000048279762
197 0.0463199988007545
198 0.0449300035834312
199 0.0455800071358681
200 0.0457800105214119
201 0.0461500063538551
202 0.0468500033020973
203 0.0473800003528595
204 0.0462600067257881
205 0.0467800013720989
206 0.0457599982619286
207 0.0454100072383881
208 0.0464499965310097
209 0.0458600036799908
210 0.04568000882864
211 0.0464400053024292
212 0.045740008354187
213 0.0454500019550323
214 0.0452399961650372
215 0.0460300035774708
216 0.0465299971401691
217 0.0463599972426891
218 0.0458999983966351
219 0.0463000014424324
220 0.0452100038528442
221 0.0460800006985664
222 0.0455300025641918
223 0.045549999922514
224 0.0443800017237663
225 0.0449399873614311
226 0.0454000048339367
227 0.0455799996852875
228 0.0460999831557274
229 0.0450999960303307
230 0.0454699993133545
231 0.0447000041604042
232 0.0458100028336048
233 0.0455500073730946
234 0.0446699932217598
235 0.0459500029683113
236 0.0458800084888935
237 0.0461599938571453
238 0.0455299988389015
239 0.0450800061225891
240 0.0458300039172173
241 0.0442500002682209
242 0.0447799973189831
243 0.0454500019550323
244 0.0448800101876259
245 0.0444900020956993
246 0.0443900004029274
247 0.0447000041604042
248 0.0435200035572052
249 0.045089989900589
250 0.044900007545948
251 0.0444400012493134
252 0.0461200103163719
253 0.0456699952483177
254 0.0442700088024139
255 0.0441000089049339
256 0.0439800024032593
257 0.0444399937987328
258 0.0443099960684776
259 0.0434699952602386
260 0.0446500070393085
261 0.0439699999988079
262 0.0439400002360344
263 0.0434500053524971
264 0.0450400039553642
265 0.0441400036215782
266 0.0432199947535992
267 0.043589998036623
268 0.0438000038266182
269 0.0435200035572052
270 0.0432299897074699
271 0.0435999929904938
272 0.0455799922347069
273 0.0443499982357025
274 0.044110007584095
275 0.0439799949526787
276 0.0438999943435192
277 0.0439400002360344
278 0.0442800000309944
279 0.042760007083416
280 0.0434700027108192
281 0.0446999967098236
282 0.0440399870276451
283 0.0436000004410744
284 0.0427300035953522
285 0.0437100008130074
286 0.0428199954330921
287 0.044560007750988
288 0.0427800007164478
289 0.0436099953949451
290 0.0433899872004986
291 0.0442899949848652
292 0.0440800003707409
293 0.0438199937343597
294 0.0436800010502338
295 0.0436300039291382
296 0.0437299981713295
297 0.0445800013840199
298 0.0438599996268749
299 0.0447599999606609
300 0.0445800013840199
301 0.044139988720417
302 0.0423900075256824
303 0.0430499985814095
304 0.0440499968826771
305 0.0433299951255322
306 0.0438299961388111
307 0.043089997023344
308 0.0440600030124187
309 0.0444499962031841
310 0.0441400036215782
311 0.0432499945163727
312 0.0445100069046021
313 0.0437699966132641
314 0.0426499955356121
315 0.0437600091099739
316 0.0440700054168701
317 0.042820006608963
318 0.0437900014221668
319 0.0445900037884712
320 0.0423500016331673
321 0.0432999953627586
322 0.0435900092124939
323 0.0429400019347668
324 0.0437499992549419
325 0.0428000018000603
326 0.0433299951255322
327 0.0428299978375435
328 0.0431400127708912
329 0.043589998036623
330 0.0432099923491478
331 0.0435800030827522
332 0.0432500019669533
333 0.0436199903488159
334 0.04262999817729
335 0.0422499999403954
336 0.0435700006783009
337 0.042409997433424
338 0.0425100028514862
339 0.0433799996972084
340 0.0428199954330921
341 0.0427500084042549
342 0.0425500087440014
343 0.0421999990940094
344 0.0430000014603138
345 0.0428300015628338
346 0.0426900014281273
347 0.0424299947917461
348 0.0433600023388863
349 0.0431400053203106
350 0.0425600036978722
351 0.0428500100970268
352 0.0424000099301338
353 0.0421099960803986
354 0.0421799942851067
355 0.0430600047111511
356 0.0431299991905689
357 0.0425199940800667
358 0.0419900007545948
359 0.04347999766469
360 0.0427700057625771
361 0.0424500107765198
362 0.0434900037944317
363 0.042079996317625
364 0.0421499982476234
365 0.0420999936759472
366 0.0419900007545948
367 0.0421499907970428
368 0.0424800105392933
369 0.0425699949264526
370 0.042420007288456
371 0.0422899946570396
372 0.0421800017356873
373 0.0426199957728386
374 0.0423000045120716
375 0.0417599976062775
376 0.0420100018382072
377 0.0423799939453602
378 0.0432800054550171
379 0.042299997061491
380 0.04347999766469
381 0.0430200099945068
382 0.0434200167655945
383 0.04288000613451
384 0.0431100018322468
385 0.0437100008130074
386 0.0421699956059456
387 0.0428499989211559
388 0.0425399951636791
389 0.0423699915409088
390 0.0423399992287159
391 0.041980005800724
392 0.0421700067818165
393 0.0423400029540062
394 0.0416600033640862
395 0.0423099994659424
396 0.0422600097954273
397 0.0419000014662743
398 0.04203000664711
399 0.0427300035953522
};
\addlegendentry{Task2-w.CU}
\addplot [thick, teal, opacity=1.0, mark=, mark size=3, mark options={solid}]
table {%
0 0.900059998035431
1 0.898079991340637
2 0.897740006446838
3 0.897780060768127
4 0.897780060768127
5 0.897520065307617
6 0.897899985313416
7 0.894960045814514
8 0.895779967308044
9 0.895520031452179
10 0.892700016498566
11 0.894580006599426
12 0.895860016345978
13 0.895139992237091
14 0.895540058612823
15 0.892140030860901
16 0.893659949302673
17 0.89521998167038
18 0.895259976387024
19 0.891560077667236
20 0.892220020294189
21 0.891139984130859
22 0.891839981079102
23 0.891699969768524
24 0.891420006752014
25 0.890240073204041
26 0.888179957866669
27 0.889999985694885
28 0.889400005340576
29 0.890600025653839
30 0.886160016059875
31 0.886659979820251
32 0.889680027961731
33 0.887499988079071
34 0.88453996181488
35 0.886079967021942
36 0.886439979076385
37 0.884999930858612
38 0.882479965686798
39 0.883619964122772
40 0.878980040550232
41 0.878459930419922
42 0.881640076637268
43 0.881579995155334
44 0.87691992521286
45 0.875140011310577
46 0.874400019645691
47 0.871280014514923
48 0.874019980430603
49 0.868860065937042
50 0.865260004997253
51 0.866779923439026
52 0.865139961242676
53 0.859460055828094
54 0.858460068702698
55 0.854680061340332
56 0.852159976959229
57 0.848600029945374
58 0.848559975624084
59 0.843280017375946
60 0.838520050048828
61 0.834360003471375
62 0.832319915294647
63 0.827939987182617
64 0.82371997833252
65 0.823439955711365
66 0.818459987640381
67 0.811700046062469
68 0.80239999294281
69 0.798219978809357
70 0.7917799949646
71 0.785380005836487
72 0.780059933662415
73 0.775459945201874
74 0.76829993724823
75 0.758780002593994
76 0.756380021572113
77 0.746780037879944
78 0.742020010948181
79 0.732960104942322
80 0.726719975471497
81 0.718940019607544
82 0.708379983901978
83 0.706179976463318
84 0.693260014057159
85 0.689359962940216
86 0.683139979839325
87 0.678400039672852
88 0.676060020923615
89 0.670120000839233
90 0.66022002696991
91 0.658079981803894
92 0.651379942893982
93 0.647879958152771
94 0.643699944019318
95 0.636960029602051
96 0.632579982280731
97 0.627680003643036
98 0.622560024261475
99 0.62007999420166
100 0.611019968986511
101 0.606559932231903
102 0.598420023918152
103 0.593279957771301
104 0.591320037841797
105 0.585460007190704
106 0.580540001392365
107 0.578019976615906
108 0.572980046272278
109 0.568859994411469
110 0.560919940471649
111 0.559759974479675
112 0.552760004997253
113 0.548400044441223
114 0.542879998683929
115 0.538500010967255
116 0.533640027046204
117 0.530439972877502
118 0.528060078620911
119 0.522979974746704
120 0.519859969615936
121 0.513480067253113
122 0.506980001926422
123 0.506179988384247
124 0.49847999215126
125 0.496380001306534
126 0.490979999303818
127 0.489719957113266
128 0.488859981298447
129 0.481619983911514
130 0.483020007610321
131 0.477279990911484
132 0.475400030612946
133 0.471819967031479
134 0.466260015964508
135 0.464719951152802
136 0.460460007190704
137 0.454219996929169
138 0.455439984798431
139 0.45320001244545
140 0.449740022420883
141 0.447719991207123
142 0.447100013494492
143 0.444619983434677
144 0.442140012979507
145 0.440719991922379
146 0.43366003036499
147 0.433320045471191
148 0.430239975452423
149 0.427980035543442
150 0.425599992275238
151 0.424160003662109
152 0.421039998531342
153 0.417159974575043
154 0.41593998670578
155 0.414579957723618
156 0.411060005426407
157 0.409619987010956
158 0.405860006809235
159 0.404280006885529
160 0.401019960641861
161 0.398840010166168
162 0.400300025939941
163 0.39630001783371
164 0.392560005187988
165 0.391719996929169
166 0.391699999570847
167 0.389239966869354
168 0.384140014648438
169 0.380580008029938
170 0.380420029163361
171 0.377119988203049
172 0.374379962682724
173 0.37364000082016
174 0.37252002954483
175 0.372579991817474
176 0.365539968013763
177 0.362879991531372
178 0.360179990530014
179 0.359239995479584
180 0.357479989528656
181 0.355580002069473
182 0.349819988012314
183 0.349380016326904
184 0.344719976186752
185 0.345060020685196
186 0.343540012836456
187 0.339839994907379
188 0.338460028171539
189 0.333939999341965
190 0.333519995212555
191 0.334859997034073
192 0.328940004110336
193 0.328640013933182
194 0.327479988336563
195 0.323740005493164
196 0.325379997491837
197 0.319599986076355
198 0.320340007543564
199 0.314879983663559
200 0.312300026416779
201 0.311259984970093
202 0.309080004692078
203 0.308799982070923
204 0.303800016641617
205 0.305339992046356
206 0.30349999666214
207 0.301840007305145
208 0.303039968013763
209 0.294979989528656
210 0.296140015125275
211 0.295240014791489
212 0.292140007019043
213 0.287660002708435
214 0.286540031433105
215 0.287839978933334
216 0.28218001127243
217 0.281160026788712
218 0.277499973773956
219 0.279419958591461
220 0.277540028095245
221 0.275379985570908
222 0.277079999446869
223 0.27182000875473
224 0.269380003213882
225 0.267540007829666
226 0.265659987926483
227 0.26476001739502
228 0.263119995594025
229 0.264120012521744
230 0.261360019445419
231 0.256779968738556
232 0.254680007696152
233 0.25271999835968
234 0.249519973993301
235 0.253639996051788
236 0.250960022211075
237 0.249199986457825
238 0.247359991073608
239 0.246360018849373
240 0.243940025568008
241 0.241459995508194
242 0.240299984812737
243 0.24219998717308
244 0.239599987864494
245 0.23675999045372
246 0.236539989709854
247 0.234859988093376
248 0.233339995145798
249 0.234500005841255
250 0.232299998402596
251 0.230619996786118
252 0.230780005455017
253 0.229259997606277
254 0.228719994425774
255 0.228440001606941
256 0.227059990167618
257 0.226300001144409
258 0.224760010838509
259 0.222379997372627
260 0.222240015864372
261 0.224200010299683
262 0.217820018529892
263 0.219720005989075
264 0.218800023198128
265 0.217019990086555
266 0.219460010528564
267 0.214459985494614
268 0.215619996190071
269 0.217659994959831
270 0.211740016937256
271 0.210639998316765
272 0.211800009012222
273 0.21058002114296
274 0.213119983673096
275 0.210920006036758
276 0.210920006036758
277 0.208920001983643
278 0.2082200050354
279 0.204319998621941
280 0.205719992518425
281 0.206459999084473
282 0.205300003290176
283 0.204500004649162
284 0.199739992618561
285 0.200379997491837
286 0.199600011110306
287 0.200699999928474
288 0.19904001057148
289 0.201620012521744
290 0.197460010647774
291 0.19463999569416
292 0.19709999859333
293 0.197319984436035
294 0.198820009827614
295 0.192600011825562
296 0.191660016775131
297 0.19311997294426
298 0.19420000910759
299 0.191880017518997
300 0.193920001387596
301 0.191720008850098
302 0.190699994564056
303 0.189140006899834
304 0.19047999382019
305 0.18817999958992
306 0.187480002641678
307 0.187739998102188
308 0.190940007567406
309 0.185920000076294
310 0.184799998998642
311 0.184780016541481
312 0.183640003204346
313 0.184799998998642
314 0.184679999947548
315 0.183800011873245
316 0.184240013360977
317 0.181659981608391
318 0.182520002126694
319 0.183959990739822
320 0.180399999022484
321 0.18027999997139
322 0.179960012435913
323 0.179620012640953
324 0.180999994277954
325 0.17917999625206
326 0.176840007305145
327 0.177340000867844
328 0.177539989352226
329 0.175200015306473
330 0.17781999707222
331 0.175639986991882
332 0.176479995250702
333 0.174079984426498
334 0.175940006971359
335 0.174300000071526
336 0.173320010304451
337 0.170380011200905
338 0.172399997711182
339 0.173920005559921
340 0.169840008020401
341 0.172260001301765
342 0.171599999070168
343 0.170139998197556
344 0.171600013971329
345 0.169799998402596
346 0.167960003018379
347 0.169739991426468
348 0.167099997401237
349 0.168599992990494
350 0.167659997940063
351 0.16627998650074
352 0.167239993810654
353 0.168019995093346
354 0.16524001955986
355 0.165900006890297
356 0.167740002274513
357 0.165439993143082
358 0.164720013737679
359 0.163319990038872
360 0.16363999247551
361 0.165579989552498
362 0.164620012044907
363 0.163900002837181
364 0.163100019097328
365 0.162799999117851
366 0.162320017814636
367 0.163319990038872
368 0.162459999322891
369 0.160180002450943
370 0.163159996271133
371 0.16211998462677
372 0.161159992218018
373 0.161740005016327
374 0.160300016403198
375 0.160560011863708
376 0.160999998450279
377 0.157940000295639
378 0.158560007810593
379 0.156619995832443
380 0.15871998667717
381 0.155620008707047
382 0.157679989933968
383 0.159360006451607
384 0.155560001730919
385 0.153940007090569
386 0.155880004167557
387 0.156559988856316
388 0.155100002884865
389 0.156100004911423
390 0.156039997935295
391 0.152440011501312
392 0.154760003089905
393 0.155000001192093
394 0.152400001883507
395 0.153019994497299
396 0.152359992265701
397 0.153979986906052
398 0.151399999856949
399 0.152759999036789
};
\addlegendentry{Task2-w.o.CU}
\end{axis}

\end{tikzpicture}
